Incremental Learning of Full-Pose Via-Point Movement Primitives on Riemannian Manifolds

Movement primitives (MPs) are compact representations of robot skills that can be learned from demonstrations and combined into complex behaviors. However, merely equipping robots with a fixed set of innate MPs is insufficient to deploy them in dynamic and unpredictable environments. Instead, the full potential of MPs remains to be attained via adaptable, large-scale MP libraries. In this paper, we propose a set of seven fundamental operations to incrementally learn, improve, and re-organize MP libraries. To showcase their applicability, we provide explicit formulations of the spatial operations for libraries composed of Via-Point Movement Primitives (VMPs). By building on Riemannian manifold theory, our approach enables the incremental learning of all parameters of position and orientation VMPs within a library. Moreover, our approach stores a fixed number of parameters, thus complying with the essential principles of incremental learning. We evaluate our approach to incrementally learn a VMP library from motion capture data provided sequentially.

==> img/learning_0__incremental_update/approach_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{bm}\usepackage{amsfonts}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400002in}{1.700001in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400002in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400002in}{1.700001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{1.113132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.084197in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{1.343655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in, y=1.314720in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{1.574178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246913in, y=1.545242in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.343655in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bm{p}\) [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.475197in}}%
\pgfpathlineto{\pgfqpoint{0.505909in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{0.514908in}{1.474056in}}%
\pgfpathlineto{\pgfqpoint{0.523906in}{1.473409in}}%
\pgfpathlineto{\pgfqpoint{0.532905in}{1.472620in}}%
\pgfpathlineto{\pgfqpoint{0.541904in}{1.471733in}}%
\pgfpathlineto{\pgfqpoint{0.550902in}{1.470649in}}%
\pgfpathlineto{\pgfqpoint{0.559901in}{1.469541in}}%
\pgfpathlineto{\pgfqpoint{0.568900in}{1.468282in}}%
\pgfpathlineto{\pgfqpoint{0.577898in}{1.467020in}}%
\pgfpathlineto{\pgfqpoint{0.586897in}{1.465434in}}%
\pgfpathlineto{\pgfqpoint{0.595895in}{1.464433in}}%
\pgfpathlineto{\pgfqpoint{0.604894in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{0.613893in}{1.461637in}}%
\pgfpathlineto{\pgfqpoint{0.622891in}{1.460021in}}%
\pgfpathlineto{\pgfqpoint{0.631890in}{1.458665in}}%
\pgfpathlineto{\pgfqpoint{0.640889in}{1.456833in}}%
\pgfpathlineto{\pgfqpoint{0.649887in}{1.455482in}}%
\pgfpathlineto{\pgfqpoint{0.658886in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{1.452317in}}%
\pgfpathlineto{\pgfqpoint{0.676883in}{1.450703in}}%
\pgfpathlineto{\pgfqpoint{0.685882in}{1.448976in}}%
\pgfpathlineto{\pgfqpoint{0.694880in}{1.447104in}}%
\pgfpathlineto{\pgfqpoint{0.703879in}{1.445826in}}%
\pgfpathlineto{\pgfqpoint{0.712877in}{1.443887in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.442291in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{1.440701in}}%
\pgfpathlineto{\pgfqpoint{0.739872in}{1.439007in}}%
\pgfpathlineto{\pgfqpoint{0.748871in}{1.437233in}}%
\pgfpathlineto{\pgfqpoint{0.757870in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{0.766868in}{1.434060in}}%
\pgfpathlineto{\pgfqpoint{0.775867in}{1.432353in}}%
\pgfpathlineto{\pgfqpoint{0.784865in}{1.430755in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{0.802863in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{0.811861in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{1.421700in}}%
\pgfpathlineto{\pgfqpoint{0.838857in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{0.847856in}{1.417975in}}%
\pgfpathlineto{\pgfqpoint{0.856854in}{1.416460in}}%
\pgfpathlineto{\pgfqpoint{0.865853in}{1.413851in}}%
\pgfpathlineto{\pgfqpoint{0.874852in}{1.412137in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{1.409808in}}%
\pgfpathlineto{\pgfqpoint{0.892849in}{1.407293in}}%
\pgfpathlineto{\pgfqpoint{0.901848in}{1.405546in}}%
\pgfpathlineto{\pgfqpoint{0.910846in}{1.403214in}}%
\pgfpathlineto{\pgfqpoint{0.919845in}{1.400173in}}%
\pgfpathlineto{\pgfqpoint{0.928843in}{1.397425in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{1.395334in}}%
\pgfpathlineto{\pgfqpoint{0.946841in}{1.392143in}}%
\pgfpathlineto{\pgfqpoint{0.955839in}{1.389848in}}%
\pgfpathlineto{\pgfqpoint{0.964838in}{1.387098in}}%
\pgfpathlineto{\pgfqpoint{0.973837in}{1.384251in}}%
\pgfpathlineto{\pgfqpoint{0.982835in}{1.380713in}}%
\pgfpathlineto{\pgfqpoint{0.991834in}{1.377058in}}%
\pgfpathlineto{\pgfqpoint{1.000832in}{1.373707in}}%
\pgfpathlineto{\pgfqpoint{1.009831in}{1.369705in}}%
\pgfpathlineto{\pgfqpoint{1.018830in}{1.365170in}}%
\pgfpathlineto{\pgfqpoint{1.027828in}{1.361296in}}%
\pgfpathlineto{\pgfqpoint{1.036827in}{1.356802in}}%
\pgfpathlineto{\pgfqpoint{1.045826in}{1.351915in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.063823in}{1.345180in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{1.337829in}}%
\pgfpathlineto{\pgfqpoint{1.081820in}{1.333415in}}%
\pgfpathlineto{\pgfqpoint{1.090819in}{1.328648in}}%
\pgfpathlineto{\pgfqpoint{1.099817in}{1.323212in}}%
\pgfpathlineto{\pgfqpoint{1.108816in}{1.316430in}}%
\pgfpathlineto{\pgfqpoint{1.117814in}{1.311160in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{1.304979in}}%
\pgfpathlineto{\pgfqpoint{1.135812in}{1.298412in}}%
\pgfpathlineto{\pgfqpoint{1.144810in}{1.293705in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{1.288953in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{1.282538in}}%
\pgfpathlineto{\pgfqpoint{1.171806in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{1.180805in}{1.272631in}}%
\pgfpathlineto{\pgfqpoint{1.189803in}{1.265953in}}%
\pgfpathlineto{\pgfqpoint{1.198802in}{1.263522in}}%
\pgfpathlineto{\pgfqpoint{1.207801in}{1.258692in}}%
\pgfpathlineto{\pgfqpoint{1.216799in}{1.252182in}}%
\pgfpathlineto{\pgfqpoint{1.225798in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{1.234796in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.237990in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{1.234223in}}%
\pgfpathlineto{\pgfqpoint{1.261792in}{1.228265in}}%
\pgfpathlineto{\pgfqpoint{1.270791in}{1.225039in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.222898in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{1.219211in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{1.214979in}}%
\pgfpathlineto{\pgfqpoint{1.306786in}{1.210532in}}%
\pgfpathlineto{\pgfqpoint{1.315784in}{1.206914in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{1.204075in}}%
\pgfpathlineto{\pgfqpoint{1.333781in}{1.202102in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.199827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{0.505909in}{1.048362in}}%
\pgfpathlineto{\pgfqpoint{0.514908in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{0.523906in}{1.052763in}}%
\pgfpathlineto{\pgfqpoint{0.532905in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{0.541904in}{1.058943in}}%
\pgfpathlineto{\pgfqpoint{0.550902in}{1.062651in}}%
\pgfpathlineto{\pgfqpoint{0.559901in}{1.067404in}}%
\pgfpathlineto{\pgfqpoint{0.568900in}{1.071737in}}%
\pgfpathlineto{\pgfqpoint{0.577898in}{1.077258in}}%
\pgfpathlineto{\pgfqpoint{0.586897in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{0.595895in}{1.088400in}}%
\pgfpathlineto{\pgfqpoint{0.604894in}{1.095078in}}%
\pgfpathlineto{\pgfqpoint{0.613893in}{1.101434in}}%
\pgfpathlineto{\pgfqpoint{0.622891in}{1.109020in}}%
\pgfpathlineto{\pgfqpoint{0.631890in}{1.116123in}}%
\pgfpathlineto{\pgfqpoint{0.640889in}{1.124352in}}%
\pgfpathlineto{\pgfqpoint{0.649887in}{1.132219in}}%
\pgfpathlineto{\pgfqpoint{0.658886in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{1.149280in}}%
\pgfpathlineto{\pgfqpoint{0.676883in}{1.158260in}}%
\pgfpathlineto{\pgfqpoint{0.685882in}{1.167529in}}%
\pgfpathlineto{\pgfqpoint{0.694880in}{1.176652in}}%
\pgfpathlineto{\pgfqpoint{0.703879in}{1.186875in}}%
\pgfpathlineto{\pgfqpoint{0.712877in}{1.196139in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.206439in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{1.215992in}}%
\pgfpathlineto{\pgfqpoint{0.739872in}{1.226486in}}%
\pgfpathlineto{\pgfqpoint{0.748871in}{1.237151in}}%
\pgfpathlineto{\pgfqpoint{0.757870in}{1.246686in}}%
\pgfpathlineto{\pgfqpoint{0.766868in}{1.258363in}}%
\pgfpathlineto{\pgfqpoint{0.775867in}{1.268616in}}%
\pgfpathlineto{\pgfqpoint{0.784865in}{1.278719in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{1.289314in}}%
\pgfpathlineto{\pgfqpoint{0.802863in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{0.811861in}{1.309724in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{1.319839in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{0.838857in}{1.340549in}}%
\pgfpathlineto{\pgfqpoint{0.847856in}{1.350270in}}%
\pgfpathlineto{\pgfqpoint{0.856854in}{1.359713in}}%
\pgfpathlineto{\pgfqpoint{0.865853in}{1.370027in}}%
\pgfpathlineto{\pgfqpoint{0.874852in}{1.379653in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{1.389191in}}%
\pgfpathlineto{\pgfqpoint{0.892849in}{1.399188in}}%
\pgfpathlineto{\pgfqpoint{0.901848in}{1.407728in}}%
\pgfpathlineto{\pgfqpoint{0.910846in}{1.417359in}}%
\pgfpathlineto{\pgfqpoint{0.919845in}{1.426439in}}%
\pgfpathlineto{\pgfqpoint{0.928843in}{1.435044in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{1.443974in}}%
\pgfpathlineto{\pgfqpoint{0.946841in}{1.453153in}}%
\pgfpathlineto{\pgfqpoint{0.955839in}{1.461293in}}%
\pgfpathlineto{\pgfqpoint{0.964838in}{1.470014in}}%
\pgfpathlineto{\pgfqpoint{0.973837in}{1.477416in}}%
\pgfpathlineto{\pgfqpoint{0.982835in}{1.483674in}}%
\pgfpathlineto{\pgfqpoint{0.991834in}{1.492264in}}%
\pgfpathlineto{\pgfqpoint{1.000832in}{1.499642in}}%
\pgfpathlineto{\pgfqpoint{1.009831in}{1.506641in}}%
\pgfpathlineto{\pgfqpoint{1.018830in}{1.513968in}}%
\pgfpathlineto{\pgfqpoint{1.027828in}{1.519606in}}%
\pgfpathlineto{\pgfqpoint{1.036827in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{1.045826in}{1.530268in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{1.537578in}}%
\pgfpathlineto{\pgfqpoint{1.063823in}{1.541066in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{1.547383in}}%
\pgfpathlineto{\pgfqpoint{1.081820in}{1.551971in}}%
\pgfpathlineto{\pgfqpoint{1.090819in}{1.559560in}}%
\pgfpathlineto{\pgfqpoint{1.099817in}{1.564017in}}%
\pgfpathlineto{\pgfqpoint{1.108816in}{1.567055in}}%
\pgfpathlineto{\pgfqpoint{1.117814in}{1.571970in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{1.576745in}}%
\pgfpathlineto{\pgfqpoint{1.135812in}{1.582990in}}%
\pgfpathlineto{\pgfqpoint{1.144810in}{1.586650in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{1.592930in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{1.597888in}}%
\pgfpathlineto{\pgfqpoint{1.171806in}{1.601032in}}%
\pgfpathlineto{\pgfqpoint{1.180805in}{1.605338in}}%
\pgfpathlineto{\pgfqpoint{1.189803in}{1.608494in}}%
\pgfpathlineto{\pgfqpoint{1.198802in}{1.611848in}}%
\pgfpathlineto{\pgfqpoint{1.207801in}{1.615437in}}%
\pgfpathlineto{\pgfqpoint{1.216799in}{1.615837in}}%
\pgfpathlineto{\pgfqpoint{1.225798in}{1.617800in}}%
\pgfpathlineto{\pgfqpoint{1.234796in}{1.620647in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.623564in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{1.625449in}}%
\pgfpathlineto{\pgfqpoint{1.261792in}{1.625758in}}%
\pgfpathlineto{\pgfqpoint{1.270791in}{1.626972in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.632082in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{1.633359in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{1.631607in}}%
\pgfpathlineto{\pgfqpoint{1.306786in}{1.635390in}}%
\pgfpathlineto{\pgfqpoint{1.315784in}{1.634480in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{1.637787in}}%
\pgfpathlineto{\pgfqpoint{1.333781in}{1.636976in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.637239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.167998in}}%
\pgfpathlineto{\pgfqpoint{0.505909in}{1.169345in}}%
\pgfpathlineto{\pgfqpoint{0.514908in}{1.170990in}}%
\pgfpathlineto{\pgfqpoint{0.523906in}{1.172731in}}%
\pgfpathlineto{\pgfqpoint{0.532905in}{1.174748in}}%
\pgfpathlineto{\pgfqpoint{0.541904in}{1.177080in}}%
\pgfpathlineto{\pgfqpoint{0.550902in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{0.559901in}{1.182611in}}%
\pgfpathlineto{\pgfqpoint{0.568900in}{1.185962in}}%
\pgfpathlineto{\pgfqpoint{0.577898in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{0.586897in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{0.595895in}{1.197390in}}%
\pgfpathlineto{\pgfqpoint{0.604894in}{1.201963in}}%
\pgfpathlineto{\pgfqpoint{0.613893in}{1.206778in}}%
\pgfpathlineto{\pgfqpoint{0.622891in}{1.211732in}}%
\pgfpathlineto{\pgfqpoint{0.631890in}{1.217113in}}%
\pgfpathlineto{\pgfqpoint{0.640889in}{1.222645in}}%
\pgfpathlineto{\pgfqpoint{0.649887in}{1.228757in}}%
\pgfpathlineto{\pgfqpoint{0.658886in}{1.235125in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{1.241922in}}%
\pgfpathlineto{\pgfqpoint{0.676883in}{1.248868in}}%
\pgfpathlineto{\pgfqpoint{0.685882in}{1.256332in}}%
\pgfpathlineto{\pgfqpoint{0.694880in}{1.264215in}}%
\pgfpathlineto{\pgfqpoint{0.703879in}{1.272036in}}%
\pgfpathlineto{\pgfqpoint{0.712877in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.288606in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{1.297400in}}%
\pgfpathlineto{\pgfqpoint{0.739872in}{1.306365in}}%
\pgfpathlineto{\pgfqpoint{0.748871in}{1.315521in}}%
\pgfpathlineto{\pgfqpoint{0.757870in}{1.324874in}}%
\pgfpathlineto{\pgfqpoint{0.766868in}{1.334283in}}%
\pgfpathlineto{\pgfqpoint{0.775867in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{0.784865in}{1.353196in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{1.363001in}}%
\pgfpathlineto{\pgfqpoint{0.802863in}{1.372957in}}%
\pgfpathlineto{\pgfqpoint{0.811861in}{1.381725in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{1.391323in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{0.838857in}{1.409505in}}%
\pgfpathlineto{\pgfqpoint{0.847856in}{1.417773in}}%
\pgfpathlineto{\pgfqpoint{0.856854in}{1.426717in}}%
\pgfpathlineto{\pgfqpoint{0.865853in}{1.434330in}}%
\pgfpathlineto{\pgfqpoint{0.874852in}{1.442972in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{1.450038in}}%
\pgfpathlineto{\pgfqpoint{0.892849in}{1.457484in}}%
\pgfpathlineto{\pgfqpoint{0.901848in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{0.910846in}{1.470227in}}%
\pgfpathlineto{\pgfqpoint{0.919845in}{1.475907in}}%
\pgfpathlineto{\pgfqpoint{0.928843in}{1.481566in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{1.486726in}}%
\pgfpathlineto{\pgfqpoint{0.946841in}{1.491144in}}%
\pgfpathlineto{\pgfqpoint{0.955839in}{1.496267in}}%
\pgfpathlineto{\pgfqpoint{0.964838in}{1.500356in}}%
\pgfpathlineto{\pgfqpoint{0.973837in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{0.982835in}{1.507546in}}%
\pgfpathlineto{\pgfqpoint{0.991834in}{1.509110in}}%
\pgfpathlineto{\pgfqpoint{1.000832in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{1.009831in}{1.513805in}}%
\pgfpathlineto{\pgfqpoint{1.018830in}{1.515428in}}%
\pgfpathlineto{\pgfqpoint{1.027828in}{1.517644in}}%
\pgfpathlineto{\pgfqpoint{1.036827in}{1.519823in}}%
\pgfpathlineto{\pgfqpoint{1.045826in}{1.519781in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{1.521939in}}%
\pgfpathlineto{\pgfqpoint{1.063823in}{1.518594in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.081820in}{1.521449in}}%
\pgfpathlineto{\pgfqpoint{1.090819in}{1.520159in}}%
\pgfpathlineto{\pgfqpoint{1.099817in}{1.519246in}}%
\pgfpathlineto{\pgfqpoint{1.108816in}{1.518992in}}%
\pgfpathlineto{\pgfqpoint{1.117814in}{1.517485in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{1.516067in}}%
\pgfpathlineto{\pgfqpoint{1.135812in}{1.515002in}}%
\pgfpathlineto{\pgfqpoint{1.144810in}{1.515251in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{1.509184in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{1.512451in}}%
\pgfpathlineto{\pgfqpoint{1.171806in}{1.506982in}}%
\pgfpathlineto{\pgfqpoint{1.180805in}{1.507274in}}%
\pgfpathlineto{\pgfqpoint{1.189803in}{1.507758in}}%
\pgfpathlineto{\pgfqpoint{1.198802in}{1.503923in}}%
\pgfpathlineto{\pgfqpoint{1.207801in}{1.504874in}}%
\pgfpathlineto{\pgfqpoint{1.216799in}{1.499908in}}%
\pgfpathlineto{\pgfqpoint{1.225798in}{1.501448in}}%
\pgfpathlineto{\pgfqpoint{1.234796in}{1.496995in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.498094in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{1.495339in}}%
\pgfpathlineto{\pgfqpoint{1.261792in}{1.493476in}}%
\pgfpathlineto{\pgfqpoint{1.270791in}{1.494441in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.491245in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{1.491968in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{1.489129in}}%
\pgfpathlineto{\pgfqpoint{1.306786in}{1.488423in}}%
\pgfpathlineto{\pgfqpoint{1.315784in}{1.491803in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{1.488423in}}%
\pgfpathlineto{\pgfqpoint{1.333781in}{1.491761in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.489077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.441506in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{1.441995in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{1.442537in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{1.443041in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{1.444716in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{1.444960in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{1.445863in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{1.446438in}}%
\pgfpathlineto{\pgfqpoint{0.569673in}{1.446560in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{1.447670in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{1.448421in}}%
\pgfpathlineto{\pgfqpoint{0.596959in}{1.449209in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{1.449444in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{1.449504in}}%
\pgfpathlineto{\pgfqpoint{0.624245in}{1.451083in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{1.451117in}}%
\pgfpathlineto{\pgfqpoint{0.642436in}{1.452368in}}%
\pgfpathlineto{\pgfqpoint{0.651531in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{1.453173in}}%
\pgfpathlineto{\pgfqpoint{0.669722in}{1.453700in}}%
\pgfpathlineto{\pgfqpoint{0.678817in}{1.454504in}}%
\pgfpathlineto{\pgfqpoint{0.687913in}{1.454993in}}%
\pgfpathlineto{\pgfqpoint{0.697008in}{1.455868in}}%
\pgfpathlineto{\pgfqpoint{0.706103in}{1.456536in}}%
\pgfpathlineto{\pgfqpoint{0.715199in}{1.457472in}}%
\pgfpathlineto{\pgfqpoint{0.724294in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{0.733389in}{1.458710in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{1.459382in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.460013in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.460503in}}%
\pgfpathlineto{\pgfqpoint{0.769771in}{1.460963in}}%
\pgfpathlineto{\pgfqpoint{0.778866in}{1.461285in}}%
\pgfpathlineto{\pgfqpoint{0.787961in}{1.461468in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{1.461552in}}%
\pgfpathlineto{\pgfqpoint{0.806152in}{1.461394in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{1.461090in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{1.460550in}}%
\pgfpathlineto{\pgfqpoint{0.833441in}{1.459928in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{1.458912in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{1.457777in}}%
\pgfpathlineto{\pgfqpoint{0.860727in}{1.456420in}}%
\pgfpathlineto{\pgfqpoint{0.869822in}{1.454924in}}%
\pgfpathlineto{\pgfqpoint{0.878918in}{1.453158in}}%
\pgfpathlineto{\pgfqpoint{0.888013in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{0.897108in}{1.448665in}}%
\pgfpathlineto{\pgfqpoint{0.906204in}{1.446311in}}%
\pgfpathlineto{\pgfqpoint{0.915299in}{1.443635in}}%
\pgfpathlineto{\pgfqpoint{0.924394in}{1.440421in}}%
\pgfpathlineto{\pgfqpoint{0.933490in}{1.437366in}}%
\pgfpathlineto{\pgfqpoint{0.942585in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{1.430839in}}%
\pgfpathlineto{\pgfqpoint{0.960776in}{1.427110in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{1.422484in}}%
\pgfpathlineto{\pgfqpoint{0.978966in}{1.418682in}}%
\pgfpathlineto{\pgfqpoint{0.988062in}{1.414233in}}%
\pgfpathlineto{\pgfqpoint{0.997157in}{1.409161in}}%
\pgfpathlineto{\pgfqpoint{1.006252in}{1.404758in}}%
\pgfpathlineto{\pgfqpoint{1.015348in}{1.398900in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{1.393144in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{1.388162in}}%
\pgfpathlineto{\pgfqpoint{1.042625in}{1.383502in}}%
\pgfpathlineto{\pgfqpoint{1.051720in}{1.377482in}}%
\pgfpathlineto{\pgfqpoint{1.060815in}{1.375190in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{1.367743in}}%
\pgfpathlineto{\pgfqpoint{1.079015in}{1.363227in}}%
\pgfpathlineto{\pgfqpoint{1.088110in}{1.357580in}}%
\pgfpathlineto{\pgfqpoint{1.097206in}{1.352033in}}%
\pgfpathlineto{\pgfqpoint{1.106301in}{1.346332in}}%
\pgfpathlineto{\pgfqpoint{1.115396in}{1.340835in}}%
\pgfpathlineto{\pgfqpoint{1.124492in}{1.337516in}}%
\pgfpathlineto{\pgfqpoint{1.133587in}{1.329309in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{1.325481in}}%
\pgfpathlineto{\pgfqpoint{1.151778in}{1.319800in}}%
\pgfpathlineto{\pgfqpoint{1.160873in}{1.315591in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{1.310677in}}%
\pgfpathlineto{\pgfqpoint{1.179064in}{1.301168in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{1.297417in}}%
\pgfpathlineto{\pgfqpoint{1.197255in}{1.293541in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{1.288299in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{1.283704in}}%
\pgfpathlineto{\pgfqpoint{1.224541in}{1.279802in}}%
\pgfpathlineto{\pgfqpoint{1.233636in}{1.276288in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{1.270132in}}%
\pgfpathlineto{\pgfqpoint{1.251827in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{1.263942in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{1.259597in}}%
\pgfpathlineto{\pgfqpoint{1.279113in}{1.256414in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.253057in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{1.249274in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{1.245368in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{1.244934in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{1.243571in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{1.241772in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.241107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.066357in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{1.067745in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{1.069314in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{1.071303in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{1.073135in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{1.076475in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{1.083461in}}%
\pgfpathlineto{\pgfqpoint{0.569673in}{1.087997in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{1.092691in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{0.596959in}{1.103931in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{1.110326in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{1.116859in}}%
\pgfpathlineto{\pgfqpoint{0.624245in}{1.124467in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{1.131604in}}%
\pgfpathlineto{\pgfqpoint{0.642436in}{1.139660in}}%
\pgfpathlineto{\pgfqpoint{0.651531in}{1.147898in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{1.157065in}}%
\pgfpathlineto{\pgfqpoint{0.669722in}{1.166315in}}%
\pgfpathlineto{\pgfqpoint{0.678817in}{1.176273in}}%
\pgfpathlineto{\pgfqpoint{0.687913in}{1.186200in}}%
\pgfpathlineto{\pgfqpoint{0.697008in}{1.196734in}}%
\pgfpathlineto{\pgfqpoint{0.706103in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{0.715199in}{1.218350in}}%
\pgfpathlineto{\pgfqpoint{0.724294in}{1.229641in}}%
\pgfpathlineto{\pgfqpoint{0.733389in}{1.241321in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{1.253210in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.265235in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.277353in}}%
\pgfpathlineto{\pgfqpoint{0.769771in}{1.289589in}}%
\pgfpathlineto{\pgfqpoint{0.778866in}{1.301954in}}%
\pgfpathlineto{\pgfqpoint{0.787961in}{1.313883in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{1.327170in}}%
\pgfpathlineto{\pgfqpoint{0.806152in}{1.339130in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{1.350878in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{1.362826in}}%
\pgfpathlineto{\pgfqpoint{0.833441in}{1.375008in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{1.386148in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{1.398565in}}%
\pgfpathlineto{\pgfqpoint{0.860727in}{1.410339in}}%
\pgfpathlineto{\pgfqpoint{0.869822in}{1.421068in}}%
\pgfpathlineto{\pgfqpoint{0.878918in}{1.431458in}}%
\pgfpathlineto{\pgfqpoint{0.888013in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{0.897108in}{1.452693in}}%
\pgfpathlineto{\pgfqpoint{0.906204in}{1.462884in}}%
\pgfpathlineto{\pgfqpoint{0.915299in}{1.472778in}}%
\pgfpathlineto{\pgfqpoint{0.924394in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{0.933490in}{1.492078in}}%
\pgfpathlineto{\pgfqpoint{0.942585in}{1.501297in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{1.508943in}}%
\pgfpathlineto{\pgfqpoint{0.960776in}{1.516735in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{1.524356in}}%
\pgfpathlineto{\pgfqpoint{0.978966in}{1.532153in}}%
\pgfpathlineto{\pgfqpoint{0.988062in}{1.538157in}}%
\pgfpathlineto{\pgfqpoint{0.997157in}{1.545095in}}%
\pgfpathlineto{\pgfqpoint{1.006252in}{1.551624in}}%
\pgfpathlineto{\pgfqpoint{1.015348in}{1.557701in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{1.562102in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{1.042625in}{1.574182in}}%
\pgfpathlineto{\pgfqpoint{1.051720in}{1.579845in}}%
\pgfpathlineto{\pgfqpoint{1.060815in}{1.582874in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{1.587746in}}%
\pgfpathlineto{\pgfqpoint{1.079015in}{1.592466in}}%
\pgfpathlineto{\pgfqpoint{1.088110in}{1.597904in}}%
\pgfpathlineto{\pgfqpoint{1.097206in}{1.603319in}}%
\pgfpathlineto{\pgfqpoint{1.106301in}{1.605947in}}%
\pgfpathlineto{\pgfqpoint{1.115396in}{1.607780in}}%
\pgfpathlineto{\pgfqpoint{1.124492in}{1.610819in}}%
\pgfpathlineto{\pgfqpoint{1.133587in}{1.612647in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{1.151778in}{1.624460in}}%
\pgfpathlineto{\pgfqpoint{1.160873in}{1.627443in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{1.628183in}}%
\pgfpathlineto{\pgfqpoint{1.179064in}{1.634613in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{1.633956in}}%
\pgfpathlineto{\pgfqpoint{1.197255in}{1.636718in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{1.636132in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{1.639463in}}%
\pgfpathlineto{\pgfqpoint{1.224541in}{1.639846in}}%
\pgfpathlineto{\pgfqpoint{1.233636in}{1.643599in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{1.643579in}}%
\pgfpathlineto{\pgfqpoint{1.251827in}{1.643579in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{1.648294in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{1.649262in}}%
\pgfpathlineto{\pgfqpoint{1.279113in}{1.650957in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.651277in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{1.647489in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{1.649479in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.650955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.166929in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{1.167813in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{1.168860in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{1.169743in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{1.171849in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{1.172961in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{1.176886in}}%
\pgfpathlineto{\pgfqpoint{0.569673in}{1.179426in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{1.182386in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{1.185160in}}%
\pgfpathlineto{\pgfqpoint{0.596959in}{1.189010in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{1.192939in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{1.197177in}}%
\pgfpathlineto{\pgfqpoint{0.624245in}{1.201844in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{1.206284in}}%
\pgfpathlineto{\pgfqpoint{0.642436in}{1.211703in}}%
\pgfpathlineto{\pgfqpoint{0.651531in}{1.216840in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{1.222733in}}%
\pgfpathlineto{\pgfqpoint{0.669722in}{1.228056in}}%
\pgfpathlineto{\pgfqpoint{0.678817in}{1.234146in}}%
\pgfpathlineto{\pgfqpoint{0.687913in}{1.239854in}}%
\pgfpathlineto{\pgfqpoint{0.697008in}{1.246349in}}%
\pgfpathlineto{\pgfqpoint{0.706103in}{1.252444in}}%
\pgfpathlineto{\pgfqpoint{0.715199in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{0.724294in}{1.265756in}}%
\pgfpathlineto{\pgfqpoint{0.733389in}{1.272633in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{1.279506in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{1.286660in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{1.293915in}}%
\pgfpathlineto{\pgfqpoint{0.769771in}{1.301301in}}%
\pgfpathlineto{\pgfqpoint{0.778866in}{1.308799in}}%
\pgfpathlineto{\pgfqpoint{0.787961in}{1.316395in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{1.324058in}}%
\pgfpathlineto{\pgfqpoint{0.806152in}{1.331539in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{1.339087in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{1.346655in}}%
\pgfpathlineto{\pgfqpoint{0.833441in}{1.354350in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{1.369132in}}%
\pgfpathlineto{\pgfqpoint{0.860727in}{1.376357in}}%
\pgfpathlineto{\pgfqpoint{0.869822in}{1.383297in}}%
\pgfpathlineto{\pgfqpoint{0.878918in}{1.389859in}}%
\pgfpathlineto{\pgfqpoint{0.888013in}{1.396230in}}%
\pgfpathlineto{\pgfqpoint{0.897108in}{1.403138in}}%
\pgfpathlineto{\pgfqpoint{0.906204in}{1.409282in}}%
\pgfpathlineto{\pgfqpoint{0.915299in}{1.415508in}}%
\pgfpathlineto{\pgfqpoint{0.924394in}{1.421068in}}%
\pgfpathlineto{\pgfqpoint{0.933490in}{1.427167in}}%
\pgfpathlineto{\pgfqpoint{0.942585in}{1.431816in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{1.437651in}}%
\pgfpathlineto{\pgfqpoint{0.960776in}{1.441804in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{1.446692in}}%
\pgfpathlineto{\pgfqpoint{0.978966in}{1.451900in}}%
\pgfpathlineto{\pgfqpoint{0.988062in}{1.455111in}}%
\pgfpathlineto{\pgfqpoint{0.997157in}{1.457592in}}%
\pgfpathlineto{\pgfqpoint{1.006252in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.015348in}{1.462715in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{1.468738in}}%
\pgfpathlineto{\pgfqpoint{1.042625in}{1.469682in}}%
\pgfpathlineto{\pgfqpoint{1.051720in}{1.471828in}}%
\pgfpathlineto{\pgfqpoint{1.060815in}{1.471027in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{1.469950in}}%
\pgfpathlineto{\pgfqpoint{1.079015in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{1.088110in}{1.473909in}}%
\pgfpathlineto{\pgfqpoint{1.097206in}{1.470793in}}%
\pgfpathlineto{\pgfqpoint{1.106301in}{1.471860in}}%
\pgfpathlineto{\pgfqpoint{1.115396in}{1.470717in}}%
\pgfpathlineto{\pgfqpoint{1.124492in}{1.467706in}}%
\pgfpathlineto{\pgfqpoint{1.133587in}{1.471614in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{1.467493in}}%
\pgfpathlineto{\pgfqpoint{1.151778in}{1.468982in}}%
\pgfpathlineto{\pgfqpoint{1.160873in}{1.466633in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{1.467155in}}%
\pgfpathlineto{\pgfqpoint{1.179064in}{1.468180in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{1.466276in}}%
\pgfpathlineto{\pgfqpoint{1.197255in}{1.463676in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{1.464013in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{1.462633in}}%
\pgfpathlineto{\pgfqpoint{1.224541in}{1.460311in}}%
\pgfpathlineto{\pgfqpoint{1.233636in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{1.460230in}}%
\pgfpathlineto{\pgfqpoint{1.251827in}{1.458761in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{1.457096in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{1.279113in}{1.453607in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.454335in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{1.450062in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{1.449701in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{1.449881in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{1.448219in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.448454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.487483in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{1.486488in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{1.485345in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{1.484646in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{1.483723in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{1.482757in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{1.481140in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{1.479862in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{1.478609in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{1.476959in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{1.475300in}}%
\pgfpathlineto{\pgfqpoint{0.614938in}{1.473627in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{1.471719in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{1.470020in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{0.664117in}{1.464584in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{1.462803in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{1.460884in}}%
\pgfpathlineto{\pgfqpoint{0.693624in}{1.459114in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{1.457386in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{1.455798in}}%
\pgfpathlineto{\pgfqpoint{0.723131in}{1.453914in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{1.448468in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{1.447092in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{1.445717in}}%
\pgfpathlineto{\pgfqpoint{0.782145in}{1.444274in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.442452in}}%
\pgfpathlineto{\pgfqpoint{0.801816in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{0.811652in}{1.439741in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.437889in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{0.841159in}{1.435217in}}%
\pgfpathlineto{\pgfqpoint{0.850997in}{1.433547in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{1.431755in}}%
\pgfpathlineto{\pgfqpoint{0.870668in}{1.430087in}}%
\pgfpathlineto{\pgfqpoint{0.880504in}{1.427285in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{0.900175in}{1.422382in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{1.419917in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{1.417982in}}%
\pgfpathlineto{\pgfqpoint{0.929682in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{1.407183in}}%
\pgfpathlineto{\pgfqpoint{0.959189in}{1.404338in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{1.398738in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.396366in}}%
\pgfpathlineto{\pgfqpoint{0.988696in}{1.392124in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{1.387694in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{1.382814in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{1.378493in}}%
\pgfpathlineto{\pgfqpoint{1.028029in}{1.373319in}}%
\pgfpathlineto{\pgfqpoint{1.037865in}{1.368410in}}%
\pgfpathlineto{\pgfqpoint{1.047700in}{1.363775in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{1.358988in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{1.352048in}}%
\pgfpathlineto{\pgfqpoint{1.077217in}{1.349068in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{1.343473in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{1.339525in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{1.334283in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.329222in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{1.324854in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{1.319367in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{1.316118in}}%
\pgfpathlineto{\pgfqpoint{1.155902in}{1.312632in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{1.308551in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{1.305183in}}%
\pgfpathlineto{\pgfqpoint{1.185409in}{1.300391in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{1.298237in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{1.293516in}}%
\pgfpathlineto{\pgfqpoint{1.214916in}{1.291388in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{1.287434in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{1.283534in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{1.281129in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{1.277708in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{1.274946in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{1.272513in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{1.271602in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{1.268269in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{1.266907in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{1.265618in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{1.264338in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{1.263913in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.263201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.047912in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{1.050421in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{1.052885in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{1.055823in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{1.059771in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{1.064107in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{1.069324in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{1.074862in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{1.081228in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{1.088225in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{1.095669in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{1.103504in}}%
\pgfpathlineto{\pgfqpoint{0.614938in}{1.111803in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{1.129494in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{1.139792in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.664117in}{1.160726in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{1.171611in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{1.182914in}}%
\pgfpathlineto{\pgfqpoint{0.693624in}{1.194473in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{1.206613in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{0.723131in}{1.231580in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{1.243966in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{1.256192in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{1.268949in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{1.282319in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{0.782145in}{1.308585in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.321794in}}%
\pgfpathlineto{\pgfqpoint{0.801816in}{1.333589in}}%
\pgfpathlineto{\pgfqpoint{0.811652in}{1.348976in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.362150in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{1.373622in}}%
\pgfpathlineto{\pgfqpoint{0.841159in}{1.386639in}}%
\pgfpathlineto{\pgfqpoint{0.850997in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{1.410710in}}%
\pgfpathlineto{\pgfqpoint{0.870668in}{1.424569in}}%
\pgfpathlineto{\pgfqpoint{0.880504in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{1.446796in}}%
\pgfpathlineto{\pgfqpoint{0.900175in}{1.453633in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{1.462558in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{1.472904in}}%
\pgfpathlineto{\pgfqpoint{0.929682in}{1.483386in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{1.494261in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{1.501030in}}%
\pgfpathlineto{\pgfqpoint{0.959189in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{1.516635in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.524815in}}%
\pgfpathlineto{\pgfqpoint{0.988696in}{1.530958in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{1.537545in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{1.543144in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{1.549807in}}%
\pgfpathlineto{\pgfqpoint{1.028029in}{1.555096in}}%
\pgfpathlineto{\pgfqpoint{1.037865in}{1.561918in}}%
\pgfpathlineto{\pgfqpoint{1.047700in}{1.566231in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{1.573145in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{1.577499in}}%
\pgfpathlineto{\pgfqpoint{1.077217in}{1.577568in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{1.585846in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{1.587424in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{1.592147in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.595349in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{1.601036in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{1.607306in}}%
\pgfpathlineto{\pgfqpoint{1.155902in}{1.608886in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{1.613438in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{1.614706in}}%
\pgfpathlineto{\pgfqpoint{1.185409in}{1.619410in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{1.623425in}}%
\pgfpathlineto{\pgfqpoint{1.214916in}{1.625590in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{1.628742in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{1.629183in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{1.629608in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{1.629168in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{1.631444in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{1.632509in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{1.629842in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{1.629943in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{1.631639in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{1.631345in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{1.630941in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{1.630866in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.633081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.171539in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{1.173399in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{1.176898in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{1.179422in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{1.184029in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{1.187043in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{1.190409in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{1.193750in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{1.197447in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{1.201753in}}%
\pgfpathlineto{\pgfqpoint{0.614938in}{1.205920in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{1.210746in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{1.215538in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{1.220603in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{1.226001in}}%
\pgfpathlineto{\pgfqpoint{0.664117in}{1.231930in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{1.237552in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{1.243573in}}%
\pgfpathlineto{\pgfqpoint{0.693624in}{1.249506in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{1.255871in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{1.262437in}}%
\pgfpathlineto{\pgfqpoint{0.723131in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{1.275054in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{1.281501in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{1.288029in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{1.294899in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{1.302020in}}%
\pgfpathlineto{\pgfqpoint{0.782145in}{1.308716in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.315379in}}%
\pgfpathlineto{\pgfqpoint{0.801816in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{0.811652in}{1.328330in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.335253in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{1.341617in}}%
\pgfpathlineto{\pgfqpoint{0.841159in}{1.347143in}}%
\pgfpathlineto{\pgfqpoint{0.850997in}{1.353205in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{1.358834in}}%
\pgfpathlineto{\pgfqpoint{0.870668in}{1.363969in}}%
\pgfpathlineto{\pgfqpoint{0.880504in}{1.368941in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{1.373737in}}%
\pgfpathlineto{\pgfqpoint{0.900175in}{1.379810in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{1.382939in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{1.386063in}}%
\pgfpathlineto{\pgfqpoint{0.929682in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{1.394300in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{1.395766in}}%
\pgfpathlineto{\pgfqpoint{0.959189in}{1.398855in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{1.400822in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.404692in}}%
\pgfpathlineto{\pgfqpoint{0.988696in}{1.405947in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{1.411296in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{1.409810in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{1.414976in}}%
\pgfpathlineto{\pgfqpoint{1.028029in}{1.412233in}}%
\pgfpathlineto{\pgfqpoint{1.037865in}{1.416011in}}%
\pgfpathlineto{\pgfqpoint{1.047700in}{1.414778in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{1.417097in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{1.418102in}}%
\pgfpathlineto{\pgfqpoint{1.077217in}{1.417325in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{1.419938in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{1.419056in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{1.419290in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.419877in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{1.417702in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{1.418043in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{1.417363in}}%
\pgfpathlineto{\pgfqpoint{1.155902in}{1.414034in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{1.415187in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{1.185409in}{1.411812in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{1.412390in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{1.411249in}}%
\pgfpathlineto{\pgfqpoint{1.214916in}{1.411281in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{1.408565in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{1.410419in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{1.407826in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{1.410497in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{1.408566in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{1.407113in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{1.405153in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{1.404992in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{1.405600in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.404489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.462454in}}%
\pgfpathlineto{\pgfqpoint{0.506206in}{1.462718in}}%
\pgfpathlineto{\pgfqpoint{0.515501in}{1.462904in}}%
\pgfpathlineto{\pgfqpoint{0.524796in}{1.463281in}}%
\pgfpathlineto{\pgfqpoint{0.534092in}{1.463285in}}%
\pgfpathlineto{\pgfqpoint{0.543387in}{1.463371in}}%
\pgfpathlineto{\pgfqpoint{0.552682in}{1.463300in}}%
\pgfpathlineto{\pgfqpoint{0.561977in}{1.462348in}}%
\pgfpathlineto{\pgfqpoint{0.571272in}{1.462381in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{1.462006in}}%
\pgfpathlineto{\pgfqpoint{0.589863in}{1.461460in}}%
\pgfpathlineto{\pgfqpoint{0.599158in}{1.460853in}}%
\pgfpathlineto{\pgfqpoint{0.608453in}{1.460569in}}%
\pgfpathlineto{\pgfqpoint{0.617749in}{1.459916in}}%
\pgfpathlineto{\pgfqpoint{0.627044in}{1.458879in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{1.458125in}}%
\pgfpathlineto{\pgfqpoint{0.645634in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{0.654930in}{1.455819in}}%
\pgfpathlineto{\pgfqpoint{0.664225in}{1.455869in}}%
\pgfpathlineto{\pgfqpoint{0.673520in}{1.454239in}}%
\pgfpathlineto{\pgfqpoint{0.682815in}{1.453887in}}%
\pgfpathlineto{\pgfqpoint{0.692111in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{0.701406in}{1.451751in}}%
\pgfpathlineto{\pgfqpoint{0.710701in}{1.451382in}}%
\pgfpathlineto{\pgfqpoint{0.719996in}{1.450191in}}%
\pgfpathlineto{\pgfqpoint{0.729291in}{1.448993in}}%
\pgfpathlineto{\pgfqpoint{0.738587in}{1.448198in}}%
\pgfpathlineto{\pgfqpoint{0.747882in}{1.447337in}}%
\pgfpathlineto{\pgfqpoint{0.757177in}{1.446511in}}%
\pgfpathlineto{\pgfqpoint{0.766472in}{1.445368in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{1.444386in}}%
\pgfpathlineto{\pgfqpoint{0.785063in}{1.443330in}}%
\pgfpathlineto{\pgfqpoint{0.794358in}{1.442256in}}%
\pgfpathlineto{\pgfqpoint{0.803656in}{1.441034in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{1.439851in}}%
\pgfpathlineto{\pgfqpoint{0.822247in}{1.438718in}}%
\pgfpathlineto{\pgfqpoint{0.831542in}{1.437121in}}%
\pgfpathlineto{\pgfqpoint{0.840837in}{1.435352in}}%
\pgfpathlineto{\pgfqpoint{0.850132in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{0.859428in}{1.432625in}}%
\pgfpathlineto{\pgfqpoint{0.868723in}{1.431534in}}%
\pgfpathlineto{\pgfqpoint{0.878018in}{1.429691in}}%
\pgfpathlineto{\pgfqpoint{0.887313in}{1.428359in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{1.426491in}}%
\pgfpathlineto{\pgfqpoint{0.905904in}{1.423315in}}%
\pgfpathlineto{\pgfqpoint{0.915199in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{0.924494in}{1.420763in}}%
\pgfpathlineto{\pgfqpoint{0.933789in}{1.418413in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{1.415598in}}%
\pgfpathlineto{\pgfqpoint{0.952380in}{1.412972in}}%
\pgfpathlineto{\pgfqpoint{0.961675in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{1.406698in}}%
\pgfpathlineto{\pgfqpoint{0.980266in}{1.403217in}}%
\pgfpathlineto{\pgfqpoint{0.989561in}{1.398754in}}%
\pgfpathlineto{\pgfqpoint{0.998856in}{1.395156in}}%
\pgfpathlineto{\pgfqpoint{1.008151in}{1.392812in}}%
\pgfpathlineto{\pgfqpoint{1.017447in}{1.386910in}}%
\pgfpathlineto{\pgfqpoint{1.026733in}{1.382630in}}%
\pgfpathlineto{\pgfqpoint{1.036037in}{1.376824in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{1.371374in}}%
\pgfpathlineto{\pgfqpoint{1.054628in}{1.367649in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{1.361975in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{1.355558in}}%
\pgfpathlineto{\pgfqpoint{1.082513in}{1.352455in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{1.346960in}}%
\pgfpathlineto{\pgfqpoint{1.101104in}{1.340729in}}%
\pgfpathlineto{\pgfqpoint{1.110399in}{1.335418in}}%
\pgfpathlineto{\pgfqpoint{1.119694in}{1.331344in}}%
\pgfpathlineto{\pgfqpoint{1.128989in}{1.325921in}}%
\pgfpathlineto{\pgfqpoint{1.138285in}{1.318785in}}%
\pgfpathlineto{\pgfqpoint{1.147580in}{1.314376in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{1.175466in}{1.298338in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{1.292827in}}%
\pgfpathlineto{\pgfqpoint{1.194056in}{1.288532in}}%
\pgfpathlineto{\pgfqpoint{1.203351in}{1.284193in}}%
\pgfpathlineto{\pgfqpoint{1.212647in}{1.278715in}}%
\pgfpathlineto{\pgfqpoint{1.221942in}{1.273293in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{1.240532in}{1.265332in}}%
\pgfpathlineto{\pgfqpoint{1.249828in}{1.260223in}}%
\pgfpathlineto{\pgfqpoint{1.259123in}{1.256223in}}%
\pgfpathlineto{\pgfqpoint{1.268418in}{1.251865in}}%
\pgfpathlineto{\pgfqpoint{1.277713in}{1.248283in}}%
\pgfpathlineto{\pgfqpoint{1.287008in}{1.244485in}}%
\pgfpathlineto{\pgfqpoint{1.296304in}{1.239246in}}%
\pgfpathlineto{\pgfqpoint{1.305599in}{1.236534in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{1.231924in}}%
\pgfpathlineto{\pgfqpoint{1.324189in}{1.228520in}}%
\pgfpathlineto{\pgfqpoint{1.333485in}{1.225126in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.222125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.037549in}}%
\pgfpathlineto{\pgfqpoint{0.506206in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{0.515501in}{1.043230in}}%
\pgfpathlineto{\pgfqpoint{0.524796in}{1.046370in}}%
\pgfpathlineto{\pgfqpoint{0.534092in}{1.050222in}}%
\pgfpathlineto{\pgfqpoint{0.543387in}{1.054852in}}%
\pgfpathlineto{\pgfqpoint{0.552682in}{1.059862in}}%
\pgfpathlineto{\pgfqpoint{0.561977in}{1.065123in}}%
\pgfpathlineto{\pgfqpoint{0.571272in}{1.071099in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{1.077616in}}%
\pgfpathlineto{\pgfqpoint{0.589863in}{1.084455in}}%
\pgfpathlineto{\pgfqpoint{0.599158in}{1.092327in}}%
\pgfpathlineto{\pgfqpoint{0.608453in}{1.100011in}}%
\pgfpathlineto{\pgfqpoint{0.617749in}{1.108573in}}%
\pgfpathlineto{\pgfqpoint{0.627044in}{1.117455in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{0.645634in}{1.136979in}}%
\pgfpathlineto{\pgfqpoint{0.654930in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{0.664225in}{1.157092in}}%
\pgfpathlineto{\pgfqpoint{0.673520in}{1.167481in}}%
\pgfpathlineto{\pgfqpoint{0.682815in}{1.178935in}}%
\pgfpathlineto{\pgfqpoint{0.692111in}{1.190169in}}%
\pgfpathlineto{\pgfqpoint{0.701406in}{1.201325in}}%
\pgfpathlineto{\pgfqpoint{0.710701in}{1.213262in}}%
\pgfpathlineto{\pgfqpoint{0.719996in}{1.224621in}}%
\pgfpathlineto{\pgfqpoint{0.729291in}{1.236204in}}%
\pgfpathlineto{\pgfqpoint{0.738587in}{1.249295in}}%
\pgfpathlineto{\pgfqpoint{0.747882in}{1.260286in}}%
\pgfpathlineto{\pgfqpoint{0.757177in}{1.272590in}}%
\pgfpathlineto{\pgfqpoint{0.766472in}{1.284140in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{1.295834in}}%
\pgfpathlineto{\pgfqpoint{0.785063in}{1.307926in}}%
\pgfpathlineto{\pgfqpoint{0.794358in}{1.318705in}}%
\pgfpathlineto{\pgfqpoint{0.803656in}{1.330267in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{1.341219in}}%
\pgfpathlineto{\pgfqpoint{0.822247in}{1.352308in}}%
\pgfpathlineto{\pgfqpoint{0.831542in}{1.364014in}}%
\pgfpathlineto{\pgfqpoint{0.840837in}{1.374605in}}%
\pgfpathlineto{\pgfqpoint{0.850132in}{1.385045in}}%
\pgfpathlineto{\pgfqpoint{0.859428in}{1.395424in}}%
\pgfpathlineto{\pgfqpoint{0.868723in}{1.406310in}}%
\pgfpathlineto{\pgfqpoint{0.878018in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{0.887313in}{1.426167in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{1.436133in}}%
\pgfpathlineto{\pgfqpoint{0.905904in}{1.444554in}}%
\pgfpathlineto{\pgfqpoint{0.915199in}{1.453454in}}%
\pgfpathlineto{\pgfqpoint{0.924494in}{1.462407in}}%
\pgfpathlineto{\pgfqpoint{0.933789in}{1.470310in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{1.479873in}}%
\pgfpathlineto{\pgfqpoint{0.952380in}{1.486425in}}%
\pgfpathlineto{\pgfqpoint{0.961675in}{1.494610in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{1.501172in}}%
\pgfpathlineto{\pgfqpoint{0.980266in}{1.507059in}}%
\pgfpathlineto{\pgfqpoint{0.989561in}{1.515469in}}%
\pgfpathlineto{\pgfqpoint{0.998856in}{1.520554in}}%
\pgfpathlineto{\pgfqpoint{1.008151in}{1.528229in}}%
\pgfpathlineto{\pgfqpoint{1.017447in}{1.535197in}}%
\pgfpathlineto{\pgfqpoint{1.026733in}{1.537753in}}%
\pgfpathlineto{\pgfqpoint{1.036037in}{1.542599in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{1.546860in}}%
\pgfpathlineto{\pgfqpoint{1.054628in}{1.551720in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{1.559158in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{1.564556in}}%
\pgfpathlineto{\pgfqpoint{1.082513in}{1.566406in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{1.567791in}}%
\pgfpathlineto{\pgfqpoint{1.101104in}{1.574287in}}%
\pgfpathlineto{\pgfqpoint{1.110399in}{1.578189in}}%
\pgfpathlineto{\pgfqpoint{1.119694in}{1.583070in}}%
\pgfpathlineto{\pgfqpoint{1.128989in}{1.587403in}}%
\pgfpathlineto{\pgfqpoint{1.138285in}{1.590991in}}%
\pgfpathlineto{\pgfqpoint{1.147580in}{1.594280in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{1.598316in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.601856in}}%
\pgfpathlineto{\pgfqpoint{1.175466in}{1.604499in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{1.607466in}}%
\pgfpathlineto{\pgfqpoint{1.194056in}{1.608739in}}%
\pgfpathlineto{\pgfqpoint{1.203351in}{1.612287in}}%
\pgfpathlineto{\pgfqpoint{1.212647in}{1.614109in}}%
\pgfpathlineto{\pgfqpoint{1.221942in}{1.615144in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{1.619074in}}%
\pgfpathlineto{\pgfqpoint{1.240532in}{1.619335in}}%
\pgfpathlineto{\pgfqpoint{1.249828in}{1.619902in}}%
\pgfpathlineto{\pgfqpoint{1.259123in}{1.622475in}}%
\pgfpathlineto{\pgfqpoint{1.268418in}{1.620927in}}%
\pgfpathlineto{\pgfqpoint{1.277713in}{1.622571in}}%
\pgfpathlineto{\pgfqpoint{1.287008in}{1.623873in}}%
\pgfpathlineto{\pgfqpoint{1.296304in}{1.623985in}}%
\pgfpathlineto{\pgfqpoint{1.305599in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{1.625724in}}%
\pgfpathlineto{\pgfqpoint{1.324189in}{1.626386in}}%
\pgfpathlineto{\pgfqpoint{1.333485in}{1.626472in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.628669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.166690in}}%
\pgfpathlineto{\pgfqpoint{0.506206in}{1.168012in}}%
\pgfpathlineto{\pgfqpoint{0.515501in}{1.169624in}}%
\pgfpathlineto{\pgfqpoint{0.524796in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{0.534092in}{1.173446in}}%
\pgfpathlineto{\pgfqpoint{0.543387in}{1.175678in}}%
\pgfpathlineto{\pgfqpoint{0.552682in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{0.561977in}{1.181031in}}%
\pgfpathlineto{\pgfqpoint{0.571272in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{1.188508in}}%
\pgfpathlineto{\pgfqpoint{0.589863in}{1.192425in}}%
\pgfpathlineto{\pgfqpoint{0.599158in}{1.196705in}}%
\pgfpathlineto{\pgfqpoint{0.608453in}{1.201099in}}%
\pgfpathlineto{\pgfqpoint{0.617749in}{1.206196in}}%
\pgfpathlineto{\pgfqpoint{0.627044in}{1.211330in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{1.217224in}}%
\pgfpathlineto{\pgfqpoint{0.645634in}{1.222959in}}%
\pgfpathlineto{\pgfqpoint{0.654930in}{1.229336in}}%
\pgfpathlineto{\pgfqpoint{0.664225in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{0.673520in}{1.242664in}}%
\pgfpathlineto{\pgfqpoint{0.682815in}{1.249413in}}%
\pgfpathlineto{\pgfqpoint{0.692111in}{1.256679in}}%
\pgfpathlineto{\pgfqpoint{0.701406in}{1.263988in}}%
\pgfpathlineto{\pgfqpoint{0.710701in}{1.271789in}}%
\pgfpathlineto{\pgfqpoint{0.719996in}{1.279118in}}%
\pgfpathlineto{\pgfqpoint{0.729291in}{1.287034in}}%
\pgfpathlineto{\pgfqpoint{0.738587in}{1.294614in}}%
\pgfpathlineto{\pgfqpoint{0.747882in}{1.302300in}}%
\pgfpathlineto{\pgfqpoint{0.757177in}{1.309891in}}%
\pgfpathlineto{\pgfqpoint{0.766472in}{1.317581in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{1.325100in}}%
\pgfpathlineto{\pgfqpoint{0.785063in}{1.332732in}}%
\pgfpathlineto{\pgfqpoint{0.794358in}{1.340182in}}%
\pgfpathlineto{\pgfqpoint{0.803656in}{1.347532in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{0.822247in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{0.831542in}{1.369845in}}%
\pgfpathlineto{\pgfqpoint{0.840837in}{1.377231in}}%
\pgfpathlineto{\pgfqpoint{0.850132in}{1.383687in}}%
\pgfpathlineto{\pgfqpoint{0.859428in}{1.390408in}}%
\pgfpathlineto{\pgfqpoint{0.868723in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{0.878018in}{1.403308in}}%
\pgfpathlineto{\pgfqpoint{0.887313in}{1.409399in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{1.415121in}}%
\pgfpathlineto{\pgfqpoint{0.905904in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{0.915199in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{0.924494in}{1.431094in}}%
\pgfpathlineto{\pgfqpoint{0.933789in}{1.435074in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{1.438621in}}%
\pgfpathlineto{\pgfqpoint{0.952380in}{1.443195in}}%
\pgfpathlineto{\pgfqpoint{0.961675in}{1.447339in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{0.980266in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{0.989561in}{1.458393in}}%
\pgfpathlineto{\pgfqpoint{0.998856in}{1.460189in}}%
\pgfpathlineto{\pgfqpoint{1.008151in}{1.461030in}}%
\pgfpathlineto{\pgfqpoint{1.017447in}{1.464549in}}%
\pgfpathlineto{\pgfqpoint{1.026733in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{1.036037in}{1.470183in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.054628in}{1.472296in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{1.473063in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{1.476459in}}%
\pgfpathlineto{\pgfqpoint{1.082513in}{1.475282in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{1.477743in}}%
\pgfpathlineto{\pgfqpoint{1.101104in}{1.474305in}}%
\pgfpathlineto{\pgfqpoint{1.110399in}{1.477013in}}%
\pgfpathlineto{\pgfqpoint{1.119694in}{1.475528in}}%
\pgfpathlineto{\pgfqpoint{1.128989in}{1.475049in}}%
\pgfpathlineto{\pgfqpoint{1.138285in}{1.474572in}}%
\pgfpathlineto{\pgfqpoint{1.147580in}{1.476035in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{1.473483in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{1.473273in}}%
\pgfpathlineto{\pgfqpoint{1.175466in}{1.475590in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{1.474441in}}%
\pgfpathlineto{\pgfqpoint{1.194056in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{1.203351in}{1.472175in}}%
\pgfpathlineto{\pgfqpoint{1.212647in}{1.472016in}}%
\pgfpathlineto{\pgfqpoint{1.221942in}{1.472525in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{1.472140in}}%
\pgfpathlineto{\pgfqpoint{1.240532in}{1.472402in}}%
\pgfpathlineto{\pgfqpoint{1.249828in}{1.471050in}}%
\pgfpathlineto{\pgfqpoint{1.259123in}{1.471451in}}%
\pgfpathlineto{\pgfqpoint{1.268418in}{1.471638in}}%
\pgfpathlineto{\pgfqpoint{1.277713in}{1.472032in}}%
\pgfpathlineto{\pgfqpoint{1.287008in}{1.470099in}}%
\pgfpathlineto{\pgfqpoint{1.296304in}{1.472204in}}%
\pgfpathlineto{\pgfqpoint{1.305599in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{1.471531in}}%
\pgfpathlineto{\pgfqpoint{1.324189in}{1.473489in}}%
\pgfpathlineto{\pgfqpoint{1.333485in}{1.473088in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.475106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.455820in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{1.455970in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{1.455775in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{1.455524in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{1.455141in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{1.454608in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{1.454259in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{1.453614in}}%
\pgfpathlineto{\pgfqpoint{0.569674in}{1.452627in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{1.451298in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{1.449643in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{1.448236in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{1.445694in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{1.443816in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.442727in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{1.441216in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{1.439732in}}%
\pgfpathlineto{\pgfqpoint{0.669723in}{1.438200in}}%
\pgfpathlineto{\pgfqpoint{0.678818in}{1.436811in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{1.435447in}}%
\pgfpathlineto{\pgfqpoint{0.697009in}{1.434157in}}%
\pgfpathlineto{\pgfqpoint{0.706104in}{1.432954in}}%
\pgfpathlineto{\pgfqpoint{0.715200in}{1.431967in}}%
\pgfpathlineto{\pgfqpoint{0.724295in}{1.430839in}}%
\pgfpathlineto{\pgfqpoint{0.733390in}{1.429900in}}%
\pgfpathlineto{\pgfqpoint{0.742486in}{1.429081in}}%
\pgfpathlineto{\pgfqpoint{0.751581in}{1.428328in}}%
\pgfpathlineto{\pgfqpoint{0.760677in}{1.427686in}}%
\pgfpathlineto{\pgfqpoint{0.769772in}{1.427083in}}%
\pgfpathlineto{\pgfqpoint{0.778867in}{1.426475in}}%
\pgfpathlineto{\pgfqpoint{0.787963in}{1.425971in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.425220in}}%
\pgfpathlineto{\pgfqpoint{0.806153in}{1.424756in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{1.424140in}}%
\pgfpathlineto{\pgfqpoint{0.824343in}{1.423634in}}%
\pgfpathlineto{\pgfqpoint{0.833439in}{1.422881in}}%
\pgfpathlineto{\pgfqpoint{0.842534in}{1.422145in}}%
\pgfpathlineto{\pgfqpoint{0.851629in}{1.421056in}}%
\pgfpathlineto{\pgfqpoint{0.860725in}{1.420531in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{1.419690in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{1.416353in}}%
\pgfpathlineto{\pgfqpoint{0.897106in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{1.413536in}}%
\pgfpathlineto{\pgfqpoint{0.915297in}{1.412102in}}%
\pgfpathlineto{\pgfqpoint{0.924392in}{1.410178in}}%
\pgfpathlineto{\pgfqpoint{0.933488in}{1.408085in}}%
\pgfpathlineto{\pgfqpoint{0.942583in}{1.405245in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{1.402682in}}%
\pgfpathlineto{\pgfqpoint{0.960774in}{1.398341in}}%
\pgfpathlineto{\pgfqpoint{0.969869in}{1.396694in}}%
\pgfpathlineto{\pgfqpoint{0.978965in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.390850in}}%
\pgfpathlineto{\pgfqpoint{0.997156in}{1.387495in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{1.384467in}}%
\pgfpathlineto{\pgfqpoint{1.015346in}{1.380676in}}%
\pgfpathlineto{\pgfqpoint{1.024442in}{1.376524in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.042632in}{1.367160in}}%
\pgfpathlineto{\pgfqpoint{1.051728in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{1.060823in}{1.358379in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{1.354389in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{1.349604in}}%
\pgfpathlineto{\pgfqpoint{1.088109in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{1.097205in}{1.342369in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.335952in}}%
\pgfpathlineto{\pgfqpoint{1.115395in}{1.331095in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{1.320934in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{1.317564in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{1.311213in}}%
\pgfpathlineto{\pgfqpoint{1.160872in}{1.306603in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{1.297061in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{1.285636in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{1.279589in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{1.274365in}}%
\pgfpathlineto{\pgfqpoint{1.224540in}{1.269583in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{1.258346in}}%
\pgfpathlineto{\pgfqpoint{1.251826in}{1.256920in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.252064in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{1.249087in}}%
\pgfpathlineto{\pgfqpoint{1.279112in}{1.245506in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.241726in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{1.235656in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{1.233868in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{1.230720in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{1.228338in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.226673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.035159in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{1.037864in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{1.039688in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{1.044702in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{1.051450in}}%
\pgfpathlineto{\pgfqpoint{0.569674in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{1.060709in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{1.065868in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{1.071536in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{1.077667in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{1.084682in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{1.091320in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{1.099134in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.107401in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{1.115781in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{1.124750in}}%
\pgfpathlineto{\pgfqpoint{0.669723in}{1.134117in}}%
\pgfpathlineto{\pgfqpoint{0.678818in}{1.144047in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{1.154374in}}%
\pgfpathlineto{\pgfqpoint{0.697009in}{1.164937in}}%
\pgfpathlineto{\pgfqpoint{0.706104in}{1.175706in}}%
\pgfpathlineto{\pgfqpoint{0.715200in}{1.187323in}}%
\pgfpathlineto{\pgfqpoint{0.724295in}{1.198886in}}%
\pgfpathlineto{\pgfqpoint{0.733390in}{1.210771in}}%
\pgfpathlineto{\pgfqpoint{0.742486in}{1.222924in}}%
\pgfpathlineto{\pgfqpoint{0.751581in}{1.235024in}}%
\pgfpathlineto{\pgfqpoint{0.760677in}{1.247265in}}%
\pgfpathlineto{\pgfqpoint{0.769772in}{1.259653in}}%
\pgfpathlineto{\pgfqpoint{0.778867in}{1.272097in}}%
\pgfpathlineto{\pgfqpoint{0.787963in}{1.284878in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.297323in}}%
\pgfpathlineto{\pgfqpoint{0.806153in}{1.310280in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{1.322403in}}%
\pgfpathlineto{\pgfqpoint{0.824343in}{1.334488in}}%
\pgfpathlineto{\pgfqpoint{0.833439in}{1.346701in}}%
\pgfpathlineto{\pgfqpoint{0.842534in}{1.359237in}}%
\pgfpathlineto{\pgfqpoint{0.851629in}{1.370161in}}%
\pgfpathlineto{\pgfqpoint{0.860725in}{1.381745in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{1.415349in}}%
\pgfpathlineto{\pgfqpoint{0.897106in}{1.425998in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{1.434124in}}%
\pgfpathlineto{\pgfqpoint{0.915297in}{1.445359in}}%
\pgfpathlineto{\pgfqpoint{0.924392in}{1.453627in}}%
\pgfpathlineto{\pgfqpoint{0.933488in}{1.463096in}}%
\pgfpathlineto{\pgfqpoint{0.942583in}{1.470946in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{1.480554in}}%
\pgfpathlineto{\pgfqpoint{0.960774in}{1.487761in}}%
\pgfpathlineto{\pgfqpoint{0.969869in}{1.495794in}}%
\pgfpathlineto{\pgfqpoint{0.978965in}{1.504086in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.510195in}}%
\pgfpathlineto{\pgfqpoint{0.997156in}{1.516677in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{1.523218in}}%
\pgfpathlineto{\pgfqpoint{1.015346in}{1.529861in}}%
\pgfpathlineto{\pgfqpoint{1.024442in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{1.539185in}}%
\pgfpathlineto{\pgfqpoint{1.042632in}{1.545147in}}%
\pgfpathlineto{\pgfqpoint{1.051728in}{1.551982in}}%
\pgfpathlineto{\pgfqpoint{1.060823in}{1.555532in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{1.560529in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{1.566321in}}%
\pgfpathlineto{\pgfqpoint{1.088109in}{1.570629in}}%
\pgfpathlineto{\pgfqpoint{1.097205in}{1.572647in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.578192in}}%
\pgfpathlineto{\pgfqpoint{1.115395in}{1.581932in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{1.587981in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{1.593298in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{1.597199in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{1.602384in}}%
\pgfpathlineto{\pgfqpoint{1.160872in}{1.606922in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{1.603966in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{1.607657in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{1.614115in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{1.615822in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{1.618902in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{1.619233in}}%
\pgfpathlineto{\pgfqpoint{1.224540in}{1.619203in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.619827in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{1.621110in}}%
\pgfpathlineto{\pgfqpoint{1.251826in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.618127in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{1.618808in}}%
\pgfpathlineto{\pgfqpoint{1.279112in}{1.623892in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.622299in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{1.620936in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{1.618926in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{1.623247in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{1.624281in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{1.625227in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.627865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.165370in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{1.165528in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{1.166359in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{1.167512in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{1.168756in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{1.170409in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{1.171784in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{1.173842in}}%
\pgfpathlineto{\pgfqpoint{0.569674in}{1.176230in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{1.179231in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{1.182312in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{1.185841in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{1.194068in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{1.198128in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{1.203085in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.208223in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{1.213281in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{1.219227in}}%
\pgfpathlineto{\pgfqpoint{0.669723in}{1.225076in}}%
\pgfpathlineto{\pgfqpoint{0.678818in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{1.237635in}}%
\pgfpathlineto{\pgfqpoint{0.697009in}{1.243955in}}%
\pgfpathlineto{\pgfqpoint{0.706104in}{1.250694in}}%
\pgfpathlineto{\pgfqpoint{0.715200in}{1.257642in}}%
\pgfpathlineto{\pgfqpoint{0.724295in}{1.264791in}}%
\pgfpathlineto{\pgfqpoint{0.733390in}{1.272043in}}%
\pgfpathlineto{\pgfqpoint{0.742486in}{1.279079in}}%
\pgfpathlineto{\pgfqpoint{0.751581in}{1.286465in}}%
\pgfpathlineto{\pgfqpoint{0.760677in}{1.293888in}}%
\pgfpathlineto{\pgfqpoint{0.769772in}{1.301700in}}%
\pgfpathlineto{\pgfqpoint{0.778867in}{1.309401in}}%
\pgfpathlineto{\pgfqpoint{0.787963in}{1.317162in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{0.806153in}{1.332767in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{1.340579in}}%
\pgfpathlineto{\pgfqpoint{0.824343in}{1.348460in}}%
\pgfpathlineto{\pgfqpoint{0.833439in}{1.355966in}}%
\pgfpathlineto{\pgfqpoint{0.842534in}{1.363751in}}%
\pgfpathlineto{\pgfqpoint{0.851629in}{1.371080in}}%
\pgfpathlineto{\pgfqpoint{0.860725in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{1.385916in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{1.392280in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{0.897106in}{1.405176in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{1.411531in}}%
\pgfpathlineto{\pgfqpoint{0.915297in}{1.417291in}}%
\pgfpathlineto{\pgfqpoint{0.924392in}{1.422140in}}%
\pgfpathlineto{\pgfqpoint{0.933488in}{1.426596in}}%
\pgfpathlineto{\pgfqpoint{0.942583in}{1.430845in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{1.435096in}}%
\pgfpathlineto{\pgfqpoint{0.960774in}{1.438378in}}%
\pgfpathlineto{\pgfqpoint{0.969869in}{1.442464in}}%
\pgfpathlineto{\pgfqpoint{0.978965in}{1.445465in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.448872in}}%
\pgfpathlineto{\pgfqpoint{0.997156in}{1.450239in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{1.015346in}{1.452996in}}%
\pgfpathlineto{\pgfqpoint{1.024442in}{1.453968in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{1.455951in}}%
\pgfpathlineto{\pgfqpoint{1.042632in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{1.051728in}{1.454708in}}%
\pgfpathlineto{\pgfqpoint{1.060823in}{1.456588in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{1.456771in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{1.456019in}}%
\pgfpathlineto{\pgfqpoint{1.088109in}{1.458916in}}%
\pgfpathlineto{\pgfqpoint{1.097205in}{1.457058in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{1.458422in}}%
\pgfpathlineto{\pgfqpoint{1.115395in}{1.456185in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{1.455412in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{1.454620in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{1.455428in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.160872in}{1.454406in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{1.456525in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{1.450982in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{1.449561in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{1.448481in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{1.445273in}}%
\pgfpathlineto{\pgfqpoint{1.224540in}{1.445850in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.440459in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{1.443626in}}%
\pgfpathlineto{\pgfqpoint{1.251826in}{1.440101in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.439776in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{1.437898in}}%
\pgfpathlineto{\pgfqpoint{1.279112in}{1.439213in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{1.436071in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{1.436658in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{1.435656in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.434250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.417322in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{1.416920in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{1.415933in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{1.415863in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{1.415146in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{1.414386in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{1.413518in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{1.412565in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{1.411652in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{1.410557in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{1.409775in}}%
\pgfpathlineto{\pgfqpoint{0.614939in}{1.408505in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{1.405860in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{1.404625in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{1.403666in}}%
\pgfpathlineto{\pgfqpoint{0.664116in}{1.402309in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{1.401896in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{1.400882in}}%
\pgfpathlineto{\pgfqpoint{0.693623in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{1.399350in}}%
\pgfpathlineto{\pgfqpoint{0.723130in}{1.399356in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{1.399272in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{0.752637in}{1.398992in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{1.399538in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{1.399282in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{1.399573in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.399723in}}%
\pgfpathlineto{\pgfqpoint{0.801819in}{1.399426in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{1.399486in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.399185in}}%
\pgfpathlineto{\pgfqpoint{0.831326in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{0.841162in}{1.398685in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.397929in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{0.870669in}{1.396454in}}%
\pgfpathlineto{\pgfqpoint{0.880505in}{1.394919in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{1.393350in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{1.392132in}}%
\pgfpathlineto{\pgfqpoint{0.910012in}{1.390524in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{1.388237in}}%
\pgfpathlineto{\pgfqpoint{0.929683in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{1.384308in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{1.381437in}}%
\pgfpathlineto{\pgfqpoint{0.959190in}{1.377291in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{1.374199in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.372212in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{1.367833in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{1.363247in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{1.028039in}{1.349806in}}%
\pgfpathlineto{\pgfqpoint{1.037875in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{1.339095in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{1.329763in}}%
\pgfpathlineto{\pgfqpoint{1.077218in}{1.324047in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{1.320346in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{1.313949in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{1.309547in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.306813in}}%
\pgfpathlineto{\pgfqpoint{1.126396in}{1.299253in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{1.294254in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{1.288479in}}%
\pgfpathlineto{\pgfqpoint{1.155903in}{1.284877in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{1.278934in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{1.274341in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{1.268820in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{1.265816in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{1.260139in}}%
\pgfpathlineto{\pgfqpoint{1.214917in}{1.255817in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{1.252083in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{1.243925in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{1.239045in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{1.235684in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{1.232641in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{1.228767in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{1.225836in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{1.222601in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{1.219812in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{1.218106in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{1.214003in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.214469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.056971in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{1.058615in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{1.060145in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{1.063216in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{1.065165in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{1.068594in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{1.072608in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{1.077503in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{1.083119in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{1.089472in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{1.096243in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{1.103743in}}%
\pgfpathlineto{\pgfqpoint{0.614939in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{1.121501in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{1.132056in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{1.141924in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{1.153793in}}%
\pgfpathlineto{\pgfqpoint{0.664116in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{1.177003in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{1.190042in}}%
\pgfpathlineto{\pgfqpoint{0.693623in}{1.202683in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{1.216719in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{1.229772in}}%
\pgfpathlineto{\pgfqpoint{0.723130in}{1.243584in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{1.257881in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{1.271947in}}%
\pgfpathlineto{\pgfqpoint{0.752637in}{1.284223in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{1.299024in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{1.312873in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{1.326555in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.340584in}}%
\pgfpathlineto{\pgfqpoint{0.801819in}{1.353614in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{1.366560in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.379325in}}%
\pgfpathlineto{\pgfqpoint{0.831326in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{0.841162in}{1.403348in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.415548in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{1.427184in}}%
\pgfpathlineto{\pgfqpoint{0.870669in}{1.437832in}}%
\pgfpathlineto{\pgfqpoint{0.880505in}{1.448437in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{1.459310in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{1.467409in}}%
\pgfpathlineto{\pgfqpoint{0.910012in}{1.476736in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{1.485331in}}%
\pgfpathlineto{\pgfqpoint{0.929683in}{1.494749in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{1.502940in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{1.510775in}}%
\pgfpathlineto{\pgfqpoint{0.959190in}{1.517309in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{1.523748in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.530521in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{1.537169in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{1.541713in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{1.546172in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{1.552984in}}%
\pgfpathlineto{\pgfqpoint{1.028039in}{1.559956in}}%
\pgfpathlineto{\pgfqpoint{1.037875in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{1.569817in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{1.575072in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{1.578480in}}%
\pgfpathlineto{\pgfqpoint{1.077218in}{1.582736in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{1.590697in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{1.593959in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{1.597913in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.602138in}}%
\pgfpathlineto{\pgfqpoint{1.126396in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{1.607420in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{1.609601in}}%
\pgfpathlineto{\pgfqpoint{1.155903in}{1.616514in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{1.622549in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{1.625172in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{1.628662in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{1.631351in}}%
\pgfpathlineto{\pgfqpoint{1.214917in}{1.631336in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{1.632051in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{1.634710in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{1.635428in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{1.637205in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{1.637562in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{1.639569in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{1.639563in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{1.638657in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{1.639971in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{1.641673in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{1.640510in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{1.639572in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.640638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.167486in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{1.168941in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{1.170640in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{1.173210in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{1.178371in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{1.182157in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{1.186072in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{1.190559in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{1.195327in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{1.200731in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{1.206064in}}%
\pgfpathlineto{\pgfqpoint{0.614939in}{1.212971in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{1.226669in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{1.234712in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{1.242426in}}%
\pgfpathlineto{\pgfqpoint{0.664116in}{1.250540in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{1.258862in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{1.267371in}}%
\pgfpathlineto{\pgfqpoint{0.693623in}{1.275981in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{1.285078in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{1.293859in}}%
\pgfpathlineto{\pgfqpoint{0.723130in}{1.302434in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{1.311172in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{1.319854in}}%
\pgfpathlineto{\pgfqpoint{0.752637in}{1.328372in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{1.336512in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{1.344959in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{1.353114in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.360445in}}%
\pgfpathlineto{\pgfqpoint{0.801819in}{1.368188in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{1.375539in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.382257in}}%
\pgfpathlineto{\pgfqpoint{0.831326in}{1.388926in}}%
\pgfpathlineto{\pgfqpoint{0.841162in}{1.395303in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.401071in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{0.870669in}{1.412992in}}%
\pgfpathlineto{\pgfqpoint{0.880505in}{1.417934in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{1.422835in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{0.910012in}{1.432580in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{1.436512in}}%
\pgfpathlineto{\pgfqpoint{0.929683in}{1.440757in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{1.444522in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{1.448371in}}%
\pgfpathlineto{\pgfqpoint{0.959190in}{1.450703in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.457226in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{1.462219in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{1.464482in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{1.466878in}}%
\pgfpathlineto{\pgfqpoint{1.028039in}{1.468296in}}%
\pgfpathlineto{\pgfqpoint{1.037875in}{1.468987in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{1.469054in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{1.470295in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{1.472971in}}%
\pgfpathlineto{\pgfqpoint{1.077218in}{1.470398in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{1.471255in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{1.470042in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{1.468654in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.469747in}}%
\pgfpathlineto{\pgfqpoint{1.126396in}{1.468415in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{1.468800in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{1.155903in}{1.464151in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{1.461491in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{1.460719in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{1.460538in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{1.457253in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{1.457656in}}%
\pgfpathlineto{\pgfqpoint{1.214917in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{1.452091in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{1.450123in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{1.449341in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{1.447641in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{1.445751in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{1.445220in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{1.444412in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{1.445056in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{1.446312in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.447490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342780in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{1.377143in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{1.377143in}{1.004309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.481340in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.478658in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.477581in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.475978in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.473851in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.471518in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.469252in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.467064in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.462275in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.456872in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.454177in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.451519in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.448834in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.446098in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.443352in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.438005in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.435353in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.432561in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.429569in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.426426in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.423211in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.416533in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.412811in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.408733in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.404450in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.400168in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.395906in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.391354in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.386050in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.379778in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.365643in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.358542in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.351314in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.343539in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.334948in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.325676in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.316131in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.306650in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.297430in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.288593in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.280126in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.271896in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.263767in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.255686in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.247781in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.240307in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.233433in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.221389in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.216019in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.210917in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.205970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.048404in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.052954in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.056693in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.061112in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.067337in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.075427in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.084755in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.105523in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.117234in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.130142in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.144098in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.158746in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.173868in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.205557in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.222241in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.239345in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.256560in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.273704in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.290744in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.307678in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.324534in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.341272in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.357755in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.373914in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.389748in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.420405in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.435253in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.449713in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.463696in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.477057in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.501235in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.512091in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.522359in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.541497in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.550321in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.558658in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.566726in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.574826in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.583057in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.591200in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.598839in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.611173in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.615595in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.619014in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.621988in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.625208in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.628801in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.632113in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.634320in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.635359in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.636368in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.638906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.167850in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.170954in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.173781in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.177059in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.181357in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.186755in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.199987in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.207637in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.216119in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.225579in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.247349in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.259528in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.272504in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.286194in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.300570in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.315546in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.330937in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.346615in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.378035in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.393335in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.408193in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.422430in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.435927in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.448572in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.470647in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.480029in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.488364in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.495688in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.502023in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.507335in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.511595in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.514848in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.517172in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.518634in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.519349in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.519460in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.518992in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.517903in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.516176in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.511198in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.508631in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.506318in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.504104in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.501739in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.499075in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.496283in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.493766in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.491726in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.488752in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.487835in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.487735in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.488929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.481340in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.480426in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.480658in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.480624in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.480251in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.479779in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.479448in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.479265in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.478737in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.478359in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.478032in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.477848in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.477786in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.477715in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.477553in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.477259in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.476775in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.476056in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.475025in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.473544in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.471531in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.468978in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.465875in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.462207in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.457946in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.453036in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.447467in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.441325in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.434722in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.427648in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.419951in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.411443in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.402096in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.392241in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.382399in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.372829in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.363387in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.353753in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.343722in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.333426in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.323210in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.313221in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.303307in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.293228in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.282943in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.272833in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.263512in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.255218in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.247568in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.232077in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.224493in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.218056in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.209412in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.205970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.048404in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.052385in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.058991in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.064412in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.071802in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.080614in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.090358in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.100987in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.112776in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.125949in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.155963in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.172396in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.189678in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.207793in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.246347in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.266319in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.286457in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.306630in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.346496in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.366016in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.385054in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.403523in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.421398in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.455074in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.485513in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.499210in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.511798in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.523240in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.533638in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.543322in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.561784in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.570362in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.577933in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.584350in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.590109in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.596017in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.602421in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.608886in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.614580in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.618952in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.622153in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.624795in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.627369in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.630100in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.633001in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.635724in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.637618in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.638170in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.637630in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.637327in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.638906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.177400in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.180321in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.182833in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.185629in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.189296in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.194028in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.199748in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.206343in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.213747in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.221945in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.230920in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.240547in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.250636in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.261102in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.271960in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.295030in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.307260in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.319807in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.332604in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.345602in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.358702in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.371827in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.384829in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.421308in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.432534in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.443324in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.453632in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.472226in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.487407in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.493502in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.498608in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.502762in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.505960in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.509781in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.509526in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.509373in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.509280in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.509094in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.508646in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.505771in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.503271in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.501992in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.500615in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.499197in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.498001in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.497570in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.498479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.481340in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.478937in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.476996in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.475012in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.472592in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.469687in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.466483in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.463171in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.459804in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.456335in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.452739in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.449069in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.441813in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.438268in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.434716in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.431158in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.427676in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.424381in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.421316in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.418385in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.415401in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.412245in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.408908in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.405419in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.401766in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.397839in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.393463in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.388528in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.383061in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.377157in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.370871in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.364208in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.357144in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.349655in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.341792in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.325339in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.316912in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.308488in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.300147in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.291977in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.284096in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.276575in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.269425in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.262648in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.256200in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.249993in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.243938in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.237991in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.232190in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.226663in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.221598in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.217225in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.213729in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.211023in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.208635in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.205970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.048404in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.053463in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.057906in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.063219in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.070516in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.079828in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.090499in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.114291in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.127675in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.142380in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.158280in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.175030in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.192412in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.210361in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.228866in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.247934in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.267434in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.287103in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.306839in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.326681in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.346637in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.366629in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.386297in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.405070in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.439200in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.454978in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.498456in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.511067in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.522657in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.533378in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.543368in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.552734in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.561526in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.569723in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.577271in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.584122in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.590279in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.595913in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.601303in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.606615in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.611881in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.617051in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.621945in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.626296in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.629846in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.632448in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.634232in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.635497in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.636325in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.636595in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.636311in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.635900in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.636385in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.638906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.183116in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.187542in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.191892in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.201938in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.208057in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.214860in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.222278in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.230286in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.238899in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.248144in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.257973in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.268267in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.278938in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.289879in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.300958in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.312164in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.323584in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.335287in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.347259in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.359255in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.370870in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.381901in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.392437in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.402656in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.422166in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.430893in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.438616in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.445479in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.451781in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.457747in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.463430in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.473584in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.477835in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.484462in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.487093in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.489612in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.494112in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.495362in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.495621in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.495247in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.494912in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.495029in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.495572in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.496307in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.497036in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.498683in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.499749in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.500737in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.501843in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.502551in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.504194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.481340in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.480067in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.479183in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.477919in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.476373in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.473263in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.471561in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.469622in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.467529in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.465434in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.463446in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.461542in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.459595in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.457537in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.455381in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.453163in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.450915in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.448610in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.446166in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.443537in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.440736in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.437784in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.431511in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.428152in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.424563in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.420634in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.416216in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.411196in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.405542in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.376652in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.350198in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.341370in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.332544in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.304964in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.295767in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.286903in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.278372in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.270107in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.262037in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.254149in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.246500in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.239110in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.231953in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.225017in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.218327in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.211953in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.205970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.048404in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.054191in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.059419in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.065354in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.072989in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.082464in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.093365in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.105319in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.118251in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.132293in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.147550in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.163878in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.180970in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.198636in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.216798in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.235384in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.254334in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.273444in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.292374in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.310952in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.329192in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.347141in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.364871in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.382368in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.399488in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.416114in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.432144in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.447429in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.461911in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.475642in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.488673in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.512687in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.523558in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.533581in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.542793in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.551278in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.559120in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.573399in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.580102in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.586651in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.593138in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.599521in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.615993in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.623416in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.626215in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.628571in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.630649in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.632398in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.633615in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.634247in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.634671in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.635859in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.638906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.183116in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.186278in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.189183in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.192561in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.196979in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.202507in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.208899in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.215962in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.223698in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.232249in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.241735in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.252094in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.263135in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.286695in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.298925in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.311323in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.323814in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.336280in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.348675in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.360974in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.373107in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.385044in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.396740in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.408064in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.418899in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.429102in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.438487in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.447010in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.462150in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.469030in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.480640in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.484984in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.488648in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.492125in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.495594in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.498713in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.500893in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.501813in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.501766in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.501406in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.501165in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.501078in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.500984in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.500715in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.500276in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.499834in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.499503in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.499343in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.499403in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.499635in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.499935in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.500870in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.502034in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.504194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.481340in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.479683in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.478623in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.477495in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.475794in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.473494in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.468206in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.465486in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.462570in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.459389in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.456060in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.452796in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.449769in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.447020in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.444503in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.442187in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.440063in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.438118in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.436340in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.434662in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.432964in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.431169in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.427101in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.424726in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.422035in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.415284in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.411127in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.406451in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.401300in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.389989in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.383906in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.377354in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.370109in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.362119in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.345290in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.337170in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.329158in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.320891in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.302827in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.293309in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.283747in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.274266in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.264986in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.256010in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.247493in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.239651in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.232606in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.226319in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.220680in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.215533in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.210690in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.205970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.048404in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.052214in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.054977in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.058269in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.063335in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.088348in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.098779in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.110403in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.123448in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.137879in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.153503in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.170177in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.187776in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.206162in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.225274in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.245000in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.265134in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.285534in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.306025in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.326339in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.346340in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.365977in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.385142in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.403751in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.421650in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.438586in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.454467in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.483622in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.497150in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.509911in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.521675in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.532327in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.542010in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.550996in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.559498in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.567637in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.575480in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.583055in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.590413in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.597615in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.604620in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.611271in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.617334in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.622522in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.626586in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.629364in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.630849in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.631403in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.631617in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.631817in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.632047in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.632389in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.633172in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.635093in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.638906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.179068in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.184198in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.186933in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.190656in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.195519in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.201369in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.208043in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.215501in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.223797in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.232986in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.242993in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.253656in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.264872in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.276566in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.301130in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.313982in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.327145in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.340586in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.354217in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.367856in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.381410in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.394816in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.407946in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.420677in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.432811in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.444049in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.454239in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.463441in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.471760in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.479236in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.485790in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.491249in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.495538in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.498825in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.501399in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.503453in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.505053in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.506968in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.507423in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.507784in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.508101in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.508242in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.508006in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.507217in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.505869in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.504143in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.502279in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.500656in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.499716in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.499529in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.499627in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.499282in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.499191in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.500147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.481340in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.477161in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.475344in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.473164in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.470569in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.467732in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.464828in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.461906in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.458922in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.455887in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.452928in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.447902in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.444308in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.442871in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.441608in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.440462in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.439389in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.437019in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.435472in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.433619in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.431424in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.428869in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.425930in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.422547in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.418673in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.414289in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.409365in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.403860in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.397737in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.390959in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.383504in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.375438in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.366902in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.358051in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.349104in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.340308in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.331727in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.323186in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.314435in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.305351in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.296111in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.287087in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.278510in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.270367in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.262532in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.254876in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.247352in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.240021in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.226421in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.220503in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.215270in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.205970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.048404in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.052531in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.055708in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.059491in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.072977in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.093732in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.106252in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.120358in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.136188in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.153568in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.172123in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.191578in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.211715in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.232299in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.253206in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.274291in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.316144in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.336673in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.356715in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.376151in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.412641in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.429422in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.460255in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.474401in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.487658in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.499880in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.511002in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.521138in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.530500in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.539301in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.547766in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.556099in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.564342in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.579876in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.586762in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.593040in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.598893in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.609895in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.615227in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.624744in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.628106in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.630284in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.631789in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.633425in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.635422in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.637166in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.637862in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.637495in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.637292in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.638906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.177675in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.181532in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.185353in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{1.189813in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.195458in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{1.210505in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{1.219620in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{1.252727in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{1.278893in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.320411in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.334230in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.347888in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{1.361249in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.374221in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{1.386701in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{1.398518in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{1.409611in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{1.420045in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{1.429890in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{1.439209in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{1.448005in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.456201in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.463752in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{1.470684in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{1.482861in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{1.493130in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.497552in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.501341in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{1.504323in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{1.506425in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{1.507808in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.508756in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{1.509393in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{1.509635in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.509319in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{1.508351in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{1.506881in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.505226in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.503533in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.501734in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{1.499725in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.497487in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.495288in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{1.493606in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.492707in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.492553in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{1.493034in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.495972in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.498754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.377143in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223013in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{2.503207in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{2.503207in}{1.004309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{1.113132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{1.343655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{1.574178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399040in,y=1.343655in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle w_{i,\mathbb{R}^3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{1.338863in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{1.357371in}}%
\pgfpathlineto{\pgfqpoint{2.592246in}{1.363137in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{2.681285in}{1.377977in}}%
\pgfpathlineto{\pgfqpoint{2.725804in}{1.386658in}}%
\pgfpathlineto{\pgfqpoint{2.770324in}{1.394682in}}%
\pgfpathlineto{\pgfqpoint{2.814843in}{1.404146in}}%
\pgfpathlineto{\pgfqpoint{2.859363in}{1.410456in}}%
\pgfpathlineto{\pgfqpoint{2.903882in}{1.415398in}}%
\pgfpathlineto{\pgfqpoint{2.948401in}{1.415183in}}%
\pgfpathlineto{\pgfqpoint{2.992921in}{1.412448in}}%
\pgfpathlineto{\pgfqpoint{3.037440in}{1.402256in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{1.390859in}}%
\pgfpathlineto{\pgfqpoint{3.126479in}{1.378894in}}%
\pgfpathlineto{\pgfqpoint{3.170999in}{1.365547in}}%
\pgfpathlineto{\pgfqpoint{3.215518in}{1.354479in}}%
\pgfpathlineto{\pgfqpoint{3.260038in}{1.346481in}}%
\pgfpathlineto{\pgfqpoint{3.304557in}{1.340308in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{1.343969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{1.338863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547726in}{1.357371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592246in}{1.363137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636765in}{1.372363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681285in}{1.377977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725804in}{1.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770324in}{1.394682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814843in}{1.404146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859363in}{1.410456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903882in}{1.415398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948401in}{1.415183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992921in}{1.412448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037440in}{1.402256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081960in}{1.390859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126479in}{1.378894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170999in}{1.365547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215518in}{1.354479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260038in}{1.346481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304557in}{1.340308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349076in}{1.343969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{1.352650in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{1.316975in}}%
\pgfpathlineto{\pgfqpoint{2.592246in}{1.316533in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{2.681285in}{1.335065in}}%
\pgfpathlineto{\pgfqpoint{2.725804in}{1.357109in}}%
\pgfpathlineto{\pgfqpoint{2.770324in}{1.385721in}}%
\pgfpathlineto{\pgfqpoint{2.814843in}{1.412820in}}%
\pgfpathlineto{\pgfqpoint{2.859363in}{1.438906in}}%
\pgfpathlineto{\pgfqpoint{2.903882in}{1.457657in}}%
\pgfpathlineto{\pgfqpoint{2.948401in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{2.992921in}{1.475813in}}%
\pgfpathlineto{\pgfqpoint{3.037440in}{1.471981in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{1.466628in}}%
\pgfpathlineto{\pgfqpoint{3.126479in}{1.453271in}}%
\pgfpathlineto{\pgfqpoint{3.170999in}{1.443533in}}%
\pgfpathlineto{\pgfqpoint{3.215518in}{1.425945in}}%
\pgfpathlineto{\pgfqpoint{3.260038in}{1.397641in}}%
\pgfpathlineto{\pgfqpoint{3.304557in}{1.376228in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{1.331436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{1.352650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547726in}{1.316975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592246in}{1.316533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636765in}{1.317618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681285in}{1.335065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725804in}{1.357109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770324in}{1.385721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814843in}{1.412820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859363in}{1.438906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903882in}{1.457657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948401in}{1.470476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992921in}{1.475813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037440in}{1.471981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081960in}{1.466628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126479in}{1.453271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170999in}{1.443533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215518in}{1.425945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260038in}{1.397641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304557in}{1.376228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349076in}{1.331436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{1.347147in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{1.332951in}}%
\pgfpathlineto{\pgfqpoint{2.592246in}{1.334956in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{1.341422in}}%
\pgfpathlineto{\pgfqpoint{2.681285in}{1.357139in}}%
\pgfpathlineto{\pgfqpoint{2.725804in}{1.376749in}}%
\pgfpathlineto{\pgfqpoint{2.770324in}{1.398915in}}%
\pgfpathlineto{\pgfqpoint{2.814843in}{1.422695in}}%
\pgfpathlineto{\pgfqpoint{2.859363in}{1.442770in}}%
\pgfpathlineto{\pgfqpoint{2.903882in}{1.459581in}}%
\pgfpathlineto{\pgfqpoint{2.948401in}{1.467033in}}%
\pgfpathlineto{\pgfqpoint{2.992921in}{1.470245in}}%
\pgfpathlineto{\pgfqpoint{3.037440in}{1.464270in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{1.453415in}}%
\pgfpathlineto{\pgfqpoint{3.126479in}{1.436860in}}%
\pgfpathlineto{\pgfqpoint{3.170999in}{1.416973in}}%
\pgfpathlineto{\pgfqpoint{3.215518in}{1.397902in}}%
\pgfpathlineto{\pgfqpoint{3.260038in}{1.375481in}}%
\pgfpathlineto{\pgfqpoint{3.304557in}{1.360221in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{1.337975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{1.004309in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{1.347147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547726in}{1.332951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592246in}{1.334956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636765in}{1.341422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681285in}{1.357139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725804in}{1.376749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770324in}{1.398915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814843in}{1.422695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859363in}{1.442770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903882in}{1.459581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948401in}{1.467033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992921in}{1.470245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037440in}{1.464270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081960in}{1.453415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126479in}{1.436860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170999in}{1.416973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215518in}{1.397902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260038in}{1.375481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304557in}{1.360221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349076in}{1.337975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.503207in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349076in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{0.325618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496911in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919845in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919845in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342780in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342780in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0\hspace{1.25em}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919845in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{0.457212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185956in, y=0.428277in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266203in, y=0.616785in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{0.834228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266203in, y=0.805292in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.664963in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bm{q}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.890259in}}%
\pgfpathlineto{\pgfqpoint{0.505909in}{0.890330in}}%
\pgfpathlineto{\pgfqpoint{0.514908in}{0.890575in}}%
\pgfpathlineto{\pgfqpoint{0.523906in}{0.890717in}}%
\pgfpathlineto{\pgfqpoint{0.532905in}{0.890894in}}%
\pgfpathlineto{\pgfqpoint{0.541904in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{0.550902in}{0.891652in}}%
\pgfpathlineto{\pgfqpoint{0.559901in}{0.892304in}}%
\pgfpathlineto{\pgfqpoint{0.568900in}{0.893101in}}%
\pgfpathlineto{\pgfqpoint{0.577898in}{0.894031in}}%
\pgfpathlineto{\pgfqpoint{0.586897in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{0.595895in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{0.604894in}{0.897512in}}%
\pgfpathlineto{\pgfqpoint{0.613893in}{0.898758in}}%
\pgfpathlineto{\pgfqpoint{0.622891in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{0.631890in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{0.640889in}{0.903577in}}%
\pgfpathlineto{\pgfqpoint{0.649887in}{0.905266in}}%
\pgfpathlineto{\pgfqpoint{0.658886in}{0.907096in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{0.908974in}}%
\pgfpathlineto{\pgfqpoint{0.676883in}{0.910857in}}%
\pgfpathlineto{\pgfqpoint{0.685882in}{0.912879in}}%
\pgfpathlineto{\pgfqpoint{0.694880in}{0.915052in}}%
\pgfpathlineto{\pgfqpoint{0.703879in}{0.916898in}}%
\pgfpathlineto{\pgfqpoint{0.712877in}{0.918891in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.920934in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{0.923072in}}%
\pgfpathlineto{\pgfqpoint{0.739872in}{0.925055in}}%
\pgfpathlineto{\pgfqpoint{0.748871in}{0.926893in}}%
\pgfpathlineto{\pgfqpoint{0.757870in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{0.766868in}{0.930485in}}%
\pgfpathlineto{\pgfqpoint{0.775867in}{0.931993in}}%
\pgfpathlineto{\pgfqpoint{0.784865in}{0.933613in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{0.935319in}}%
\pgfpathlineto{\pgfqpoint{0.802863in}{0.936836in}}%
\pgfpathlineto{\pgfqpoint{0.811861in}{0.938007in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{0.939080in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{0.838857in}{0.940792in}}%
\pgfpathlineto{\pgfqpoint{0.847856in}{0.941364in}}%
\pgfpathlineto{\pgfqpoint{0.856854in}{0.941912in}}%
\pgfpathlineto{\pgfqpoint{0.865853in}{0.942202in}}%
\pgfpathlineto{\pgfqpoint{0.874852in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{0.942530in}}%
\pgfpathlineto{\pgfqpoint{0.892849in}{0.942450in}}%
\pgfpathlineto{\pgfqpoint{0.901848in}{0.942186in}}%
\pgfpathlineto{\pgfqpoint{0.910846in}{0.941711in}}%
\pgfpathlineto{\pgfqpoint{0.919845in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{0.928843in}{0.940820in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{0.940260in}}%
\pgfpathlineto{\pgfqpoint{0.946841in}{0.939720in}}%
\pgfpathlineto{\pgfqpoint{0.955839in}{0.939174in}}%
\pgfpathlineto{\pgfqpoint{0.964838in}{0.938307in}}%
\pgfpathlineto{\pgfqpoint{0.973837in}{0.937190in}}%
\pgfpathlineto{\pgfqpoint{0.982835in}{0.936176in}}%
\pgfpathlineto{\pgfqpoint{0.991834in}{0.934889in}}%
\pgfpathlineto{\pgfqpoint{1.000832in}{0.934080in}}%
\pgfpathlineto{\pgfqpoint{1.009831in}{0.932943in}}%
\pgfpathlineto{\pgfqpoint{1.018830in}{0.932163in}}%
\pgfpathlineto{\pgfqpoint{1.027828in}{0.931276in}}%
\pgfpathlineto{\pgfqpoint{1.036827in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{1.045826in}{0.930406in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{0.929881in}}%
\pgfpathlineto{\pgfqpoint{1.063823in}{0.928440in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{1.081820in}{0.929191in}}%
\pgfpathlineto{\pgfqpoint{1.090819in}{0.927385in}}%
\pgfpathlineto{\pgfqpoint{1.099817in}{0.926859in}}%
\pgfpathlineto{\pgfqpoint{1.108816in}{0.927057in}}%
\pgfpathlineto{\pgfqpoint{1.117814in}{0.926752in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{0.925907in}}%
\pgfpathlineto{\pgfqpoint{1.135812in}{0.924928in}}%
\pgfpathlineto{\pgfqpoint{1.144810in}{0.924366in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.922608in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{0.922390in}}%
\pgfpathlineto{\pgfqpoint{1.171806in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{1.180805in}{0.921627in}}%
\pgfpathlineto{\pgfqpoint{1.189803in}{0.921810in}}%
\pgfpathlineto{\pgfqpoint{1.198802in}{0.921096in}}%
\pgfpathlineto{\pgfqpoint{1.207801in}{0.921086in}}%
\pgfpathlineto{\pgfqpoint{1.216799in}{0.920175in}}%
\pgfpathlineto{\pgfqpoint{1.225798in}{0.920258in}}%
\pgfpathlineto{\pgfqpoint{1.234796in}{0.919499in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{0.919733in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{0.919479in}}%
\pgfpathlineto{\pgfqpoint{1.261792in}{0.919220in}}%
\pgfpathlineto{\pgfqpoint{1.270791in}{0.919191in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{0.919194in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{0.919307in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{0.918126in}}%
\pgfpathlineto{\pgfqpoint{1.306786in}{0.918690in}}%
\pgfpathlineto{\pgfqpoint{1.315784in}{0.919704in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.919756in}}%
\pgfpathlineto{\pgfqpoint{1.333781in}{0.920872in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.921194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{0.505909in}{0.633971in}}%
\pgfpathlineto{\pgfqpoint{0.514908in}{0.632836in}}%
\pgfpathlineto{\pgfqpoint{0.523906in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{0.532905in}{0.630875in}}%
\pgfpathlineto{\pgfqpoint{0.541904in}{0.629500in}}%
\pgfpathlineto{\pgfqpoint{0.550902in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{0.559901in}{0.626152in}}%
\pgfpathlineto{\pgfqpoint{0.568900in}{0.624068in}}%
\pgfpathlineto{\pgfqpoint{0.577898in}{0.621706in}}%
\pgfpathlineto{\pgfqpoint{0.586897in}{0.619112in}}%
\pgfpathlineto{\pgfqpoint{0.595895in}{0.616528in}}%
\pgfpathlineto{\pgfqpoint{0.604894in}{0.613869in}}%
\pgfpathlineto{\pgfqpoint{0.613893in}{0.612047in}}%
\pgfpathlineto{\pgfqpoint{0.622891in}{0.609945in}}%
\pgfpathlineto{\pgfqpoint{0.631890in}{0.608155in}}%
\pgfpathlineto{\pgfqpoint{0.640889in}{0.605957in}}%
\pgfpathlineto{\pgfqpoint{0.649887in}{0.603980in}}%
\pgfpathlineto{\pgfqpoint{0.658886in}{0.601990in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{0.600108in}}%
\pgfpathlineto{\pgfqpoint{0.676883in}{0.598203in}}%
\pgfpathlineto{\pgfqpoint{0.685882in}{0.596334in}}%
\pgfpathlineto{\pgfqpoint{0.694880in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{0.703879in}{0.592668in}}%
\pgfpathlineto{\pgfqpoint{0.712877in}{0.591079in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{0.587772in}}%
\pgfpathlineto{\pgfqpoint{0.739872in}{0.586237in}}%
\pgfpathlineto{\pgfqpoint{0.748871in}{0.584836in}}%
\pgfpathlineto{\pgfqpoint{0.757870in}{0.583372in}}%
\pgfpathlineto{\pgfqpoint{0.766868in}{0.582096in}}%
\pgfpathlineto{\pgfqpoint{0.775867in}{0.581143in}}%
\pgfpathlineto{\pgfqpoint{0.784865in}{0.579703in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{0.578142in}}%
\pgfpathlineto{\pgfqpoint{0.802863in}{0.576911in}}%
\pgfpathlineto{\pgfqpoint{0.811861in}{0.575944in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{0.575034in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.573928in}}%
\pgfpathlineto{\pgfqpoint{0.838857in}{0.572393in}}%
\pgfpathlineto{\pgfqpoint{0.847856in}{0.570880in}}%
\pgfpathlineto{\pgfqpoint{0.856854in}{0.568926in}}%
\pgfpathlineto{\pgfqpoint{0.865853in}{0.566802in}}%
\pgfpathlineto{\pgfqpoint{0.874852in}{0.564703in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{0.562311in}}%
\pgfpathlineto{\pgfqpoint{0.892849in}{0.560199in}}%
\pgfpathlineto{\pgfqpoint{0.901848in}{0.557881in}}%
\pgfpathlineto{\pgfqpoint{0.910846in}{0.555339in}}%
\pgfpathlineto{\pgfqpoint{0.919845in}{0.553022in}}%
\pgfpathlineto{\pgfqpoint{0.928843in}{0.550567in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{0.547871in}}%
\pgfpathlineto{\pgfqpoint{0.946841in}{0.545229in}}%
\pgfpathlineto{\pgfqpoint{0.955839in}{0.542288in}}%
\pgfpathlineto{\pgfqpoint{0.964838in}{0.538908in}}%
\pgfpathlineto{\pgfqpoint{0.973837in}{0.534646in}}%
\pgfpathlineto{\pgfqpoint{0.982835in}{0.530592in}}%
\pgfpathlineto{\pgfqpoint{0.991834in}{0.526784in}}%
\pgfpathlineto{\pgfqpoint{1.000832in}{0.524040in}}%
\pgfpathlineto{\pgfqpoint{1.009831in}{0.521755in}}%
\pgfpathlineto{\pgfqpoint{1.018830in}{0.519816in}}%
\pgfpathlineto{\pgfqpoint{1.027828in}{0.516233in}}%
\pgfpathlineto{\pgfqpoint{1.036827in}{0.512246in}}%
\pgfpathlineto{\pgfqpoint{1.045826in}{0.509721in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{0.511461in}}%
\pgfpathlineto{\pgfqpoint{1.063823in}{0.509943in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{0.508665in}}%
\pgfpathlineto{\pgfqpoint{1.081820in}{0.507677in}}%
\pgfpathlineto{\pgfqpoint{1.090819in}{0.504589in}}%
\pgfpathlineto{\pgfqpoint{1.099817in}{0.501789in}}%
\pgfpathlineto{\pgfqpoint{1.108816in}{0.500921in}}%
\pgfpathlineto{\pgfqpoint{1.117814in}{0.500493in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{0.499788in}}%
\pgfpathlineto{\pgfqpoint{1.135812in}{0.500087in}}%
\pgfpathlineto{\pgfqpoint{1.144810in}{0.501208in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.499473in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{0.500747in}}%
\pgfpathlineto{\pgfqpoint{1.171806in}{0.500190in}}%
\pgfpathlineto{\pgfqpoint{1.180805in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{1.189803in}{0.500769in}}%
\pgfpathlineto{\pgfqpoint{1.198802in}{0.497543in}}%
\pgfpathlineto{\pgfqpoint{1.207801in}{0.496300in}}%
\pgfpathlineto{\pgfqpoint{1.216799in}{0.496685in}}%
\pgfpathlineto{\pgfqpoint{1.225798in}{0.498284in}}%
\pgfpathlineto{\pgfqpoint{1.234796in}{0.497535in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{0.498027in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{0.497828in}}%
\pgfpathlineto{\pgfqpoint{1.261792in}{0.498902in}}%
\pgfpathlineto{\pgfqpoint{1.270791in}{0.499592in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{0.497343in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{0.497435in}}%
\pgfpathlineto{\pgfqpoint{1.306786in}{0.496966in}}%
\pgfpathlineto{\pgfqpoint{1.315784in}{0.496285in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.494263in}}%
\pgfpathlineto{\pgfqpoint{1.333781in}{0.493241in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.491602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.359024in}}%
\pgfpathlineto{\pgfqpoint{0.505909in}{0.359112in}}%
\pgfpathlineto{\pgfqpoint{0.514908in}{0.359365in}}%
\pgfpathlineto{\pgfqpoint{0.523906in}{0.359519in}}%
\pgfpathlineto{\pgfqpoint{0.532905in}{0.359723in}}%
\pgfpathlineto{\pgfqpoint{0.541904in}{0.360085in}}%
\pgfpathlineto{\pgfqpoint{0.550902in}{0.360520in}}%
\pgfpathlineto{\pgfqpoint{0.559901in}{0.361198in}}%
\pgfpathlineto{\pgfqpoint{0.568900in}{0.362039in}}%
\pgfpathlineto{\pgfqpoint{0.577898in}{0.363047in}}%
\pgfpathlineto{\pgfqpoint{0.586897in}{0.364099in}}%
\pgfpathlineto{\pgfqpoint{0.595895in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.604894in}{0.366994in}}%
\pgfpathlineto{\pgfqpoint{0.613893in}{0.368384in}}%
\pgfpathlineto{\pgfqpoint{0.622891in}{0.370070in}}%
\pgfpathlineto{\pgfqpoint{0.631890in}{0.371880in}}%
\pgfpathlineto{\pgfqpoint{0.640889in}{0.373921in}}%
\pgfpathlineto{\pgfqpoint{0.649887in}{0.375952in}}%
\pgfpathlineto{\pgfqpoint{0.658886in}{0.378184in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{0.380514in}}%
\pgfpathlineto{\pgfqpoint{0.676883in}{0.382930in}}%
\pgfpathlineto{\pgfqpoint{0.685882in}{0.385560in}}%
\pgfpathlineto{\pgfqpoint{0.694880in}{0.388457in}}%
\pgfpathlineto{\pgfqpoint{0.703879in}{0.391030in}}%
\pgfpathlineto{\pgfqpoint{0.712877in}{0.393822in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.396767in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{0.399926in}}%
\pgfpathlineto{\pgfqpoint{0.739872in}{0.402989in}}%
\pgfpathlineto{\pgfqpoint{0.748871in}{0.405947in}}%
\pgfpathlineto{\pgfqpoint{0.757870in}{0.409054in}}%
\pgfpathlineto{\pgfqpoint{0.766868in}{0.412019in}}%
\pgfpathlineto{\pgfqpoint{0.775867in}{0.414698in}}%
\pgfpathlineto{\pgfqpoint{0.784865in}{0.417688in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{0.420911in}}%
\pgfpathlineto{\pgfqpoint{0.802863in}{0.423919in}}%
\pgfpathlineto{\pgfqpoint{0.811861in}{0.426461in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{0.428991in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.431326in}}%
\pgfpathlineto{\pgfqpoint{0.838857in}{0.433697in}}%
\pgfpathlineto{\pgfqpoint{0.847856in}{0.435630in}}%
\pgfpathlineto{\pgfqpoint{0.856854in}{0.437743in}}%
\pgfpathlineto{\pgfqpoint{0.865853in}{0.439540in}}%
\pgfpathlineto{\pgfqpoint{0.874852in}{0.441513in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{0.442959in}}%
\pgfpathlineto{\pgfqpoint{0.892849in}{0.444374in}}%
\pgfpathlineto{\pgfqpoint{0.901848in}{0.445673in}}%
\pgfpathlineto{\pgfqpoint{0.910846in}{0.446937in}}%
\pgfpathlineto{\pgfqpoint{0.919845in}{0.448012in}}%
\pgfpathlineto{\pgfqpoint{0.928843in}{0.449070in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{0.450142in}}%
\pgfpathlineto{\pgfqpoint{0.946841in}{0.451079in}}%
\pgfpathlineto{\pgfqpoint{0.955839in}{0.452058in}}%
\pgfpathlineto{\pgfqpoint{0.964838in}{0.452955in}}%
\pgfpathlineto{\pgfqpoint{0.973837in}{0.453670in}}%
\pgfpathlineto{\pgfqpoint{0.982835in}{0.454434in}}%
\pgfpathlineto{\pgfqpoint{0.991834in}{0.455103in}}%
\pgfpathlineto{\pgfqpoint{1.000832in}{0.455670in}}%
\pgfpathlineto{\pgfqpoint{1.009831in}{0.455599in}}%
\pgfpathlineto{\pgfqpoint{1.018830in}{0.455491in}}%
\pgfpathlineto{\pgfqpoint{1.027828in}{0.455830in}}%
\pgfpathlineto{\pgfqpoint{1.036827in}{0.457338in}}%
\pgfpathlineto{\pgfqpoint{1.045826in}{0.456863in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{0.453776in}}%
\pgfpathlineto{\pgfqpoint{1.063823in}{0.451592in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{1.081820in}{0.451799in}}%
\pgfpathlineto{\pgfqpoint{1.090819in}{0.450432in}}%
\pgfpathlineto{\pgfqpoint{1.099817in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.108816in}{0.449479in}}%
\pgfpathlineto{\pgfqpoint{1.117814in}{0.448730in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{0.447527in}}%
\pgfpathlineto{\pgfqpoint{1.135812in}{0.445622in}}%
\pgfpathlineto{\pgfqpoint{1.144810in}{0.443687in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.441821in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{0.440202in}}%
\pgfpathlineto{\pgfqpoint{1.171806in}{0.439039in}}%
\pgfpathlineto{\pgfqpoint{1.180805in}{0.438546in}}%
\pgfpathlineto{\pgfqpoint{1.189803in}{0.437824in}}%
\pgfpathlineto{\pgfqpoint{1.198802in}{0.438574in}}%
\pgfpathlineto{\pgfqpoint{1.207801in}{0.438971in}}%
\pgfpathlineto{\pgfqpoint{1.216799in}{0.436936in}}%
\pgfpathlineto{\pgfqpoint{1.225798in}{0.435476in}}%
\pgfpathlineto{\pgfqpoint{1.234796in}{0.434730in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{0.434359in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{0.433869in}}%
\pgfpathlineto{\pgfqpoint{1.261792in}{0.432626in}}%
\pgfpathlineto{\pgfqpoint{1.270791in}{0.431959in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{0.432730in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{0.433201in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{0.431515in}}%
\pgfpathlineto{\pgfqpoint{1.306786in}{0.432449in}}%
\pgfpathlineto{\pgfqpoint{1.315784in}{0.434197in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.435765in}}%
\pgfpathlineto{\pgfqpoint{1.333781in}{0.438084in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.439914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{0.505909in}{0.650682in}}%
\pgfpathlineto{\pgfqpoint{0.514908in}{0.650350in}}%
\pgfpathlineto{\pgfqpoint{0.523906in}{0.650064in}}%
\pgfpathlineto{\pgfqpoint{0.532905in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{0.541904in}{0.649037in}}%
\pgfpathlineto{\pgfqpoint{0.550902in}{0.648200in}}%
\pgfpathlineto{\pgfqpoint{0.559901in}{0.647028in}}%
\pgfpathlineto{\pgfqpoint{0.568900in}{0.645875in}}%
\pgfpathlineto{\pgfqpoint{0.577898in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{0.586897in}{0.642906in}}%
\pgfpathlineto{\pgfqpoint{0.595895in}{0.641179in}}%
\pgfpathlineto{\pgfqpoint{0.604894in}{0.639473in}}%
\pgfpathlineto{\pgfqpoint{0.613893in}{0.637749in}}%
\pgfpathlineto{\pgfqpoint{0.622891in}{0.635840in}}%
\pgfpathlineto{\pgfqpoint{0.631890in}{0.633891in}}%
\pgfpathlineto{\pgfqpoint{0.640889in}{0.631761in}}%
\pgfpathlineto{\pgfqpoint{0.649887in}{0.629605in}}%
\pgfpathlineto{\pgfqpoint{0.658886in}{0.627404in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{0.676883in}{0.622764in}}%
\pgfpathlineto{\pgfqpoint{0.685882in}{0.620333in}}%
\pgfpathlineto{\pgfqpoint{0.694880in}{0.617859in}}%
\pgfpathlineto{\pgfqpoint{0.703879in}{0.615359in}}%
\pgfpathlineto{\pgfqpoint{0.712877in}{0.612850in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.610282in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{0.607723in}}%
\pgfpathlineto{\pgfqpoint{0.739872in}{0.605023in}}%
\pgfpathlineto{\pgfqpoint{0.748871in}{0.602312in}}%
\pgfpathlineto{\pgfqpoint{0.757870in}{0.599618in}}%
\pgfpathlineto{\pgfqpoint{0.766868in}{0.596877in}}%
\pgfpathlineto{\pgfqpoint{0.775867in}{0.594271in}}%
\pgfpathlineto{\pgfqpoint{0.784865in}{0.591850in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{0.589437in}}%
\pgfpathlineto{\pgfqpoint{0.802863in}{0.586885in}}%
\pgfpathlineto{\pgfqpoint{0.811861in}{0.584352in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{0.829859in}{0.579153in}}%
\pgfpathlineto{\pgfqpoint{0.838857in}{0.576850in}}%
\pgfpathlineto{\pgfqpoint{0.847856in}{0.575035in}}%
\pgfpathlineto{\pgfqpoint{0.856854in}{0.573198in}}%
\pgfpathlineto{\pgfqpoint{0.865853in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{0.874852in}{0.569794in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{0.568419in}}%
\pgfpathlineto{\pgfqpoint{0.892849in}{0.566740in}}%
\pgfpathlineto{\pgfqpoint{0.901848in}{0.565011in}}%
\pgfpathlineto{\pgfqpoint{0.910846in}{0.562974in}}%
\pgfpathlineto{\pgfqpoint{0.919845in}{0.561354in}}%
\pgfpathlineto{\pgfqpoint{0.928843in}{0.560094in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{0.558762in}}%
\pgfpathlineto{\pgfqpoint{0.946841in}{0.557848in}}%
\pgfpathlineto{\pgfqpoint{0.955839in}{0.557276in}}%
\pgfpathlineto{\pgfqpoint{0.964838in}{0.556464in}}%
\pgfpathlineto{\pgfqpoint{0.973837in}{0.556470in}}%
\pgfpathlineto{\pgfqpoint{0.982835in}{0.556663in}}%
\pgfpathlineto{\pgfqpoint{0.991834in}{0.556046in}}%
\pgfpathlineto{\pgfqpoint{1.000832in}{0.555919in}}%
\pgfpathlineto{\pgfqpoint{1.009831in}{0.555550in}}%
\pgfpathlineto{\pgfqpoint{1.018830in}{0.555984in}}%
\pgfpathlineto{\pgfqpoint{1.027828in}{0.557554in}}%
\pgfpathlineto{\pgfqpoint{1.036827in}{0.561146in}}%
\pgfpathlineto{\pgfqpoint{1.045826in}{0.562464in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{0.564940in}}%
\pgfpathlineto{\pgfqpoint{1.063823in}{0.567687in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{1.081820in}{0.574140in}}%
\pgfpathlineto{\pgfqpoint{1.090819in}{0.576801in}}%
\pgfpathlineto{\pgfqpoint{1.099817in}{0.582454in}}%
\pgfpathlineto{\pgfqpoint{1.108816in}{0.586449in}}%
\pgfpathlineto{\pgfqpoint{1.117814in}{0.588573in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{0.590405in}}%
\pgfpathlineto{\pgfqpoint{1.135812in}{0.591542in}}%
\pgfpathlineto{\pgfqpoint{1.144810in}{0.592844in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{0.597352in}}%
\pgfpathlineto{\pgfqpoint{1.171806in}{0.599411in}}%
\pgfpathlineto{\pgfqpoint{1.180805in}{0.601424in}}%
\pgfpathlineto{\pgfqpoint{1.189803in}{0.604687in}}%
\pgfpathlineto{\pgfqpoint{1.198802in}{0.607734in}}%
\pgfpathlineto{\pgfqpoint{1.207801in}{0.610469in}}%
\pgfpathlineto{\pgfqpoint{1.216799in}{0.613893in}}%
\pgfpathlineto{\pgfqpoint{1.225798in}{0.616914in}}%
\pgfpathlineto{\pgfqpoint{1.234796in}{0.619070in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{0.621823in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{0.624652in}}%
\pgfpathlineto{\pgfqpoint{1.261792in}{0.626379in}}%
\pgfpathlineto{\pgfqpoint{1.270791in}{0.628199in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{0.631402in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{0.635187in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{0.637754in}}%
\pgfpathlineto{\pgfqpoint{1.306786in}{0.641715in}}%
\pgfpathlineto{\pgfqpoint{1.315784in}{0.646688in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{0.650690in}}%
\pgfpathlineto{\pgfqpoint{1.333781in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.657832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.893120in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{0.893376in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{0.893625in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{0.893654in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.893659in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{0.893762in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{0.894103in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{0.894583in}}%
\pgfpathlineto{\pgfqpoint{0.569673in}{0.895355in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{0.896094in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.897069in}}%
\pgfpathlineto{\pgfqpoint{0.596959in}{0.898067in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{0.899423in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.901076in}}%
\pgfpathlineto{\pgfqpoint{0.624245in}{0.902743in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.904638in}}%
\pgfpathlineto{\pgfqpoint{0.642436in}{0.906589in}}%
\pgfpathlineto{\pgfqpoint{0.651531in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{0.910685in}}%
\pgfpathlineto{\pgfqpoint{0.669722in}{0.912632in}}%
\pgfpathlineto{\pgfqpoint{0.678817in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{0.687913in}{0.916631in}}%
\pgfpathlineto{\pgfqpoint{0.697008in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{0.706103in}{0.920686in}}%
\pgfpathlineto{\pgfqpoint{0.715199in}{0.922760in}}%
\pgfpathlineto{\pgfqpoint{0.724294in}{0.924728in}}%
\pgfpathlineto{\pgfqpoint{0.733389in}{0.926590in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{0.928289in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.930007in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{0.931627in}}%
\pgfpathlineto{\pgfqpoint{0.769771in}{0.933164in}}%
\pgfpathlineto{\pgfqpoint{0.778866in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{0.787961in}{0.936052in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{0.937292in}}%
\pgfpathlineto{\pgfqpoint{0.806152in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{0.939036in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{0.939714in}}%
\pgfpathlineto{\pgfqpoint{0.833441in}{0.940450in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{0.941390in}}%
\pgfpathlineto{\pgfqpoint{0.860727in}{0.941668in}}%
\pgfpathlineto{\pgfqpoint{0.869822in}{0.941834in}}%
\pgfpathlineto{\pgfqpoint{0.878918in}{0.941918in}}%
\pgfpathlineto{\pgfqpoint{0.888013in}{0.942017in}}%
\pgfpathlineto{\pgfqpoint{0.897108in}{0.942098in}}%
\pgfpathlineto{\pgfqpoint{0.906204in}{0.941967in}}%
\pgfpathlineto{\pgfqpoint{0.915299in}{0.941865in}}%
\pgfpathlineto{\pgfqpoint{0.924394in}{0.941813in}}%
\pgfpathlineto{\pgfqpoint{0.933490in}{0.941543in}}%
\pgfpathlineto{\pgfqpoint{0.942585in}{0.941202in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{0.941196in}}%
\pgfpathlineto{\pgfqpoint{0.960776in}{0.940748in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{0.940463in}}%
\pgfpathlineto{\pgfqpoint{0.978966in}{0.940117in}}%
\pgfpathlineto{\pgfqpoint{0.988062in}{0.939510in}}%
\pgfpathlineto{\pgfqpoint{0.997157in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{1.006252in}{0.938171in}}%
\pgfpathlineto{\pgfqpoint{1.015348in}{0.937721in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{0.937343in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{0.937188in}}%
\pgfpathlineto{\pgfqpoint{1.042625in}{0.936504in}}%
\pgfpathlineto{\pgfqpoint{1.051720in}{0.935849in}}%
\pgfpathlineto{\pgfqpoint{1.060815in}{0.934440in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{0.933473in}}%
\pgfpathlineto{\pgfqpoint{1.079015in}{0.933267in}}%
\pgfpathlineto{\pgfqpoint{1.088110in}{0.932903in}}%
\pgfpathlineto{\pgfqpoint{1.097206in}{0.931584in}}%
\pgfpathlineto{\pgfqpoint{1.106301in}{0.930924in}}%
\pgfpathlineto{\pgfqpoint{1.115396in}{0.930393in}}%
\pgfpathlineto{\pgfqpoint{1.124492in}{0.927468in}}%
\pgfpathlineto{\pgfqpoint{1.133587in}{0.927484in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{0.927128in}}%
\pgfpathlineto{\pgfqpoint{1.151778in}{0.927764in}}%
\pgfpathlineto{\pgfqpoint{1.160873in}{0.927501in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{0.926863in}}%
\pgfpathlineto{\pgfqpoint{1.179064in}{0.926567in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{0.925135in}}%
\pgfpathlineto{\pgfqpoint{1.197255in}{0.924181in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{0.924160in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{0.923974in}}%
\pgfpathlineto{\pgfqpoint{1.224541in}{0.923547in}}%
\pgfpathlineto{\pgfqpoint{1.233636in}{0.924179in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{0.924842in}}%
\pgfpathlineto{\pgfqpoint{1.251827in}{0.924066in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{0.923432in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{0.923406in}}%
\pgfpathlineto{\pgfqpoint{1.279113in}{0.923535in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.923761in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{0.923420in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{0.922321in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{0.921593in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.920975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.641134in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{0.640650in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{0.640100in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{0.639246in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.638401in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{0.637099in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{0.635864in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{0.634445in}}%
\pgfpathlineto{\pgfqpoint{0.569673in}{0.632280in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{0.630202in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.627740in}}%
\pgfpathlineto{\pgfqpoint{0.596959in}{0.625117in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{0.621705in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.618155in}}%
\pgfpathlineto{\pgfqpoint{0.624245in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.612142in}}%
\pgfpathlineto{\pgfqpoint{0.642436in}{0.608715in}}%
\pgfpathlineto{\pgfqpoint{0.651531in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{0.602107in}}%
\pgfpathlineto{\pgfqpoint{0.669722in}{0.599126in}}%
\pgfpathlineto{\pgfqpoint{0.678817in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{0.687913in}{0.593717in}}%
\pgfpathlineto{\pgfqpoint{0.697008in}{0.590959in}}%
\pgfpathlineto{\pgfqpoint{0.706103in}{0.587938in}}%
\pgfpathlineto{\pgfqpoint{0.715199in}{0.584796in}}%
\pgfpathlineto{\pgfqpoint{0.724294in}{0.582074in}}%
\pgfpathlineto{\pgfqpoint{0.733389in}{0.579263in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{0.570610in}}%
\pgfpathlineto{\pgfqpoint{0.769771in}{0.567822in}}%
\pgfpathlineto{\pgfqpoint{0.778866in}{0.565222in}}%
\pgfpathlineto{\pgfqpoint{0.787961in}{0.562521in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{0.560277in}}%
\pgfpathlineto{\pgfqpoint{0.806152in}{0.557990in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{0.555669in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{0.552878in}}%
\pgfpathlineto{\pgfqpoint{0.833441in}{0.550099in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.547516in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{0.544757in}}%
\pgfpathlineto{\pgfqpoint{0.860727in}{0.542382in}}%
\pgfpathlineto{\pgfqpoint{0.869822in}{0.539800in}}%
\pgfpathlineto{\pgfqpoint{0.878918in}{0.537149in}}%
\pgfpathlineto{\pgfqpoint{0.888013in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{0.897108in}{0.531458in}}%
\pgfpathlineto{\pgfqpoint{0.906204in}{0.529115in}}%
\pgfpathlineto{\pgfqpoint{0.915299in}{0.526456in}}%
\pgfpathlineto{\pgfqpoint{0.924394in}{0.524209in}}%
\pgfpathlineto{\pgfqpoint{0.933490in}{0.521642in}}%
\pgfpathlineto{\pgfqpoint{0.942585in}{0.520033in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{0.517981in}}%
\pgfpathlineto{\pgfqpoint{0.960776in}{0.514495in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{0.511286in}}%
\pgfpathlineto{\pgfqpoint{0.978966in}{0.508271in}}%
\pgfpathlineto{\pgfqpoint{0.988062in}{0.506096in}}%
\pgfpathlineto{\pgfqpoint{0.997157in}{0.504408in}}%
\pgfpathlineto{\pgfqpoint{1.006252in}{0.502465in}}%
\pgfpathlineto{\pgfqpoint{1.015348in}{0.500253in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{0.497850in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{0.497396in}}%
\pgfpathlineto{\pgfqpoint{1.042625in}{0.496369in}}%
\pgfpathlineto{\pgfqpoint{1.051720in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{1.060815in}{0.495338in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{0.494470in}}%
\pgfpathlineto{\pgfqpoint{1.079015in}{0.494039in}}%
\pgfpathlineto{\pgfqpoint{1.088110in}{0.493899in}}%
\pgfpathlineto{\pgfqpoint{1.097206in}{0.495132in}}%
\pgfpathlineto{\pgfqpoint{1.106301in}{0.496343in}}%
\pgfpathlineto{\pgfqpoint{1.115396in}{0.497506in}}%
\pgfpathlineto{\pgfqpoint{1.124492in}{0.495060in}}%
\pgfpathlineto{\pgfqpoint{1.133587in}{0.495328in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{0.493432in}}%
\pgfpathlineto{\pgfqpoint{1.151778in}{0.493285in}}%
\pgfpathlineto{\pgfqpoint{1.160873in}{0.493646in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{0.494462in}}%
\pgfpathlineto{\pgfqpoint{1.179064in}{0.494094in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{0.493916in}}%
\pgfpathlineto{\pgfqpoint{1.197255in}{0.494797in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{0.496417in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{0.497055in}}%
\pgfpathlineto{\pgfqpoint{1.224541in}{0.497694in}}%
\pgfpathlineto{\pgfqpoint{1.233636in}{0.496917in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{0.497661in}}%
\pgfpathlineto{\pgfqpoint{1.251827in}{0.498848in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{0.498381in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{0.499298in}}%
\pgfpathlineto{\pgfqpoint{1.279113in}{0.499995in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.499592in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{0.498744in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.501108in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{0.500833in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{0.501278in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{0.501346in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.500646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.361354in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{0.361583in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{0.361808in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{0.361843in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.361866in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{0.361977in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{0.362303in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{0.362764in}}%
\pgfpathlineto{\pgfqpoint{0.569673in}{0.363525in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{0.364277in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.365289in}}%
\pgfpathlineto{\pgfqpoint{0.596959in}{0.366372in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{0.367895in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.369775in}}%
\pgfpathlineto{\pgfqpoint{0.624245in}{0.371678in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.373868in}}%
\pgfpathlineto{\pgfqpoint{0.642436in}{0.376263in}}%
\pgfpathlineto{\pgfqpoint{0.651531in}{0.378842in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{0.381547in}}%
\pgfpathlineto{\pgfqpoint{0.669722in}{0.384201in}}%
\pgfpathlineto{\pgfqpoint{0.678817in}{0.386995in}}%
\pgfpathlineto{\pgfqpoint{0.687913in}{0.389874in}}%
\pgfpathlineto{\pgfqpoint{0.697008in}{0.392989in}}%
\pgfpathlineto{\pgfqpoint{0.706103in}{0.396193in}}%
\pgfpathlineto{\pgfqpoint{0.715199in}{0.399664in}}%
\pgfpathlineto{\pgfqpoint{0.724294in}{0.403018in}}%
\pgfpathlineto{\pgfqpoint{0.733389in}{0.406415in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{0.409812in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.413445in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{0.417114in}}%
\pgfpathlineto{\pgfqpoint{0.769771in}{0.420799in}}%
\pgfpathlineto{\pgfqpoint{0.778866in}{0.424478in}}%
\pgfpathlineto{\pgfqpoint{0.787961in}{0.428187in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{0.431704in}}%
\pgfpathlineto{\pgfqpoint{0.806152in}{0.434923in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{0.437883in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{0.440968in}}%
\pgfpathlineto{\pgfqpoint{0.833441in}{0.444223in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.447119in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{0.449827in}}%
\pgfpathlineto{\pgfqpoint{0.860727in}{0.452217in}}%
\pgfpathlineto{\pgfqpoint{0.869822in}{0.454568in}}%
\pgfpathlineto{\pgfqpoint{0.878918in}{0.456822in}}%
\pgfpathlineto{\pgfqpoint{0.888013in}{0.459275in}}%
\pgfpathlineto{\pgfqpoint{0.897108in}{0.461274in}}%
\pgfpathlineto{\pgfqpoint{0.906204in}{0.462890in}}%
\pgfpathlineto{\pgfqpoint{0.915299in}{0.464605in}}%
\pgfpathlineto{\pgfqpoint{0.924394in}{0.465876in}}%
\pgfpathlineto{\pgfqpoint{0.933490in}{0.467109in}}%
\pgfpathlineto{\pgfqpoint{0.942585in}{0.467660in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{0.468998in}}%
\pgfpathlineto{\pgfqpoint{0.960776in}{0.470468in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{0.471796in}}%
\pgfpathlineto{\pgfqpoint{0.978966in}{0.472766in}}%
\pgfpathlineto{\pgfqpoint{0.988062in}{0.472568in}}%
\pgfpathlineto{\pgfqpoint{0.997157in}{0.471764in}}%
\pgfpathlineto{\pgfqpoint{1.006252in}{0.471158in}}%
\pgfpathlineto{\pgfqpoint{1.015348in}{0.470896in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{0.470944in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{0.470367in}}%
\pgfpathlineto{\pgfqpoint{1.042625in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{1.051720in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{1.060815in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{0.463471in}}%
\pgfpathlineto{\pgfqpoint{1.079015in}{0.462298in}}%
\pgfpathlineto{\pgfqpoint{1.088110in}{0.460857in}}%
\pgfpathlineto{\pgfqpoint{1.097206in}{0.457218in}}%
\pgfpathlineto{\pgfqpoint{1.106301in}{0.454623in}}%
\pgfpathlineto{\pgfqpoint{1.115396in}{0.452278in}}%
\pgfpathlineto{\pgfqpoint{1.124492in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.133587in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{0.449203in}}%
\pgfpathlineto{\pgfqpoint{1.151778in}{0.449587in}}%
\pgfpathlineto{\pgfqpoint{1.160873in}{0.448289in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{0.446201in}}%
\pgfpathlineto{\pgfqpoint{1.179064in}{0.445529in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{0.443343in}}%
\pgfpathlineto{\pgfqpoint{1.197255in}{0.441294in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{0.440013in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{0.439297in}}%
\pgfpathlineto{\pgfqpoint{1.224541in}{0.438319in}}%
\pgfpathlineto{\pgfqpoint{1.233636in}{0.439850in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{0.440434in}}%
\pgfpathlineto{\pgfqpoint{1.251827in}{0.438635in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{0.438273in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{0.437927in}}%
\pgfpathlineto{\pgfqpoint{1.279113in}{0.438121in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.439645in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{0.440519in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.438010in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{0.438874in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{0.439464in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{0.439282in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.440117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.652717in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{0.652492in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{0.652155in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.652059in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{0.651344in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{0.650638in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{0.649846in}}%
\pgfpathlineto{\pgfqpoint{0.569673in}{0.648606in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{0.647464in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.645972in}}%
\pgfpathlineto{\pgfqpoint{0.596959in}{0.644337in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{0.642281in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.640411in}}%
\pgfpathlineto{\pgfqpoint{0.624245in}{0.638974in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.637272in}}%
\pgfpathlineto{\pgfqpoint{0.642436in}{0.635136in}}%
\pgfpathlineto{\pgfqpoint{0.651531in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{0.630072in}}%
\pgfpathlineto{\pgfqpoint{0.669722in}{0.627401in}}%
\pgfpathlineto{\pgfqpoint{0.678817in}{0.624485in}}%
\pgfpathlineto{\pgfqpoint{0.687913in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{0.697008in}{0.618376in}}%
\pgfpathlineto{\pgfqpoint{0.706103in}{0.615197in}}%
\pgfpathlineto{\pgfqpoint{0.715199in}{0.612046in}}%
\pgfpathlineto{\pgfqpoint{0.724294in}{0.609106in}}%
\pgfpathlineto{\pgfqpoint{0.733389in}{0.606101in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{0.602763in}}%
\pgfpathlineto{\pgfqpoint{0.751580in}{0.599294in}}%
\pgfpathlineto{\pgfqpoint{0.760675in}{0.595763in}}%
\pgfpathlineto{\pgfqpoint{0.769771in}{0.592246in}}%
\pgfpathlineto{\pgfqpoint{0.778866in}{0.588896in}}%
\pgfpathlineto{\pgfqpoint{0.787961in}{0.585676in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{0.582290in}}%
\pgfpathlineto{\pgfqpoint{0.806152in}{0.579177in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{0.576429in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{0.573850in}}%
\pgfpathlineto{\pgfqpoint{0.833441in}{0.571349in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.569224in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{0.567285in}}%
\pgfpathlineto{\pgfqpoint{0.860727in}{0.565509in}}%
\pgfpathlineto{\pgfqpoint{0.869822in}{0.563872in}}%
\pgfpathlineto{\pgfqpoint{0.878918in}{0.562429in}}%
\pgfpathlineto{\pgfqpoint{0.888013in}{0.561502in}}%
\pgfpathlineto{\pgfqpoint{0.897108in}{0.560720in}}%
\pgfpathlineto{\pgfqpoint{0.906204in}{0.559959in}}%
\pgfpathlineto{\pgfqpoint{0.915299in}{0.559624in}}%
\pgfpathlineto{\pgfqpoint{0.924394in}{0.559923in}}%
\pgfpathlineto{\pgfqpoint{0.933490in}{0.560092in}}%
\pgfpathlineto{\pgfqpoint{0.942585in}{0.560110in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{0.560356in}}%
\pgfpathlineto{\pgfqpoint{0.960776in}{0.561068in}}%
\pgfpathlineto{\pgfqpoint{0.969871in}{0.562381in}}%
\pgfpathlineto{\pgfqpoint{0.978966in}{0.564076in}}%
\pgfpathlineto{\pgfqpoint{0.988062in}{0.566020in}}%
\pgfpathlineto{\pgfqpoint{0.997157in}{0.567998in}}%
\pgfpathlineto{\pgfqpoint{1.006252in}{0.570757in}}%
\pgfpathlineto{\pgfqpoint{1.015348in}{0.573942in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{0.577275in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{0.579098in}}%
\pgfpathlineto{\pgfqpoint{1.042625in}{0.580814in}}%
\pgfpathlineto{\pgfqpoint{1.051720in}{0.582874in}}%
\pgfpathlineto{\pgfqpoint{1.060815in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{1.079015in}{0.592738in}}%
\pgfpathlineto{\pgfqpoint{1.088110in}{0.596299in}}%
\pgfpathlineto{\pgfqpoint{1.097206in}{0.598680in}}%
\pgfpathlineto{\pgfqpoint{1.106301in}{0.601358in}}%
\pgfpathlineto{\pgfqpoint{1.115396in}{0.604306in}}%
\pgfpathlineto{\pgfqpoint{1.124492in}{0.605338in}}%
\pgfpathlineto{\pgfqpoint{1.133587in}{0.608527in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{0.611952in}}%
\pgfpathlineto{\pgfqpoint{1.151778in}{0.615930in}}%
\pgfpathlineto{\pgfqpoint{1.160873in}{0.620524in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{0.625400in}}%
\pgfpathlineto{\pgfqpoint{1.179064in}{0.631616in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{0.637520in}}%
\pgfpathlineto{\pgfqpoint{1.197255in}{0.640051in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{0.643480in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{0.647747in}}%
\pgfpathlineto{\pgfqpoint{1.224541in}{0.650846in}}%
\pgfpathlineto{\pgfqpoint{1.233636in}{0.654465in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{0.658681in}}%
\pgfpathlineto{\pgfqpoint{1.251827in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{0.662265in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{0.666072in}}%
\pgfpathlineto{\pgfqpoint{1.279113in}{0.670752in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.677562in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{0.681970in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{0.687818in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{0.692916in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{0.696462in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.701005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.898592in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{0.899123in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{0.899475in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{0.900075in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{0.900708in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{0.901415in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{0.901987in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{0.902923in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{0.903987in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{0.904999in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{0.906289in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{0.907693in}}%
\pgfpathlineto{\pgfqpoint{0.614938in}{0.909180in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{0.910619in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{0.912276in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{0.913911in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{0.915657in}}%
\pgfpathlineto{\pgfqpoint{0.664117in}{0.917493in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{0.919267in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{0.921101in}}%
\pgfpathlineto{\pgfqpoint{0.693624in}{0.922847in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{0.926438in}}%
\pgfpathlineto{\pgfqpoint{0.723131in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{0.929596in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{0.930834in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{0.933626in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{0.934922in}}%
\pgfpathlineto{\pgfqpoint{0.782145in}{0.936083in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{0.937448in}}%
\pgfpathlineto{\pgfqpoint{0.801816in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{0.811652in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.940163in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{0.940554in}}%
\pgfpathlineto{\pgfqpoint{0.841159in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{0.850997in}{0.941242in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{0.941489in}}%
\pgfpathlineto{\pgfqpoint{0.870668in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{0.880504in}{0.942196in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{0.900175in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{0.941233in}}%
\pgfpathlineto{\pgfqpoint{0.929682in}{0.939780in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{0.938532in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{0.937513in}}%
\pgfpathlineto{\pgfqpoint{0.959189in}{0.936628in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{0.936334in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.936153in}}%
\pgfpathlineto{\pgfqpoint{0.988696in}{0.935646in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{0.935640in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{0.934806in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{0.935218in}}%
\pgfpathlineto{\pgfqpoint{1.028029in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{1.037865in}{0.933810in}}%
\pgfpathlineto{\pgfqpoint{1.047700in}{0.932417in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{0.932338in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{0.931656in}}%
\pgfpathlineto{\pgfqpoint{1.077217in}{0.930849in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{0.930704in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{0.930669in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{0.930948in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.930411in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{0.929062in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{0.927713in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{0.926479in}}%
\pgfpathlineto{\pgfqpoint{1.155902in}{0.925174in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{0.924860in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{0.923876in}}%
\pgfpathlineto{\pgfqpoint{1.185409in}{0.922990in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.922879in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{0.922115in}}%
\pgfpathlineto{\pgfqpoint{1.214916in}{0.921404in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{0.919224in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{0.919186in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{0.918812in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{0.918237in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{0.917957in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{0.917233in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{0.917115in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{0.917078in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.917149in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.917438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.632008in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{0.631112in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{0.630433in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{0.629625in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{0.628762in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{0.627801in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{0.627015in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{0.623062in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{0.620696in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{0.618319in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{0.615878in}}%
\pgfpathlineto{\pgfqpoint{0.614938in}{0.613254in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{0.610575in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{0.607596in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{0.604551in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{0.601795in}}%
\pgfpathlineto{\pgfqpoint{0.664117in}{0.598936in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{0.596351in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{0.593767in}}%
\pgfpathlineto{\pgfqpoint{0.693624in}{0.591318in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{0.589290in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{0.587000in}}%
\pgfpathlineto{\pgfqpoint{0.723131in}{0.584495in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{0.580996in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{0.574828in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{0.571465in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{0.782145in}{0.565656in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{0.561933in}}%
\pgfpathlineto{\pgfqpoint{0.801816in}{0.558134in}}%
\pgfpathlineto{\pgfqpoint{0.811652in}{0.554324in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.550653in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{0.546586in}}%
\pgfpathlineto{\pgfqpoint{0.841159in}{0.542614in}}%
\pgfpathlineto{\pgfqpoint{0.850997in}{0.538414in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{0.534977in}}%
\pgfpathlineto{\pgfqpoint{0.870668in}{0.531710in}}%
\pgfpathlineto{\pgfqpoint{0.880504in}{0.529294in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{0.525790in}}%
\pgfpathlineto{\pgfqpoint{0.900175in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{0.517938in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{0.513515in}}%
\pgfpathlineto{\pgfqpoint{0.929682in}{0.509869in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{0.508364in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{0.505898in}}%
\pgfpathlineto{\pgfqpoint{0.959189in}{0.503775in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{0.502780in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.500877in}}%
\pgfpathlineto{\pgfqpoint{0.988696in}{0.500138in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{0.499723in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{0.497984in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{0.498220in}}%
\pgfpathlineto{\pgfqpoint{1.028029in}{0.496842in}}%
\pgfpathlineto{\pgfqpoint{1.037865in}{0.496449in}}%
\pgfpathlineto{\pgfqpoint{1.047700in}{0.495106in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{0.495357in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{0.496669in}}%
\pgfpathlineto{\pgfqpoint{1.077217in}{0.495613in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{0.496253in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{0.495664in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{0.496103in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.496681in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{0.495970in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{0.496841in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{0.499114in}}%
\pgfpathlineto{\pgfqpoint{1.155902in}{0.499858in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{0.498172in}}%
\pgfpathlineto{\pgfqpoint{1.185409in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.496976in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{0.495800in}}%
\pgfpathlineto{\pgfqpoint{1.214916in}{0.495336in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{0.495401in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{0.495187in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{0.494376in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{0.493709in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{0.492647in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{0.493415in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{0.493159in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{0.494089in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{0.494709in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{0.495893in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{0.496531in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.498125in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.498180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.366758in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{0.367264in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{0.367619in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{0.368197in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{0.368807in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{0.369485in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{0.370025in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{0.370976in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{0.372098in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{0.373221in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{0.374651in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{0.376247in}}%
\pgfpathlineto{\pgfqpoint{0.614938in}{0.377997in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{0.379766in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{0.381861in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{0.384027in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{0.386348in}}%
\pgfpathlineto{\pgfqpoint{0.664117in}{0.388871in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{0.391373in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{0.394020in}}%
\pgfpathlineto{\pgfqpoint{0.693624in}{0.396635in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{0.399344in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{0.402143in}}%
\pgfpathlineto{\pgfqpoint{0.723131in}{0.404881in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{0.407936in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{0.410645in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{0.413630in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{0.416896in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{0.420065in}}%
\pgfpathlineto{\pgfqpoint{0.782145in}{0.423038in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{0.426710in}}%
\pgfpathlineto{\pgfqpoint{0.801816in}{0.430615in}}%
\pgfpathlineto{\pgfqpoint{0.811652in}{0.433941in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.437195in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{0.440297in}}%
\pgfpathlineto{\pgfqpoint{0.841159in}{0.443433in}}%
\pgfpathlineto{\pgfqpoint{0.850997in}{0.446684in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{0.449528in}}%
\pgfpathlineto{\pgfqpoint{0.870668in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{0.880504in}{0.454852in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{0.457353in}}%
\pgfpathlineto{\pgfqpoint{0.900175in}{0.459976in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{0.462040in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{0.463700in}}%
\pgfpathlineto{\pgfqpoint{0.929682in}{0.464712in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{0.465529in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{0.466727in}}%
\pgfpathlineto{\pgfqpoint{0.959189in}{0.467512in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{0.467012in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.467327in}}%
\pgfpathlineto{\pgfqpoint{0.988696in}{0.466590in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{0.466292in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{0.465654in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{0.465576in}}%
\pgfpathlineto{\pgfqpoint{1.028029in}{0.464310in}}%
\pgfpathlineto{\pgfqpoint{1.037865in}{0.463525in}}%
\pgfpathlineto{\pgfqpoint{1.047700in}{0.461929in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{0.461230in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{0.458417in}}%
\pgfpathlineto{\pgfqpoint{1.077217in}{0.457475in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{0.456407in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{0.456430in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{0.455738in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{0.451994in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{0.448965in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{0.445324in}}%
\pgfpathlineto{\pgfqpoint{1.155902in}{0.442620in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{0.442303in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{0.441128in}}%
\pgfpathlineto{\pgfqpoint{1.185409in}{0.439700in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.439837in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{0.439276in}}%
\pgfpathlineto{\pgfqpoint{1.214916in}{0.438325in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{0.436198in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{0.435586in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{0.435211in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{0.435430in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{0.434762in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{0.434643in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{0.433735in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{0.432472in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{0.431689in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{0.431458in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.430603in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.431244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.659450in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{0.658997in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{0.658959in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{0.658102in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{0.657304in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{0.656217in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{0.654964in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{0.653248in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{0.651480in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{0.649628in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{0.647881in}}%
\pgfpathlineto{\pgfqpoint{0.614938in}{0.645934in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{0.644221in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{0.642048in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{0.639716in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{0.637272in}}%
\pgfpathlineto{\pgfqpoint{0.664117in}{0.634747in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{0.632200in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{0.629775in}}%
\pgfpathlineto{\pgfqpoint{0.693624in}{0.627313in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{0.624656in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{0.723131in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{0.616999in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{0.614302in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{0.611428in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{0.608616in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{0.605623in}}%
\pgfpathlineto{\pgfqpoint{0.782145in}{0.602913in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{0.600446in}}%
\pgfpathlineto{\pgfqpoint{0.801816in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{0.811652in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.591649in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{0.589265in}}%
\pgfpathlineto{\pgfqpoint{0.841159in}{0.587016in}}%
\pgfpathlineto{\pgfqpoint{0.850997in}{0.585076in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{0.583221in}}%
\pgfpathlineto{\pgfqpoint{0.870668in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.880504in}{0.580472in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{0.579059in}}%
\pgfpathlineto{\pgfqpoint{0.900175in}{0.580456in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{0.581588in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{0.580884in}}%
\pgfpathlineto{\pgfqpoint{0.929682in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{0.574539in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{0.572173in}}%
\pgfpathlineto{\pgfqpoint{0.959189in}{0.570840in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{0.572808in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{0.988696in}{0.576425in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{0.578060in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{0.579991in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{0.581507in}}%
\pgfpathlineto{\pgfqpoint{1.028029in}{0.583085in}}%
\pgfpathlineto{\pgfqpoint{1.037865in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.047700in}{0.586712in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{0.590194in}}%
\pgfpathlineto{\pgfqpoint{1.077217in}{0.592108in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{0.593323in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{0.594759in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{0.597687in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{0.602092in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{0.604934in}}%
\pgfpathlineto{\pgfqpoint{1.155902in}{0.606724in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{0.611930in}}%
\pgfpathlineto{\pgfqpoint{1.185409in}{0.614136in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.617241in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{0.620193in}}%
\pgfpathlineto{\pgfqpoint{1.214916in}{0.623112in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{0.626570in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{0.634901in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{0.640434in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{0.644528in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{0.648246in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{0.652597in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{0.655620in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{0.657652in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{0.660833in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{0.664163in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.665908in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.669007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{0.506206in}{0.885088in}}%
\pgfpathlineto{\pgfqpoint{0.515501in}{0.885466in}}%
\pgfpathlineto{\pgfqpoint{0.524796in}{0.885978in}}%
\pgfpathlineto{\pgfqpoint{0.534092in}{0.886607in}}%
\pgfpathlineto{\pgfqpoint{0.543387in}{0.887245in}}%
\pgfpathlineto{\pgfqpoint{0.552682in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{0.561977in}{0.889127in}}%
\pgfpathlineto{\pgfqpoint{0.571272in}{0.890408in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{0.589863in}{0.893131in}}%
\pgfpathlineto{\pgfqpoint{0.599158in}{0.894580in}}%
\pgfpathlineto{\pgfqpoint{0.608453in}{0.896009in}}%
\pgfpathlineto{\pgfqpoint{0.617749in}{0.897688in}}%
\pgfpathlineto{\pgfqpoint{0.627044in}{0.899480in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.901356in}}%
\pgfpathlineto{\pgfqpoint{0.645634in}{0.903168in}}%
\pgfpathlineto{\pgfqpoint{0.654930in}{0.905143in}}%
\pgfpathlineto{\pgfqpoint{0.664225in}{0.907044in}}%
\pgfpathlineto{\pgfqpoint{0.673520in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{0.682815in}{0.910720in}}%
\pgfpathlineto{\pgfqpoint{0.692111in}{0.912611in}}%
\pgfpathlineto{\pgfqpoint{0.701406in}{0.914326in}}%
\pgfpathlineto{\pgfqpoint{0.710701in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.719996in}{0.917331in}}%
\pgfpathlineto{\pgfqpoint{0.729291in}{0.919003in}}%
\pgfpathlineto{\pgfqpoint{0.738587in}{0.920389in}}%
\pgfpathlineto{\pgfqpoint{0.747882in}{0.921682in}}%
\pgfpathlineto{\pgfqpoint{0.757177in}{0.922879in}}%
\pgfpathlineto{\pgfqpoint{0.766472in}{0.923841in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{0.924685in}}%
\pgfpathlineto{\pgfqpoint{0.785063in}{0.925376in}}%
\pgfpathlineto{\pgfqpoint{0.794358in}{0.926021in}}%
\pgfpathlineto{\pgfqpoint{0.803656in}{0.926573in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{0.822247in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{0.831542in}{0.928020in}}%
\pgfpathlineto{\pgfqpoint{0.840837in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{0.850132in}{0.928444in}}%
\pgfpathlineto{\pgfqpoint{0.859428in}{0.928645in}}%
\pgfpathlineto{\pgfqpoint{0.868723in}{0.928745in}}%
\pgfpathlineto{\pgfqpoint{0.878018in}{0.928421in}}%
\pgfpathlineto{\pgfqpoint{0.887313in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{0.927999in}}%
\pgfpathlineto{\pgfqpoint{0.905904in}{0.928332in}}%
\pgfpathlineto{\pgfqpoint{0.915199in}{0.928308in}}%
\pgfpathlineto{\pgfqpoint{0.924494in}{0.928625in}}%
\pgfpathlineto{\pgfqpoint{0.933789in}{0.927566in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.926532in}}%
\pgfpathlineto{\pgfqpoint{0.952380in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{0.961675in}{0.924968in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.924207in}}%
\pgfpathlineto{\pgfqpoint{0.980266in}{0.923696in}}%
\pgfpathlineto{\pgfqpoint{0.989561in}{0.924156in}}%
\pgfpathlineto{\pgfqpoint{0.998856in}{0.924329in}}%
\pgfpathlineto{\pgfqpoint{1.008151in}{0.922772in}}%
\pgfpathlineto{\pgfqpoint{1.017447in}{0.923180in}}%
\pgfpathlineto{\pgfqpoint{1.026733in}{0.922962in}}%
\pgfpathlineto{\pgfqpoint{1.036037in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{0.923430in}}%
\pgfpathlineto{\pgfqpoint{1.054628in}{0.923939in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.923632in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.924071in}}%
\pgfpathlineto{\pgfqpoint{1.082513in}{0.923593in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.922864in}}%
\pgfpathlineto{\pgfqpoint{1.101104in}{0.921824in}}%
\pgfpathlineto{\pgfqpoint{1.110399in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{1.119694in}{0.921257in}}%
\pgfpathlineto{\pgfqpoint{1.128989in}{0.920949in}}%
\pgfpathlineto{\pgfqpoint{1.138285in}{0.920711in}}%
\pgfpathlineto{\pgfqpoint{1.147580in}{0.920390in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{0.919385in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{0.918797in}}%
\pgfpathlineto{\pgfqpoint{1.175466in}{0.918310in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{0.916838in}}%
\pgfpathlineto{\pgfqpoint{1.194056in}{0.915957in}}%
\pgfpathlineto{\pgfqpoint{1.203351in}{0.915535in}}%
\pgfpathlineto{\pgfqpoint{1.212647in}{0.915244in}}%
\pgfpathlineto{\pgfqpoint{1.221942in}{0.915083in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{1.240532in}{0.914744in}}%
\pgfpathlineto{\pgfqpoint{1.249828in}{0.913986in}}%
\pgfpathlineto{\pgfqpoint{1.259123in}{0.913313in}}%
\pgfpathlineto{\pgfqpoint{1.268418in}{0.912972in}}%
\pgfpathlineto{\pgfqpoint{1.277713in}{0.912531in}}%
\pgfpathlineto{\pgfqpoint{1.287008in}{0.912471in}}%
\pgfpathlineto{\pgfqpoint{1.296304in}{0.912909in}}%
\pgfpathlineto{\pgfqpoint{1.305599in}{0.912920in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{0.913006in}}%
\pgfpathlineto{\pgfqpoint{1.324189in}{0.913484in}}%
\pgfpathlineto{\pgfqpoint{1.333485in}{0.914370in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.915370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.622952in}}%
\pgfpathlineto{\pgfqpoint{0.506206in}{0.623163in}}%
\pgfpathlineto{\pgfqpoint{0.515501in}{0.623003in}}%
\pgfpathlineto{\pgfqpoint{0.524796in}{0.622702in}}%
\pgfpathlineto{\pgfqpoint{0.534092in}{0.622676in}}%
\pgfpathlineto{\pgfqpoint{0.543387in}{0.622329in}}%
\pgfpathlineto{\pgfqpoint{0.552682in}{0.621725in}}%
\pgfpathlineto{\pgfqpoint{0.561977in}{0.621026in}}%
\pgfpathlineto{\pgfqpoint{0.571272in}{0.619559in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.618262in}}%
\pgfpathlineto{\pgfqpoint{0.589863in}{0.616886in}}%
\pgfpathlineto{\pgfqpoint{0.599158in}{0.615472in}}%
\pgfpathlineto{\pgfqpoint{0.608453in}{0.613972in}}%
\pgfpathlineto{\pgfqpoint{0.617749in}{0.612255in}}%
\pgfpathlineto{\pgfqpoint{0.627044in}{0.610285in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.608328in}}%
\pgfpathlineto{\pgfqpoint{0.645634in}{0.606235in}}%
\pgfpathlineto{\pgfqpoint{0.654930in}{0.603758in}}%
\pgfpathlineto{\pgfqpoint{0.664225in}{0.601428in}}%
\pgfpathlineto{\pgfqpoint{0.673520in}{0.598986in}}%
\pgfpathlineto{\pgfqpoint{0.682815in}{0.597114in}}%
\pgfpathlineto{\pgfqpoint{0.692111in}{0.595194in}}%
\pgfpathlineto{\pgfqpoint{0.701406in}{0.593410in}}%
\pgfpathlineto{\pgfqpoint{0.710701in}{0.591634in}}%
\pgfpathlineto{\pgfqpoint{0.719996in}{0.589830in}}%
\pgfpathlineto{\pgfqpoint{0.729291in}{0.587473in}}%
\pgfpathlineto{\pgfqpoint{0.738587in}{0.585124in}}%
\pgfpathlineto{\pgfqpoint{0.747882in}{0.582865in}}%
\pgfpathlineto{\pgfqpoint{0.757177in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.766472in}{0.578593in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{0.576353in}}%
\pgfpathlineto{\pgfqpoint{0.785063in}{0.574405in}}%
\pgfpathlineto{\pgfqpoint{0.794358in}{0.572241in}}%
\pgfpathlineto{\pgfqpoint{0.803656in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{0.567353in}}%
\pgfpathlineto{\pgfqpoint{0.822247in}{0.565320in}}%
\pgfpathlineto{\pgfqpoint{0.831542in}{0.562927in}}%
\pgfpathlineto{\pgfqpoint{0.840837in}{0.561664in}}%
\pgfpathlineto{\pgfqpoint{0.850132in}{0.559093in}}%
\pgfpathlineto{\pgfqpoint{0.859428in}{0.556307in}}%
\pgfpathlineto{\pgfqpoint{0.868723in}{0.553755in}}%
\pgfpathlineto{\pgfqpoint{0.878018in}{0.551394in}}%
\pgfpathlineto{\pgfqpoint{0.887313in}{0.549335in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{0.547279in}}%
\pgfpathlineto{\pgfqpoint{0.905904in}{0.546490in}}%
\pgfpathlineto{\pgfqpoint{0.915199in}{0.543893in}}%
\pgfpathlineto{\pgfqpoint{0.924494in}{0.540959in}}%
\pgfpathlineto{\pgfqpoint{0.933789in}{0.537586in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.534102in}}%
\pgfpathlineto{\pgfqpoint{0.952380in}{0.530803in}}%
\pgfpathlineto{\pgfqpoint{0.961675in}{0.527914in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.525766in}}%
\pgfpathlineto{\pgfqpoint{0.980266in}{0.524592in}}%
\pgfpathlineto{\pgfqpoint{0.989561in}{0.524171in}}%
\pgfpathlineto{\pgfqpoint{0.998856in}{0.523595in}}%
\pgfpathlineto{\pgfqpoint{1.008151in}{0.521711in}}%
\pgfpathlineto{\pgfqpoint{1.017447in}{0.520800in}}%
\pgfpathlineto{\pgfqpoint{1.026733in}{0.519810in}}%
\pgfpathlineto{\pgfqpoint{1.036037in}{0.518920in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{0.518981in}}%
\pgfpathlineto{\pgfqpoint{1.054628in}{0.519090in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.518683in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.520279in}}%
\pgfpathlineto{\pgfqpoint{1.082513in}{0.519255in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.518736in}}%
\pgfpathlineto{\pgfqpoint{1.101104in}{0.516355in}}%
\pgfpathlineto{\pgfqpoint{1.110399in}{0.515886in}}%
\pgfpathlineto{\pgfqpoint{1.119694in}{0.514814in}}%
\pgfpathlineto{\pgfqpoint{1.128989in}{0.515119in}}%
\pgfpathlineto{\pgfqpoint{1.138285in}{0.516009in}}%
\pgfpathlineto{\pgfqpoint{1.147580in}{0.515882in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{0.514303in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{0.512446in}}%
\pgfpathlineto{\pgfqpoint{1.175466in}{0.511176in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{0.511233in}}%
\pgfpathlineto{\pgfqpoint{1.194056in}{0.510497in}}%
\pgfpathlineto{\pgfqpoint{1.203351in}{0.509081in}}%
\pgfpathlineto{\pgfqpoint{1.212647in}{0.508227in}}%
\pgfpathlineto{\pgfqpoint{1.221942in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{0.505653in}}%
\pgfpathlineto{\pgfqpoint{1.240532in}{0.503707in}}%
\pgfpathlineto{\pgfqpoint{1.249828in}{0.503362in}}%
\pgfpathlineto{\pgfqpoint{1.259123in}{0.502767in}}%
\pgfpathlineto{\pgfqpoint{1.268418in}{0.502281in}}%
\pgfpathlineto{\pgfqpoint{1.277713in}{0.500675in}}%
\pgfpathlineto{\pgfqpoint{1.287008in}{0.497850in}}%
\pgfpathlineto{\pgfqpoint{1.296304in}{0.495295in}}%
\pgfpathlineto{\pgfqpoint{1.305599in}{0.494859in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{0.493591in}}%
\pgfpathlineto{\pgfqpoint{1.324189in}{0.494552in}}%
\pgfpathlineto{\pgfqpoint{1.333485in}{0.494169in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.492972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.356912in}}%
\pgfpathlineto{\pgfqpoint{0.506206in}{0.357137in}}%
\pgfpathlineto{\pgfqpoint{0.515501in}{0.357303in}}%
\pgfpathlineto{\pgfqpoint{0.524796in}{0.357602in}}%
\pgfpathlineto{\pgfqpoint{0.534092in}{0.357983in}}%
\pgfpathlineto{\pgfqpoint{0.543387in}{0.358398in}}%
\pgfpathlineto{\pgfqpoint{0.552682in}{0.359013in}}%
\pgfpathlineto{\pgfqpoint{0.561977in}{0.359780in}}%
\pgfpathlineto{\pgfqpoint{0.571272in}{0.360836in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.361921in}}%
\pgfpathlineto{\pgfqpoint{0.589863in}{0.363158in}}%
\pgfpathlineto{\pgfqpoint{0.599158in}{0.364450in}}%
\pgfpathlineto{\pgfqpoint{0.608453in}{0.365767in}}%
\pgfpathlineto{\pgfqpoint{0.617749in}{0.367376in}}%
\pgfpathlineto{\pgfqpoint{0.627044in}{0.369185in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{0.645634in}{0.373140in}}%
\pgfpathlineto{\pgfqpoint{0.654930in}{0.375436in}}%
\pgfpathlineto{\pgfqpoint{0.664225in}{0.377737in}}%
\pgfpathlineto{\pgfqpoint{0.673520in}{0.380293in}}%
\pgfpathlineto{\pgfqpoint{0.682815in}{0.382455in}}%
\pgfpathlineto{\pgfqpoint{0.692111in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{0.701406in}{0.387344in}}%
\pgfpathlineto{\pgfqpoint{0.710701in}{0.389664in}}%
\pgfpathlineto{\pgfqpoint{0.719996in}{0.391934in}}%
\pgfpathlineto{\pgfqpoint{0.729291in}{0.394712in}}%
\pgfpathlineto{\pgfqpoint{0.738587in}{0.397309in}}%
\pgfpathlineto{\pgfqpoint{0.747882in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{0.757177in}{0.402369in}}%
\pgfpathlineto{\pgfqpoint{0.766472in}{0.404598in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{0.406862in}}%
\pgfpathlineto{\pgfqpoint{0.785063in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{0.794358in}{0.410918in}}%
\pgfpathlineto{\pgfqpoint{0.803656in}{0.413052in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{0.415272in}}%
\pgfpathlineto{\pgfqpoint{0.822247in}{0.417312in}}%
\pgfpathlineto{\pgfqpoint{0.831542in}{0.419248in}}%
\pgfpathlineto{\pgfqpoint{0.840837in}{0.420770in}}%
\pgfpathlineto{\pgfqpoint{0.850132in}{0.422543in}}%
\pgfpathlineto{\pgfqpoint{0.859428in}{0.424334in}}%
\pgfpathlineto{\pgfqpoint{0.868723in}{0.426043in}}%
\pgfpathlineto{\pgfqpoint{0.878018in}{0.427060in}}%
\pgfpathlineto{\pgfqpoint{0.887313in}{0.428035in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{0.429442in}}%
\pgfpathlineto{\pgfqpoint{0.905904in}{0.430539in}}%
\pgfpathlineto{\pgfqpoint{0.915199in}{0.432220in}}%
\pgfpathlineto{\pgfqpoint{0.924494in}{0.434401in}}%
\pgfpathlineto{\pgfqpoint{0.933789in}{0.435136in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.435957in}}%
\pgfpathlineto{\pgfqpoint{0.952380in}{0.436640in}}%
\pgfpathlineto{\pgfqpoint{0.961675in}{0.437275in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.437390in}}%
\pgfpathlineto{\pgfqpoint{0.980266in}{0.437200in}}%
\pgfpathlineto{\pgfqpoint{0.989561in}{0.437573in}}%
\pgfpathlineto{\pgfqpoint{0.998856in}{0.437689in}}%
\pgfpathlineto{\pgfqpoint{1.008151in}{0.436359in}}%
\pgfpathlineto{\pgfqpoint{1.017447in}{0.436370in}}%
\pgfpathlineto{\pgfqpoint{1.026733in}{0.435917in}}%
\pgfpathlineto{\pgfqpoint{1.036037in}{0.436109in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{0.435548in}}%
\pgfpathlineto{\pgfqpoint{1.054628in}{0.435598in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.435174in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.434293in}}%
\pgfpathlineto{\pgfqpoint{1.082513in}{0.433717in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.432462in}}%
\pgfpathlineto{\pgfqpoint{1.101104in}{0.431938in}}%
\pgfpathlineto{\pgfqpoint{1.110399in}{0.431790in}}%
\pgfpathlineto{\pgfqpoint{1.119694in}{0.431378in}}%
\pgfpathlineto{\pgfqpoint{1.128989in}{0.430618in}}%
\pgfpathlineto{\pgfqpoint{1.138285in}{0.429437in}}%
\pgfpathlineto{\pgfqpoint{1.147580in}{0.428701in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{0.427913in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{0.427829in}}%
\pgfpathlineto{\pgfqpoint{1.175466in}{0.427542in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{0.425387in}}%
\pgfpathlineto{\pgfqpoint{1.194056in}{0.424275in}}%
\pgfpathlineto{\pgfqpoint{1.203351in}{0.424159in}}%
\pgfpathlineto{\pgfqpoint{1.212647in}{0.423948in}}%
\pgfpathlineto{\pgfqpoint{1.221942in}{0.423387in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{0.424558in}}%
\pgfpathlineto{\pgfqpoint{1.240532in}{0.424985in}}%
\pgfpathlineto{\pgfqpoint{1.249828in}{0.424026in}}%
\pgfpathlineto{\pgfqpoint{1.259123in}{0.423361in}}%
\pgfpathlineto{\pgfqpoint{1.268418in}{0.422984in}}%
\pgfpathlineto{\pgfqpoint{1.277713in}{0.423278in}}%
\pgfpathlineto{\pgfqpoint{1.287008in}{0.424757in}}%
\pgfpathlineto{\pgfqpoint{1.296304in}{0.426761in}}%
\pgfpathlineto{\pgfqpoint{1.305599in}{0.426951in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{0.427810in}}%
\pgfpathlineto{\pgfqpoint{1.324189in}{0.427681in}}%
\pgfpathlineto{\pgfqpoint{1.333485in}{0.428971in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.431022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.679159in}}%
\pgfpathlineto{\pgfqpoint{0.506206in}{0.678195in}}%
\pgfpathlineto{\pgfqpoint{0.515501in}{0.676741in}}%
\pgfpathlineto{\pgfqpoint{0.524796in}{0.675303in}}%
\pgfpathlineto{\pgfqpoint{0.534092in}{0.673844in}}%
\pgfpathlineto{\pgfqpoint{0.543387in}{0.672280in}}%
\pgfpathlineto{\pgfqpoint{0.552682in}{0.670500in}}%
\pgfpathlineto{\pgfqpoint{0.561977in}{0.668580in}}%
\pgfpathlineto{\pgfqpoint{0.571272in}{0.666338in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.664103in}}%
\pgfpathlineto{\pgfqpoint{0.589863in}{0.661717in}}%
\pgfpathlineto{\pgfqpoint{0.599158in}{0.659218in}}%
\pgfpathlineto{\pgfqpoint{0.608453in}{0.656413in}}%
\pgfpathlineto{\pgfqpoint{0.617749in}{0.653322in}}%
\pgfpathlineto{\pgfqpoint{0.627044in}{0.650160in}}%
\pgfpathlineto{\pgfqpoint{0.636339in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{0.645634in}{0.644050in}}%
\pgfpathlineto{\pgfqpoint{0.654930in}{0.640615in}}%
\pgfpathlineto{\pgfqpoint{0.664225in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{0.673520in}{0.633712in}}%
\pgfpathlineto{\pgfqpoint{0.682815in}{0.630065in}}%
\pgfpathlineto{\pgfqpoint{0.692111in}{0.626798in}}%
\pgfpathlineto{\pgfqpoint{0.701406in}{0.623433in}}%
\pgfpathlineto{\pgfqpoint{0.710701in}{0.620146in}}%
\pgfpathlineto{\pgfqpoint{0.719996in}{0.616791in}}%
\pgfpathlineto{\pgfqpoint{0.729291in}{0.613167in}}%
\pgfpathlineto{\pgfqpoint{0.738587in}{0.609412in}}%
\pgfpathlineto{\pgfqpoint{0.747882in}{0.606012in}}%
\pgfpathlineto{\pgfqpoint{0.757177in}{0.602532in}}%
\pgfpathlineto{\pgfqpoint{0.766472in}{0.599419in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{0.596177in}}%
\pgfpathlineto{\pgfqpoint{0.785063in}{0.593203in}}%
\pgfpathlineto{\pgfqpoint{0.794358in}{0.590575in}}%
\pgfpathlineto{\pgfqpoint{0.803656in}{0.587896in}}%
\pgfpathlineto{\pgfqpoint{0.812951in}{0.585185in}}%
\pgfpathlineto{\pgfqpoint{0.822247in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.831542in}{0.580121in}}%
\pgfpathlineto{\pgfqpoint{0.840837in}{0.577736in}}%
\pgfpathlineto{\pgfqpoint{0.850132in}{0.575748in}}%
\pgfpathlineto{\pgfqpoint{0.859428in}{0.574388in}}%
\pgfpathlineto{\pgfqpoint{0.868723in}{0.572766in}}%
\pgfpathlineto{\pgfqpoint{0.878018in}{0.571481in}}%
\pgfpathlineto{\pgfqpoint{0.887313in}{0.569771in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{0.568308in}}%
\pgfpathlineto{\pgfqpoint{0.905904in}{0.567479in}}%
\pgfpathlineto{\pgfqpoint{0.915199in}{0.566133in}}%
\pgfpathlineto{\pgfqpoint{0.924494in}{0.565250in}}%
\pgfpathlineto{\pgfqpoint{0.933789in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.563098in}}%
\pgfpathlineto{\pgfqpoint{0.952380in}{0.563040in}}%
\pgfpathlineto{\pgfqpoint{0.961675in}{0.563053in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.563287in}}%
\pgfpathlineto{\pgfqpoint{0.980266in}{0.563761in}}%
\pgfpathlineto{\pgfqpoint{0.989561in}{0.565004in}}%
\pgfpathlineto{\pgfqpoint{0.998856in}{0.566180in}}%
\pgfpathlineto{\pgfqpoint{1.008151in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{1.017447in}{0.570061in}}%
\pgfpathlineto{\pgfqpoint{1.026733in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{1.036037in}{0.574270in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{1.054628in}{0.578275in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.579103in}}%
\pgfpathlineto{\pgfqpoint{1.073218in}{0.580722in}}%
\pgfpathlineto{\pgfqpoint{1.082513in}{0.582563in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.584662in}}%
\pgfpathlineto{\pgfqpoint{1.101104in}{0.586819in}}%
\pgfpathlineto{\pgfqpoint{1.110399in}{0.588656in}}%
\pgfpathlineto{\pgfqpoint{1.119694in}{0.589675in}}%
\pgfpathlineto{\pgfqpoint{1.128989in}{0.590366in}}%
\pgfpathlineto{\pgfqpoint{1.138285in}{0.591708in}}%
\pgfpathlineto{\pgfqpoint{1.147580in}{0.593356in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{0.595343in}}%
\pgfpathlineto{\pgfqpoint{1.166170in}{0.597438in}}%
\pgfpathlineto{\pgfqpoint{1.175466in}{0.599549in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{0.600970in}}%
\pgfpathlineto{\pgfqpoint{1.194056in}{0.603412in}}%
\pgfpathlineto{\pgfqpoint{1.203351in}{0.605953in}}%
\pgfpathlineto{\pgfqpoint{1.212647in}{0.608161in}}%
\pgfpathlineto{\pgfqpoint{1.221942in}{0.610409in}}%
\pgfpathlineto{\pgfqpoint{1.231237in}{0.613531in}}%
\pgfpathlineto{\pgfqpoint{1.240532in}{0.616134in}}%
\pgfpathlineto{\pgfqpoint{1.249828in}{0.618152in}}%
\pgfpathlineto{\pgfqpoint{1.259123in}{0.620114in}}%
\pgfpathlineto{\pgfqpoint{1.268418in}{0.622670in}}%
\pgfpathlineto{\pgfqpoint{1.277713in}{0.624872in}}%
\pgfpathlineto{\pgfqpoint{1.287008in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{1.296304in}{0.632292in}}%
\pgfpathlineto{\pgfqpoint{1.305599in}{0.634501in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{0.637307in}}%
\pgfpathlineto{\pgfqpoint{1.324189in}{0.638595in}}%
\pgfpathlineto{\pgfqpoint{1.333485in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.644079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.875955in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{0.876245in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{0.876870in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.878520in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{0.880369in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{0.881358in}}%
\pgfpathlineto{\pgfqpoint{0.569674in}{0.882640in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{0.884268in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.885728in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{0.887086in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{0.892865in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.895163in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{0.897354in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.899596in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{0.669723in}{0.904444in}}%
\pgfpathlineto{\pgfqpoint{0.678818in}{0.906876in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{0.909269in}}%
\pgfpathlineto{\pgfqpoint{0.697009in}{0.911680in}}%
\pgfpathlineto{\pgfqpoint{0.706104in}{0.914139in}}%
\pgfpathlineto{\pgfqpoint{0.715200in}{0.916577in}}%
\pgfpathlineto{\pgfqpoint{0.724295in}{0.918855in}}%
\pgfpathlineto{\pgfqpoint{0.733390in}{0.920962in}}%
\pgfpathlineto{\pgfqpoint{0.742486in}{0.922779in}}%
\pgfpathlineto{\pgfqpoint{0.751581in}{0.924553in}}%
\pgfpathlineto{\pgfqpoint{0.760677in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{0.769772in}{0.928272in}}%
\pgfpathlineto{\pgfqpoint{0.778867in}{0.929967in}}%
\pgfpathlineto{\pgfqpoint{0.787963in}{0.931435in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{0.932743in}}%
\pgfpathlineto{\pgfqpoint{0.806153in}{0.934001in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{0.935200in}}%
\pgfpathlineto{\pgfqpoint{0.824343in}{0.936416in}}%
\pgfpathlineto{\pgfqpoint{0.833439in}{0.937420in}}%
\pgfpathlineto{\pgfqpoint{0.842534in}{0.938297in}}%
\pgfpathlineto{\pgfqpoint{0.851629in}{0.938977in}}%
\pgfpathlineto{\pgfqpoint{0.860725in}{0.939619in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{0.940047in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{0.940175in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{0.940476in}}%
\pgfpathlineto{\pgfqpoint{0.897106in}{0.940476in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{0.940695in}}%
\pgfpathlineto{\pgfqpoint{0.915297in}{0.940753in}}%
\pgfpathlineto{\pgfqpoint{0.924392in}{0.940373in}}%
\pgfpathlineto{\pgfqpoint{0.933488in}{0.939614in}}%
\pgfpathlineto{\pgfqpoint{0.942583in}{0.939144in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{0.938176in}}%
\pgfpathlineto{\pgfqpoint{0.960774in}{0.937410in}}%
\pgfpathlineto{\pgfqpoint{0.969869in}{0.936914in}}%
\pgfpathlineto{\pgfqpoint{0.978965in}{0.935761in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{0.934258in}}%
\pgfpathlineto{\pgfqpoint{0.997156in}{0.931941in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{0.929671in}}%
\pgfpathlineto{\pgfqpoint{1.015346in}{0.928153in}}%
\pgfpathlineto{\pgfqpoint{1.024442in}{0.927170in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{0.926532in}}%
\pgfpathlineto{\pgfqpoint{1.042632in}{0.925815in}}%
\pgfpathlineto{\pgfqpoint{1.051728in}{0.924015in}}%
\pgfpathlineto{\pgfqpoint{1.060823in}{0.924237in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{0.922773in}}%
\pgfpathlineto{\pgfqpoint{1.088109in}{0.922451in}}%
\pgfpathlineto{\pgfqpoint{1.097205in}{0.922606in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{0.922640in}}%
\pgfpathlineto{\pgfqpoint{1.115395in}{0.921387in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{0.921253in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{0.921051in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{0.920948in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.921218in}}%
\pgfpathlineto{\pgfqpoint{1.160872in}{0.921032in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{0.920940in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{0.921243in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{0.922027in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{0.920965in}}%
\pgfpathlineto{\pgfqpoint{1.224540in}{0.919880in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{0.918888in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{0.919347in}}%
\pgfpathlineto{\pgfqpoint{1.251826in}{0.918197in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{0.917352in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{0.916300in}}%
\pgfpathlineto{\pgfqpoint{1.279112in}{0.915407in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.914246in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{0.911967in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.909810in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{0.909340in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{0.909143in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{0.908823in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.908011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.593528in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{0.594787in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{0.595935in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{0.596820in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.597447in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{0.597841in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{0.598118in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{0.598481in}}%
\pgfpathlineto{\pgfqpoint{0.569674in}{0.598149in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{0.597072in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.595822in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{0.594820in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{0.593612in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.592127in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{0.590227in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.588148in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{0.586331in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.584633in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{0.582891in}}%
\pgfpathlineto{\pgfqpoint{0.669723in}{0.581067in}}%
\pgfpathlineto{\pgfqpoint{0.678818in}{0.579295in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.697009in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{0.706104in}{0.573665in}}%
\pgfpathlineto{\pgfqpoint{0.715200in}{0.571621in}}%
\pgfpathlineto{\pgfqpoint{0.724295in}{0.569785in}}%
\pgfpathlineto{\pgfqpoint{0.733390in}{0.567897in}}%
\pgfpathlineto{\pgfqpoint{0.742486in}{0.566130in}}%
\pgfpathlineto{\pgfqpoint{0.751581in}{0.564321in}}%
\pgfpathlineto{\pgfqpoint{0.760677in}{0.562310in}}%
\pgfpathlineto{\pgfqpoint{0.769772in}{0.560392in}}%
\pgfpathlineto{\pgfqpoint{0.778867in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{0.787963in}{0.556522in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{0.554566in}}%
\pgfpathlineto{\pgfqpoint{0.806153in}{0.552594in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{0.550688in}}%
\pgfpathlineto{\pgfqpoint{0.824343in}{0.548498in}}%
\pgfpathlineto{\pgfqpoint{0.833439in}{0.546283in}}%
\pgfpathlineto{\pgfqpoint{0.842534in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.851629in}{0.541614in}}%
\pgfpathlineto{\pgfqpoint{0.860725in}{0.539139in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{0.536774in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{0.534220in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{0.532763in}}%
\pgfpathlineto{\pgfqpoint{0.897106in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{0.528376in}}%
\pgfpathlineto{\pgfqpoint{0.915297in}{0.526098in}}%
\pgfpathlineto{\pgfqpoint{0.924392in}{0.523692in}}%
\pgfpathlineto{\pgfqpoint{0.933488in}{0.521012in}}%
\pgfpathlineto{\pgfqpoint{0.942583in}{0.519021in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{0.516114in}}%
\pgfpathlineto{\pgfqpoint{0.960774in}{0.513853in}}%
\pgfpathlineto{\pgfqpoint{0.969869in}{0.511155in}}%
\pgfpathlineto{\pgfqpoint{0.978965in}{0.508635in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{0.506005in}}%
\pgfpathlineto{\pgfqpoint{0.997156in}{0.503072in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{0.500352in}}%
\pgfpathlineto{\pgfqpoint{1.015346in}{0.498041in}}%
\pgfpathlineto{\pgfqpoint{1.024442in}{0.495992in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{0.494661in}}%
\pgfpathlineto{\pgfqpoint{1.042632in}{0.494940in}}%
\pgfpathlineto{\pgfqpoint{1.051728in}{0.492528in}}%
\pgfpathlineto{\pgfqpoint{1.060823in}{0.491339in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{0.489024in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{0.488284in}}%
\pgfpathlineto{\pgfqpoint{1.088109in}{0.489477in}}%
\pgfpathlineto{\pgfqpoint{1.097205in}{0.489683in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{0.489763in}}%
\pgfpathlineto{\pgfqpoint{1.115395in}{0.490341in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{0.488993in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{0.488910in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{0.489403in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.490278in}}%
\pgfpathlineto{\pgfqpoint{1.160872in}{0.490959in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{0.494160in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{0.493742in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{0.493610in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{0.494903in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{0.497587in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{0.500770in}}%
\pgfpathlineto{\pgfqpoint{1.224540in}{0.501785in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{0.501193in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{0.502591in}}%
\pgfpathlineto{\pgfqpoint{1.251826in}{0.502620in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{0.502430in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{0.503516in}}%
\pgfpathlineto{\pgfqpoint{1.279112in}{0.503186in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.503264in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{0.503065in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.502890in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{0.497002in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{0.496064in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.495961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.356647in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{0.356467in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{0.356594in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{0.356904in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.357284in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{0.357757in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{0.358215in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{0.358725in}}%
\pgfpathlineto{\pgfqpoint{0.569674in}{0.359563in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{0.360813in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.361932in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{0.362981in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{0.364378in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.366105in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{0.368004in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.370202in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{0.372347in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.374575in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{0.377046in}}%
\pgfpathlineto{\pgfqpoint{0.669723in}{0.379633in}}%
\pgfpathlineto{\pgfqpoint{0.678818in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{0.385049in}}%
\pgfpathlineto{\pgfqpoint{0.697009in}{0.387907in}}%
\pgfpathlineto{\pgfqpoint{0.706104in}{0.390972in}}%
\pgfpathlineto{\pgfqpoint{0.715200in}{0.394158in}}%
\pgfpathlineto{\pgfqpoint{0.724295in}{0.397239in}}%
\pgfpathlineto{\pgfqpoint{0.733390in}{0.400275in}}%
\pgfpathlineto{\pgfqpoint{0.742486in}{0.403058in}}%
\pgfpathlineto{\pgfqpoint{0.751581in}{0.405919in}}%
\pgfpathlineto{\pgfqpoint{0.760677in}{0.409056in}}%
\pgfpathlineto{\pgfqpoint{0.769772in}{0.412333in}}%
\pgfpathlineto{\pgfqpoint{0.778867in}{0.415527in}}%
\pgfpathlineto{\pgfqpoint{0.787963in}{0.418597in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{0.421577in}}%
\pgfpathlineto{\pgfqpoint{0.806153in}{0.424584in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{0.427565in}}%
\pgfpathlineto{\pgfqpoint{0.824343in}{0.430796in}}%
\pgfpathlineto{\pgfqpoint{0.833439in}{0.433817in}}%
\pgfpathlineto{\pgfqpoint{0.842534in}{0.436867in}}%
\pgfpathlineto{\pgfqpoint{0.851629in}{0.439502in}}%
\pgfpathlineto{\pgfqpoint{0.860725in}{0.442331in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{0.444869in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{0.447065in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{0.448714in}}%
\pgfpathlineto{\pgfqpoint{0.897106in}{0.450574in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{0.452356in}}%
\pgfpathlineto{\pgfqpoint{0.915297in}{0.454342in}}%
\pgfpathlineto{\pgfqpoint{0.924392in}{0.455800in}}%
\pgfpathlineto{\pgfqpoint{0.933488in}{0.456690in}}%
\pgfpathlineto{\pgfqpoint{0.942583in}{0.457120in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{0.457239in}}%
\pgfpathlineto{\pgfqpoint{0.960774in}{0.457335in}}%
\pgfpathlineto{\pgfqpoint{0.969869in}{0.458364in}}%
\pgfpathlineto{\pgfqpoint{0.978965in}{0.458614in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{0.458223in}}%
\pgfpathlineto{\pgfqpoint{0.997156in}{0.457037in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{0.455876in}}%
\pgfpathlineto{\pgfqpoint{1.015346in}{0.455424in}}%
\pgfpathlineto{\pgfqpoint{1.024442in}{0.455264in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{0.454889in}}%
\pgfpathlineto{\pgfqpoint{1.042632in}{0.453107in}}%
\pgfpathlineto{\pgfqpoint{1.051728in}{0.451588in}}%
\pgfpathlineto{\pgfqpoint{1.060823in}{0.451641in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{0.451431in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{0.450535in}}%
\pgfpathlineto{\pgfqpoint{1.088109in}{0.448470in}}%
\pgfpathlineto{\pgfqpoint{1.097205in}{0.447850in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{0.447353in}}%
\pgfpathlineto{\pgfqpoint{1.115395in}{0.444964in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{0.445298in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{0.444723in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{0.443757in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.443123in}}%
\pgfpathlineto{\pgfqpoint{1.160872in}{0.442079in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{0.439516in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{0.438976in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{0.439124in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{0.438349in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{0.436802in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{0.433076in}}%
\pgfpathlineto{\pgfqpoint{1.224540in}{0.430790in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{0.429826in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{0.429426in}}%
\pgfpathlineto{\pgfqpoint{1.251826in}{0.427976in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{0.427149in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{0.425327in}}%
\pgfpathlineto{\pgfqpoint{1.279112in}{0.424656in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.423576in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{0.421437in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.419337in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{0.421457in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{0.423357in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{0.424169in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.423589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.699065in}}%
\pgfpathlineto{\pgfqpoint{0.506006in}{0.698043in}}%
\pgfpathlineto{\pgfqpoint{0.515101in}{0.697079in}}%
\pgfpathlineto{\pgfqpoint{0.524197in}{0.696087in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.694908in}}%
\pgfpathlineto{\pgfqpoint{0.542387in}{0.693578in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{0.692145in}}%
\pgfpathlineto{\pgfqpoint{0.560578in}{0.690640in}}%
\pgfpathlineto{\pgfqpoint{0.569674in}{0.688859in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{0.686911in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.684598in}}%
\pgfpathlineto{\pgfqpoint{0.596960in}{0.682477in}}%
\pgfpathlineto{\pgfqpoint{0.606055in}{0.680131in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.677554in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.672074in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{0.669410in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.666618in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{0.669723in}{0.660565in}}%
\pgfpathlineto{\pgfqpoint{0.678818in}{0.657328in}}%
\pgfpathlineto{\pgfqpoint{0.687914in}{0.654088in}}%
\pgfpathlineto{\pgfqpoint{0.697009in}{0.650985in}}%
\pgfpathlineto{\pgfqpoint{0.706104in}{0.647525in}}%
\pgfpathlineto{\pgfqpoint{0.715200in}{0.643949in}}%
\pgfpathlineto{\pgfqpoint{0.724295in}{0.640304in}}%
\pgfpathlineto{\pgfqpoint{0.733390in}{0.636639in}}%
\pgfpathlineto{\pgfqpoint{0.742486in}{0.633093in}}%
\pgfpathlineto{\pgfqpoint{0.751581in}{0.629500in}}%
\pgfpathlineto{\pgfqpoint{0.760677in}{0.625879in}}%
\pgfpathlineto{\pgfqpoint{0.769772in}{0.622171in}}%
\pgfpathlineto{\pgfqpoint{0.778867in}{0.618418in}}%
\pgfpathlineto{\pgfqpoint{0.787963in}{0.614625in}}%
\pgfpathlineto{\pgfqpoint{0.797058in}{0.610942in}}%
\pgfpathlineto{\pgfqpoint{0.806153in}{0.607492in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{0.604253in}}%
\pgfpathlineto{\pgfqpoint{0.824343in}{0.601085in}}%
\pgfpathlineto{\pgfqpoint{0.833439in}{0.598167in}}%
\pgfpathlineto{\pgfqpoint{0.842534in}{0.595500in}}%
\pgfpathlineto{\pgfqpoint{0.851629in}{0.593023in}}%
\pgfpathlineto{\pgfqpoint{0.860725in}{0.590605in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{0.588258in}}%
\pgfpathlineto{\pgfqpoint{0.878916in}{0.586213in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{0.584981in}}%
\pgfpathlineto{\pgfqpoint{0.897106in}{0.583812in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{0.582700in}}%
\pgfpathlineto{\pgfqpoint{0.915297in}{0.581209in}}%
\pgfpathlineto{\pgfqpoint{0.924392in}{0.579690in}}%
\pgfpathlineto{\pgfqpoint{0.933488in}{0.578765in}}%
\pgfpathlineto{\pgfqpoint{0.942583in}{0.579231in}}%
\pgfpathlineto{\pgfqpoint{0.951679in}{0.580241in}}%
\pgfpathlineto{\pgfqpoint{0.960774in}{0.581068in}}%
\pgfpathlineto{\pgfqpoint{0.969869in}{0.581397in}}%
\pgfpathlineto{\pgfqpoint{0.978965in}{0.580788in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{0.580824in}}%
\pgfpathlineto{\pgfqpoint{0.997156in}{0.580383in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{0.579839in}}%
\pgfpathlineto{\pgfqpoint{1.015346in}{0.579761in}}%
\pgfpathlineto{\pgfqpoint{1.024442in}{0.580643in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{0.582080in}}%
\pgfpathlineto{\pgfqpoint{1.042632in}{0.583644in}}%
\pgfpathlineto{\pgfqpoint{1.051728in}{0.586242in}}%
\pgfpathlineto{\pgfqpoint{1.060823in}{0.590323in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{0.593476in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{0.595727in}}%
\pgfpathlineto{\pgfqpoint{1.088109in}{0.598380in}}%
\pgfpathlineto{\pgfqpoint{1.097205in}{0.601282in}}%
\pgfpathlineto{\pgfqpoint{1.106300in}{0.603479in}}%
\pgfpathlineto{\pgfqpoint{1.115395in}{0.604450in}}%
\pgfpathlineto{\pgfqpoint{1.124491in}{0.607119in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{0.609049in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{0.611563in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.613568in}}%
\pgfpathlineto{\pgfqpoint{1.160872in}{0.615330in}}%
\pgfpathlineto{\pgfqpoint{1.169968in}{0.619030in}}%
\pgfpathlineto{\pgfqpoint{1.179063in}{0.622168in}}%
\pgfpathlineto{\pgfqpoint{1.188159in}{0.625503in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{0.628241in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{0.631409in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{1.224540in}{0.637659in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{0.640990in}}%
\pgfpathlineto{\pgfqpoint{1.242731in}{0.646120in}}%
\pgfpathlineto{\pgfqpoint{1.251826in}{0.648361in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{0.652923in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{1.279112in}{0.660703in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.665534in}}%
\pgfpathlineto{\pgfqpoint{1.297303in}{0.670216in}}%
\pgfpathlineto{\pgfqpoint{1.306398in}{0.673058in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{0.680168in}}%
\pgfpathlineto{\pgfqpoint{1.333685in}{0.683610in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.685400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.903664in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{0.904007in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{0.905393in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{0.908365in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{0.909595in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{0.912532in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{0.913975in}}%
\pgfpathlineto{\pgfqpoint{0.614939in}{0.916106in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{0.918449in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{0.920509in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{0.922897in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{0.925155in}}%
\pgfpathlineto{\pgfqpoint{0.664116in}{0.927352in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{0.931662in}}%
\pgfpathlineto{\pgfqpoint{0.693623in}{0.933729in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{0.935700in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{0.937298in}}%
\pgfpathlineto{\pgfqpoint{0.723130in}{0.938591in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{0.939923in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{0.941014in}}%
\pgfpathlineto{\pgfqpoint{0.752637in}{0.941768in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{0.942607in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{0.943286in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{0.943614in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{0.943617in}}%
\pgfpathlineto{\pgfqpoint{0.801819in}{0.943575in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{0.943237in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{0.942667in}}%
\pgfpathlineto{\pgfqpoint{0.831326in}{0.941970in}}%
\pgfpathlineto{\pgfqpoint{0.841162in}{0.941155in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{0.939521in}}%
\pgfpathlineto{\pgfqpoint{0.870669in}{0.938624in}}%
\pgfpathlineto{\pgfqpoint{0.880505in}{0.937475in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{0.936143in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{0.934879in}}%
\pgfpathlineto{\pgfqpoint{0.910012in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{0.932303in}}%
\pgfpathlineto{\pgfqpoint{0.929683in}{0.931117in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{0.929738in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{0.928731in}}%
\pgfpathlineto{\pgfqpoint{0.959190in}{0.927948in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{0.927368in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.926522in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{0.926668in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{0.927044in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{0.927182in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{0.926931in}}%
\pgfpathlineto{\pgfqpoint{1.028039in}{0.926991in}}%
\pgfpathlineto{\pgfqpoint{1.037875in}{0.927380in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{0.926909in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{0.927243in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{0.927833in}}%
\pgfpathlineto{\pgfqpoint{1.077218in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{0.927279in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{0.926474in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.927244in}}%
\pgfpathlineto{\pgfqpoint{1.126396in}{0.926875in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{0.925787in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{0.924128in}}%
\pgfpathlineto{\pgfqpoint{1.155903in}{0.923478in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{0.923060in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{0.922956in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{0.922599in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{1.214917in}{0.921670in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{0.920997in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{0.920670in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{0.920583in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{0.920305in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{0.919982in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{0.920084in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{0.920059in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{0.920825in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{0.922712in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.925150in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.926428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.648157in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{0.647727in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{0.647110in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{0.646245in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{0.643997in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{0.642387in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{0.640386in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{0.638091in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{0.635526in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{0.633101in}}%
\pgfpathlineto{\pgfqpoint{0.614939in}{0.629615in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{0.625669in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{0.622184in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{0.618470in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{0.614602in}}%
\pgfpathlineto{\pgfqpoint{0.664116in}{0.611022in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{0.607201in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{0.603617in}}%
\pgfpathlineto{\pgfqpoint{0.693623in}{0.599600in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{0.595190in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{0.591482in}}%
\pgfpathlineto{\pgfqpoint{0.723130in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{0.582848in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{0.578521in}}%
\pgfpathlineto{\pgfqpoint{0.752637in}{0.574702in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{0.569874in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{0.565368in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{0.561173in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{0.556949in}}%
\pgfpathlineto{\pgfqpoint{0.801819in}{0.552428in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{0.548234in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{0.544475in}}%
\pgfpathlineto{\pgfqpoint{0.831326in}{0.540945in}}%
\pgfpathlineto{\pgfqpoint{0.841162in}{0.537144in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.533683in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{0.870669in}{0.526754in}}%
\pgfpathlineto{\pgfqpoint{0.880505in}{0.523321in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{0.519160in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{0.515003in}}%
\pgfpathlineto{\pgfqpoint{0.910012in}{0.511362in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{0.508129in}}%
\pgfpathlineto{\pgfqpoint{0.929683in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{0.503337in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{0.501214in}}%
\pgfpathlineto{\pgfqpoint{0.959190in}{0.499067in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{0.497469in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.495286in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{0.493555in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{0.491396in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{0.489353in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{0.487341in}}%
\pgfpathlineto{\pgfqpoint{1.028039in}{0.486146in}}%
\pgfpathlineto{\pgfqpoint{1.037875in}{0.485709in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{0.485165in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{0.484798in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{0.485726in}}%
\pgfpathlineto{\pgfqpoint{1.077218in}{0.485052in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{0.485437in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{0.485999in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{0.484991in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.484671in}}%
\pgfpathlineto{\pgfqpoint{1.126396in}{0.485149in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{0.484231in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{0.485175in}}%
\pgfpathlineto{\pgfqpoint{1.155903in}{0.483877in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{0.483502in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{0.483513in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{0.484635in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.485284in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{0.486798in}}%
\pgfpathlineto{\pgfqpoint{1.214917in}{0.488084in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{0.488958in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{0.489213in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{0.490559in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{0.492878in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{0.494087in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{0.495793in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{0.497570in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{0.499185in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{0.502261in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{0.503409in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.504201in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.503296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.371207in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{0.371528in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{0.371792in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{0.372317in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{0.372821in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{0.373646in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{0.374581in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{0.375592in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{0.376765in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{0.378120in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{0.379687in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{0.381188in}}%
\pgfpathlineto{\pgfqpoint{0.614939in}{0.383505in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{0.386189in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{0.388669in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{0.391660in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{0.394684in}}%
\pgfpathlineto{\pgfqpoint{0.664116in}{0.397756in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{0.401038in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{0.404430in}}%
\pgfpathlineto{\pgfqpoint{0.693623in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{0.411844in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{0.415248in}}%
\pgfpathlineto{\pgfqpoint{0.723130in}{0.418671in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{0.422392in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{0.425959in}}%
\pgfpathlineto{\pgfqpoint{0.752637in}{0.429104in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{0.433034in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{0.436785in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{0.440159in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{0.443163in}}%
\pgfpathlineto{\pgfqpoint{0.801819in}{0.446272in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{0.449066in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{0.451436in}}%
\pgfpathlineto{\pgfqpoint{0.831326in}{0.453531in}}%
\pgfpathlineto{\pgfqpoint{0.841162in}{0.455667in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.457555in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{0.459326in}}%
\pgfpathlineto{\pgfqpoint{0.870669in}{0.461379in}}%
\pgfpathlineto{\pgfqpoint{0.880505in}{0.462708in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{0.464105in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{0.465646in}}%
\pgfpathlineto{\pgfqpoint{0.910012in}{0.467036in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{0.467702in}}%
\pgfpathlineto{\pgfqpoint{0.929683in}{0.468326in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{0.468648in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{0.469288in}}%
\pgfpathlineto{\pgfqpoint{0.959190in}{0.469864in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{0.470073in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.469641in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{0.469857in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{0.470439in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{0.470916in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{0.471226in}}%
\pgfpathlineto{\pgfqpoint{1.028039in}{0.471117in}}%
\pgfpathlineto{\pgfqpoint{1.037875in}{0.470470in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{0.468045in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{0.466550in}}%
\pgfpathlineto{\pgfqpoint{1.077218in}{0.464993in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{0.464290in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{0.462208in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{0.461459in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.461390in}}%
\pgfpathlineto{\pgfqpoint{1.126396in}{0.459228in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{0.457464in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{0.453738in}}%
\pgfpathlineto{\pgfqpoint{1.155903in}{0.453807in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{0.452967in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{0.452297in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{0.450282in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.449190in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{0.447642in}}%
\pgfpathlineto{\pgfqpoint{1.214917in}{0.444787in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{0.441893in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{0.440497in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{0.438112in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{0.436565in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{0.435314in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{0.433939in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{0.433723in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{0.434335in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{0.433989in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{0.434851in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.435911in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.438318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{0.506746in}{0.661288in}}%
\pgfpathlineto{\pgfqpoint{0.516582in}{0.661419in}}%
\pgfpathlineto{\pgfqpoint{0.526417in}{0.661078in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{0.661112in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{0.660735in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{0.660015in}}%
\pgfpathlineto{\pgfqpoint{0.565760in}{0.659072in}}%
\pgfpathlineto{\pgfqpoint{0.575596in}{0.657777in}}%
\pgfpathlineto{\pgfqpoint{0.585431in}{0.656248in}}%
\pgfpathlineto{\pgfqpoint{0.595267in}{0.654350in}}%
\pgfpathlineto{\pgfqpoint{0.605103in}{0.652340in}}%
\pgfpathlineto{\pgfqpoint{0.614939in}{0.649714in}}%
\pgfpathlineto{\pgfqpoint{0.624774in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{0.634610in}{0.644119in}}%
\pgfpathlineto{\pgfqpoint{0.644445in}{0.640744in}}%
\pgfpathlineto{\pgfqpoint{0.654281in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{0.664116in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{0.630139in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{0.626113in}}%
\pgfpathlineto{\pgfqpoint{0.693623in}{0.621699in}}%
\pgfpathlineto{\pgfqpoint{0.703459in}{0.617413in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{0.613104in}}%
\pgfpathlineto{\pgfqpoint{0.723130in}{0.608269in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{0.603804in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{0.599552in}}%
\pgfpathlineto{\pgfqpoint{0.752637in}{0.595417in}}%
\pgfpathlineto{\pgfqpoint{0.762473in}{0.590845in}}%
\pgfpathlineto{\pgfqpoint{0.772309in}{0.586685in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{0.582503in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{0.578726in}}%
\pgfpathlineto{\pgfqpoint{0.801819in}{0.575432in}}%
\pgfpathlineto{\pgfqpoint{0.811655in}{0.571909in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{0.568478in}}%
\pgfpathlineto{\pgfqpoint{0.831326in}{0.565330in}}%
\pgfpathlineto{\pgfqpoint{0.841162in}{0.562353in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.559585in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{0.557277in}}%
\pgfpathlineto{\pgfqpoint{0.870669in}{0.555090in}}%
\pgfpathlineto{\pgfqpoint{0.880505in}{0.553281in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{0.551946in}}%
\pgfpathlineto{\pgfqpoint{0.900176in}{0.550778in}}%
\pgfpathlineto{\pgfqpoint{0.910012in}{0.549643in}}%
\pgfpathlineto{\pgfqpoint{0.919847in}{0.548822in}}%
\pgfpathlineto{\pgfqpoint{0.929683in}{0.547612in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{0.546487in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{0.545543in}}%
\pgfpathlineto{\pgfqpoint{0.959190in}{0.545441in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{0.545795in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.547452in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{0.550182in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{0.553751in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{0.556767in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{0.558949in}}%
\pgfpathlineto{\pgfqpoint{1.028039in}{0.561592in}}%
\pgfpathlineto{\pgfqpoint{1.037875in}{0.565145in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{0.568172in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{0.572091in}}%
\pgfpathlineto{\pgfqpoint{1.067382in}{0.576055in}}%
\pgfpathlineto{\pgfqpoint{1.077218in}{0.578352in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{0.580467in}}%
\pgfpathlineto{\pgfqpoint{1.096889in}{0.583060in}}%
\pgfpathlineto{\pgfqpoint{1.106724in}{0.586285in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.591212in}}%
\pgfpathlineto{\pgfqpoint{1.126396in}{0.595418in}}%
\pgfpathlineto{\pgfqpoint{1.136231in}{0.598984in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{0.601021in}}%
\pgfpathlineto{\pgfqpoint{1.155903in}{0.601363in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{0.603829in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{0.606257in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{0.609188in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.612213in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{0.615062in}}%
\pgfpathlineto{\pgfqpoint{1.214917in}{0.617992in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{0.620958in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{0.623280in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{0.625730in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{0.634918in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{0.636826in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{0.641602in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{0.643268in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{0.646165in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.649251in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.652302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342780in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{0.325618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.342780in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.377143in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.377143in}{0.325618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377143in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377143in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \hspace{1.25em}0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800078in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800078in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223013in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223013in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0\hspace{1.25em}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800078in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.890259in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.890570in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.890832in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.893348in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.901697in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.904465in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.910610in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.913898in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.917257in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.920604in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.923885in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.927056in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.930053in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.932838in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.937607in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.939480in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.940943in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.941932in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.942435in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.942533in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.942339in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.941915in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.941242in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.940264in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.937411in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.935788in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.934215in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.932755in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.930342in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.929424in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.928693in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.926370in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.925109in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.923736in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.922548in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.921729in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.921228in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.920880in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.920542in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.920130in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.919141in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.918866in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.919029in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.919643in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.920461in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.921194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.633305in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.631810in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.629778in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.626890in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.623270in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.619326in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.615408in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.611682in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.604886in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.601712in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.598594in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.595510in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.592514in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.589701in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.587123in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.584748in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.582503in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.580348in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.578298in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.576366in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.574468in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.572354in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.569704in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.566383in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.562596in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.558705in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.554877in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.550935in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.546523in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.541398in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.529607in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.523734in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.518565in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.514612in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.511927in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.507521in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.504559in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.501622in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.499808in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.499604in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.500318in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.500648in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.499860in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.498355in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.496889in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.497455in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.498183in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.498506in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.498182in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.497184in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.495626in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.493707in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.491602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.359024in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.359345in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.359630in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.360108in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.362317in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.364097in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.366277in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.368824in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.371720in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.374975in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.378594in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.382560in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.386864in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.391457in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.396243in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.401160in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.406158in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.411162in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.416118in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.420957in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.425564in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.429848in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.433748in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.437198in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.440198in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.442841in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.445228in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.447408in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.449345in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.450970in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.452299in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.453497in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.454742in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.455982in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.456805in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.456666in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.455391in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.453505in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.451871in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.450876in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.450079in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.448623in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.446086in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.440456in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.439030in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.438449in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.437943in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.436936in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.435428in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.433841in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.432633in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.432189in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.432823in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.434584in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.437126in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.439914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.650662in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.650140in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.649157in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.645569in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.643144in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.637461in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.634264in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.630829in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.627174in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.623353in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.619381in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.615265in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.611039in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.606713in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.602324in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.597952in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.593629in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.589360in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.585187in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.581159in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.577388in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.574032in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.571105in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.568431in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.565784in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.563081in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.560515in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.558446in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.557078in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.556331in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.556017in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.556867in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.558735in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.566666in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.572298in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.592064in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.594591in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.597472in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.601400in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.606245in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.611354in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.616186in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.620533in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.624447in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.628291in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.632716in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.638315in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.645049in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.651970in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.657832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.890259in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.890426in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.890277in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.889851in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.889221in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.888501in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.887815in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.887210in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.886648in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.884465in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.883312in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.880160in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.878250in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.873841in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.868463in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.862522in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.857048in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.854612in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.852393in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.850416in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.848761in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.847486in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.846597in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.846085in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.845960in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.846271in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.850390in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.852521in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.854778in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.857092in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.859425in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.861756in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.864081in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.866465in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.872302in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.876287in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.880990in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.885832in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.893399in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.896220in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.899183in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.902737in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.906846in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.911129in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.915169in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.918605in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.921194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.633465in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.632263in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.630683in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.628297in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.624894in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.620438in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.615015in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.608889in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.602416in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.595850in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.589339in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.576730in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.570512in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.564212in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.557781in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.551313in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.545010in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.538999in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.533302in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.527886in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.522646in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.517442in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.512178in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.506871in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.501740in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.497090in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.492999in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.489188in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.481026in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.476783in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.473055in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.470181in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.468132in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.466708in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.465851in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.470724in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.472172in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.472496in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.472328in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.472811in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.474616in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.477371in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.480048in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.481932in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.483079in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.483999in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.485167in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.486715in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.488460in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.490088in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.491240in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.491602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.359024in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.359221in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.359147in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.358855in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.358443in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.358044in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.357812in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.357835in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.358120in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.358622in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.359278in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.360024in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.360813in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.362541in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.363621in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.364911in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.366373in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.367915in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.369467in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.371021in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.372596in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.374222in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.375939in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.377788in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.379760in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.381755in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.383631in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.385341in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.387020in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.388888in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.391048in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.393349in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.395493in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.397291in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.398780in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.400088in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.401190in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.401825in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.401684in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.400813in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.399871in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.401003in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.403236in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.405773in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.408116in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.410184in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.412097in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.413995in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.416064in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.418542in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.421582in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.425139in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.429000in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.432907in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.436611in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.439914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.650942in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.650582in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.649771in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.648431in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.643985in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.640797in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.636945in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.632413in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.627259in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.621611in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.615559in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.609216in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.602740in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.596187in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.582900in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.576283in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.569916in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.564133in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.559131in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.554921in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.551465in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.548696in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.546560in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.545055in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.543929in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.544315in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.545404in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.547284in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.550034in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.553623in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.557774in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.562091in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.570962in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.581660in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.587463in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.592738in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.597283in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.601697in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.606892in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.613213in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.619867in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.625442in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.629199in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.631685in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.634134in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.637463in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.641744in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.646451in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.654875in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.657832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.890259in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.891170in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.892092in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.893090in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.894238in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.899249in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.908876in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.911506in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.914206in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.916846in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.921313in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.923203in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.925122in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.927143in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.929043in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.930452in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.931223in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.931632in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.932182in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.933105in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.934052in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.934349in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.933603in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.932052in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.930353in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.929064in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.928364in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.928146in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.928171in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.928135in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.927780in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.927071in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.926277in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.925791in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.925744in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.925803in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.925416in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.924302in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.922724in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.921286in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.919970in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.919871in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.919748in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.919723in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.919895in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.920591in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.920885in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.921077in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.921194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.633436in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.632224in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.630703in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.628545in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.625694in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.622279in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.618435in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.614256in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.609824in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.605262in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.600802in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.596712in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.593032in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.589464in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.585555in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.581064in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.571170in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.566268in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.561219in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.555663in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.549512in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.543205in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.537412in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.532368in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.527614in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.522425in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.516548in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.510613in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.502369in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.500301in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.498696in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.497019in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.495304in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.493908in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.493071in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.492428in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.492167in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.492029in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.492253in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.492880in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.493531in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.493596in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.492770in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.491338in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.489886in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.488822in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.488141in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.487614in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.487178in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.487097in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.487729in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.489085in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.490625in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.491602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.359024in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.359854in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.360695in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.361622in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.362732in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.364126in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.365895in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.368086in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.370676in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.373598in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.376815in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.387978in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.392039in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.396150in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.400328in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.404697in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.409383in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.414431in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.419713in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.424993in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.430140in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.435152in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.440020in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.444709in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.449130in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.456582in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.459352in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.461290in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.462359in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.462794in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.462962in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.463031in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.462824in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.462010in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.460494in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.457227in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.456306in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.455354in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.453495in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.450391in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.446770in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.443911in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.442525in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.442281in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.442319in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.442054in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.441564in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.441294in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.441746in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.441698in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.441118in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.440342in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.439914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.650748in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.650256in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.647385in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.645020in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.642341in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.639489in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.632991in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.624989in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.620765in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.616579in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.612361in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.607985in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.603386in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.598687in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.594119in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.589729in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.580624in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.575733in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.571245in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.568019in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.566368in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.565665in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.564834in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.563225in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.561057in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.559099in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.558050in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.558285in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.559930in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.562804in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.566306in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.569650in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.572427in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.574831in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.577360in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.580367in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.583797in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.587338in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.590768in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.594077in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.597392in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.600955in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.610056in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.615970in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.622512in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.635378in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.641176in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.646440in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.654935in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.657832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.890259in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.891755in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.893542in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.898318in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.901348in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.904750in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.908508in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.912610in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.917013in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.921650in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.931010in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.935481in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.944052in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.948170in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.952073in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.958729in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.961480in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.963922in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.966080in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.967926in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.970539in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.972032in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.972475in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.972656in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.972487in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.971920in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.968150in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.966521in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.964983in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.963606in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.962282in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.960829in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.959152in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.957361in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.955678in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.954175in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.952653in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.950790in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.945695in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.940574in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.938252in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.935752in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.932892in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.929807in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.926872in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.924398in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.922508in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.921194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.634492in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.634529in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.634238in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.633177in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.631401in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.629263in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.626999in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.624515in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.621544in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.617999in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.614179in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.610570in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.607415in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.604517in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.601466in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.598032in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.594373in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.590841in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.587604in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.584482in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.581139in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.577434in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.566926in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.560455in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.556296in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.551664in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.547098in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.542998in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.539482in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.536521in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.534082in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.532175in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.530829in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.529958in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.529256in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.528325in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.527001in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.525494in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.524178in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.523207in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.522318in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.521032in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.519116in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.516799in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.514523in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.512485in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.510425in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.507868in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.504623in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.501060in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.497824in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.495293in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.493343in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.491602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.359024in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.361850in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.363762in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.366136in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.368987in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.372286in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.376041in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.380284in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.385042in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.390314in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.395970in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.401769in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.407583in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.413458in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.419495in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.425744in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.432057in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.438121in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.449040in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.454120in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.459081in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.463782in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.467932in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.471417in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.474459in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.477434in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.480534in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.483563in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.486051in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.487601in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.488073in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.487505in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.486050in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.484025in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.481825in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.479670in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.477570in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.475455in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.473271in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.471077in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.469005in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.467053in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.465052in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.462793in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.460181in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.457375in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.454688in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.452294in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.450169in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.448213in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.446317in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.444452in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.442701in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.441218in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.440221in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.439914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.650448in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.649913in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.649398in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.648991in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.648686in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.648415in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.648125in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.647829in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.647583in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.647430in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.647375in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.647392in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.647423in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.647266in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.646910in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.646364in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.645677in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.644886in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.643082in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.642099in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.641093in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.640105in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.639153in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.638225in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.637290in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.636282in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.635116in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.633748in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.632275in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.631031in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.630469in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.630830in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.636200in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.637051in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.637471in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.637611in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.637652in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.637709in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.637721in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.637716in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.637887in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.639635in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.642547in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.643918in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.645552in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.647931in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.654709in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.657832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.890259in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.891760in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.893497in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.895517in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.897870in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.903726in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.907274in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.911193in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.915394in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.919826in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.929179in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.933975in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.943284in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.947581in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.951614in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.955385in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.958906in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.962149in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.965039in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.967526in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.969579in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.971170in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.972314in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.973058in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.973440in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.973061in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.972159in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.970710in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.968800in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.964276in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.959657in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.955577in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.953836in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.952363in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.951139in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.949170in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.948341in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.946171in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.945152in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.943729in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.941819in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.939390in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.933112in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.929641in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.926318in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.923422in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.921194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.635246in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.636218in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.636906in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.636680in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.635387in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.633204in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.630378in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.627107in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.623529in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.619736in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.615813in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.611849in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.607885in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.603917in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.599928in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.595911in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.591901in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.584081in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.580165in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.576079in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.567197in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.562590in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.558032in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.553602in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.549348in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.545206in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.540987in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.536476in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.531614in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.521960in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.517818in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.514151in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.510760in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.507568in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.504772in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.502707in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.501496in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.500864in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.500366in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.499815in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.499462in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.499760in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.500922in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.502627in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.504232in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.505300in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.505793in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.505844in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.505478in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.504448in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.502386in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.499227in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.495420in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.491602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.359024in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.360283in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.361744in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.363485in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.365582in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.368101in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.371103in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.374645in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.378728in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.383306in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.388368in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.393904in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.399875in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.406256in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.419826in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.426775in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.433792in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.440857in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.447974in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.455108in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.468949in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.475421in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.481367in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.486679in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.491351in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.495371in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.498691in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.501203in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.502763in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.503367in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.502855in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.502249in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.501310in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.499745in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.497406in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.494519in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.488729in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.486241in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.484088in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.482139in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.480110in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.477686in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.474683in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.471205in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.467524in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.463757in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.459820in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.455600in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.451129in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.446804in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.443273in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.440968in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.439919in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.439914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.650352in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.649577in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.648564in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.647320in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.645832in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.644083in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.642078in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.639915in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.637744in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.635635in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.633554in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.631414in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.629126in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.626652in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.621166in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.618157in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.615011in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.611771in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.608529in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.605434in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.602582in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.600015in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.597758in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.595779in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.593999in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.592357in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.590882in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.589734in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.589087in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.588820in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.588357in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.587011in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.584729in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.582541in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.581989in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.583841in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.587397in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.591158in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.594109in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.596288in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.598351in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.600869in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.603966in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.607462in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.611188in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.615077in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.619105in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.623289in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.627610in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.632008in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.636492in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.641107in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.645816in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.654573in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.657832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.890259in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.891751in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.892853in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.894466in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.896682in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.899524in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.902989in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.907017in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.911514in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.916393in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.921500in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.926631in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.936451in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.940934in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.945040in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.948724in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.951913in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.954569in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.956674in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.959225in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.959763in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.959890in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.959647in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.959068in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.958198in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.957096in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.955860in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.954621in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.953465in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.952405in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.951398in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.950364in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.949238in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.948018in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.945441in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.944125in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.942728in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.939183in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.936946in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.934647in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.932631in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.931038in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.928146in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.926268in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.924176in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.922264in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.920862in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.920093in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.919924in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.920207in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.920704in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.921194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.632913in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.631905in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.630314in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.627974in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.624882in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.621126in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.616875in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.612327in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.607616in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.602812in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.597956in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.593047in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.588077in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.583036in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.577864in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.572483in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.566845in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.561004in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.555212in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.549816in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.544926in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.540301in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.535547in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.530420in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.525020in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.519689in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.514738in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.510368in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.506686in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.503582in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.497509in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.493981in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.490513in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.487801in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.486218in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.485526in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.485138in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.484583in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.483679in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.482450in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.481068in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.479838in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.479103in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.479032in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.479496in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.480207in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.481013in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.481983in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.483272in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.484972in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.486955in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.488901in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.490490in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.491455in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.491602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.359024in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.359672in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.360393in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.361397in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.362885in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.364976in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.367739in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.371234in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.375475in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.380435in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.386089in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.392346in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.399043in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.406079in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.413376in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.420824in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.428367in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.435955in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.443463in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.450778in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.457736in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.464101in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.469753in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.474765in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.479273in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.483400in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.487193in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.490598in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.493526in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.495875in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.497534in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.498474in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.498833in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.498821in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.498515in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.497775in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.496334in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.494029in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.491045in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.487794in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.484558in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.481396in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.478267in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.475110in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.471972in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.468982in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.466113in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.463138in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.459786in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.455933in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.447827in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.444386in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.441686in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.439906in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.439104in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.439172in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.439914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.377143in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{0.651561in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.651694in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{0.651500in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{0.650884in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{0.649794in}}%
\pgfpathlineto{\pgfqpoint{1.481022in}{0.648227in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{0.646270in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.641604in}}%
\pgfpathlineto{\pgfqpoint{1.540381in}{0.638874in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{0.635755in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.632161in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.628121in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{0.623769in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.619231in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{0.614666in}}%
\pgfpathlineto{\pgfqpoint{1.644260in}{0.610258in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{0.606047in}}%
\pgfpathlineto{\pgfqpoint{1.673940in}{0.601914in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{0.597724in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{0.593455in}}%
\pgfpathlineto{\pgfqpoint{1.718459in}{0.589340in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{0.585762in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{0.582880in}}%
\pgfpathlineto{\pgfqpoint{1.762979in}{0.580494in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.578253in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{0.575958in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.572022in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.571230in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{0.571762in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.573915in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.577612in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{0.582152in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.586541in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{0.590256in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.593552in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{1.970736in}{0.601124in}}%
\pgfpathlineto{\pgfqpoint{1.985576in}{0.605452in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{0.609348in}}%
\pgfpathlineto{\pgfqpoint{2.015255in}{0.612403in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.614787in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{0.616992in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.619443in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.622290in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{0.625462in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{0.628803in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{0.632079in}}%
\pgfpathlineto{\pgfqpoint{2.133974in}{0.635066in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.637828in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{0.640811in}}%
\pgfpathlineto{\pgfqpoint{2.178493in}{0.644534in}}%
\pgfpathlineto{\pgfqpoint{2.193333in}{0.649068in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{0.653792in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.657832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.377143in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223013in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{0.325618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377143in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.223013in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.503207in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.503207in}{0.325618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503207in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \hspace{0.5em}0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948401in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948401in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349076in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349076in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926142in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Weight Index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{0.457212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{0.834228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399040in,y=0.664963in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle w_{i,\mathcal{T}_{\bm{o}}\mathcal{S}^3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.592246in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.681285in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.725804in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.770324in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.814843in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.859363in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.903882in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.948401in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.992921in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{3.037440in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{3.126479in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{3.170999in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{3.215518in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{3.260038in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{3.304557in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{0.645720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547726in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592246in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636765in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681285in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725804in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770324in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814843in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859363in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903882in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948401in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992921in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037440in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081960in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126479in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170999in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215518in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260038in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304557in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349076in}{0.645720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{0.648544in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{0.637480in}}%
\pgfpathlineto{\pgfqpoint{2.592246in}{0.639908in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{2.681285in}{0.658507in}}%
\pgfpathlineto{\pgfqpoint{2.725804in}{0.667320in}}%
\pgfpathlineto{\pgfqpoint{2.770324in}{0.679443in}}%
\pgfpathlineto{\pgfqpoint{2.814843in}{0.689108in}}%
\pgfpathlineto{\pgfqpoint{2.859363in}{0.698902in}}%
\pgfpathlineto{\pgfqpoint{2.903882in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{2.948401in}{0.713713in}}%
\pgfpathlineto{\pgfqpoint{2.992921in}{0.715039in}}%
\pgfpathlineto{\pgfqpoint{3.037440in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{0.703803in}}%
\pgfpathlineto{\pgfqpoint{3.126479in}{0.695439in}}%
\pgfpathlineto{\pgfqpoint{3.170999in}{0.682254in}}%
\pgfpathlineto{\pgfqpoint{3.215518in}{0.673107in}}%
\pgfpathlineto{\pgfqpoint{3.260038in}{0.659832in}}%
\pgfpathlineto{\pgfqpoint{3.304557in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{0.643345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{0.648544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547726in}{0.637480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592246in}{0.639908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636765in}{0.647259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681285in}{0.658507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725804in}{0.667320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770324in}{0.679443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814843in}{0.689108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859363in}{0.698902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903882in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948401in}{0.713713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992921in}{0.715039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037440in}{0.715757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081960in}{0.703803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126479in}{0.695439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170999in}{0.682254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215518in}{0.673107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260038in}{0.659832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304557in}{0.650431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349076in}{0.643345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{0.646701in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{0.643247in}}%
\pgfpathlineto{\pgfqpoint{2.592246in}{0.642648in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{0.638928in}}%
\pgfpathlineto{\pgfqpoint{2.681285in}{0.633275in}}%
\pgfpathlineto{\pgfqpoint{2.725804in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{2.770324in}{0.620768in}}%
\pgfpathlineto{\pgfqpoint{2.814843in}{0.615962in}}%
\pgfpathlineto{\pgfqpoint{2.859363in}{0.615951in}}%
\pgfpathlineto{\pgfqpoint{2.903882in}{0.616536in}}%
\pgfpathlineto{\pgfqpoint{2.948401in}{0.621853in}}%
\pgfpathlineto{\pgfqpoint{2.992921in}{0.628900in}}%
\pgfpathlineto{\pgfqpoint{3.037440in}{0.633785in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{0.638808in}}%
\pgfpathlineto{\pgfqpoint{3.126479in}{0.640307in}}%
\pgfpathlineto{\pgfqpoint{3.170999in}{0.646283in}}%
\pgfpathlineto{\pgfqpoint{3.215518in}{0.644423in}}%
\pgfpathlineto{\pgfqpoint{3.260038in}{0.647916in}}%
\pgfpathlineto{\pgfqpoint{3.304557in}{0.649708in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{0.644720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{0.646701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547726in}{0.643247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592246in}{0.642648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636765in}{0.638928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681285in}{0.633275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725804in}{0.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770324in}{0.620768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814843in}{0.615962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859363in}{0.615951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903882in}{0.616536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948401in}{0.621853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992921in}{0.628900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037440in}{0.633785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081960in}{0.638808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126479in}{0.640307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170999in}{0.646283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215518in}{0.644423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260038in}{0.647916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304557in}{0.649708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349076in}{0.644720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{0.645948in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{2.592246in}{0.639854in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{2.681285in}{0.620305in}}%
\pgfpathlineto{\pgfqpoint{2.725804in}{0.607458in}}%
\pgfpathlineto{\pgfqpoint{2.770324in}{0.592815in}}%
\pgfpathlineto{\pgfqpoint{2.814843in}{0.579322in}}%
\pgfpathlineto{\pgfqpoint{2.859363in}{0.566064in}}%
\pgfpathlineto{\pgfqpoint{2.903882in}{0.562430in}}%
\pgfpathlineto{\pgfqpoint{2.948401in}{0.555441in}}%
\pgfpathlineto{\pgfqpoint{2.992921in}{0.556582in}}%
\pgfpathlineto{\pgfqpoint{3.037440in}{0.563931in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{0.575603in}}%
\pgfpathlineto{\pgfqpoint{3.126479in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{3.170999in}{0.595308in}}%
\pgfpathlineto{\pgfqpoint{3.215518in}{0.608632in}}%
\pgfpathlineto{\pgfqpoint{3.260038in}{0.620584in}}%
\pgfpathlineto{\pgfqpoint{3.304557in}{0.630706in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{0.651012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.503207in}{0.325618in}}{\pgfqpoint{0.845869in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503207in}{0.645948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547726in}{0.644883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592246in}{0.639854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636765in}{0.631399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681285in}{0.620305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725804in}{0.607458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770324in}{0.592815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814843in}{0.579322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859363in}{0.566064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903882in}{0.562430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948401in}{0.555441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992921in}{0.556582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037440in}{0.563931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081960in}{0.575603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126479in}{0.589242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170999in}{0.595308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215518in}{0.608632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260038in}{0.620584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304557in}{0.630706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349076in}{0.651012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.503207in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349076in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{0.325618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503207in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.349076in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/learning_1__mode_splitting/retreat_splitting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{bm}\usepackage{amsfonts}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400002in}{1.700001in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400002in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400002in}{1.700001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{1.058174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.029238in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{1.273631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in, y=1.244696in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{1.489089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246913in, y=1.460154in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.343655in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bm{p}\) [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.508352in}{1.274832in}}%
\pgfpathlineto{\pgfqpoint{0.519794in}{1.273361in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{0.542677in}{1.274114in}}%
\pgfpathlineto{\pgfqpoint{0.554118in}{1.272358in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{1.273253in}}%
\pgfpathlineto{\pgfqpoint{0.577002in}{1.271921in}}%
\pgfpathlineto{\pgfqpoint{0.588443in}{1.271820in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{1.271381in}}%
\pgfpathlineto{\pgfqpoint{0.611326in}{1.271590in}}%
\pgfpathlineto{\pgfqpoint{0.622768in}{1.269611in}}%
\pgfpathlineto{\pgfqpoint{0.634209in}{1.268404in}}%
\pgfpathlineto{\pgfqpoint{0.645651in}{1.266985in}}%
\pgfpathlineto{\pgfqpoint{0.657092in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{0.668534in}{1.264639in}}%
\pgfpathlineto{\pgfqpoint{0.679975in}{1.263022in}}%
\pgfpathlineto{\pgfqpoint{0.691417in}{1.261891in}}%
\pgfpathlineto{\pgfqpoint{0.702858in}{1.259088in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.256505in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{1.253612in}}%
\pgfpathlineto{\pgfqpoint{0.737183in}{1.252085in}}%
\pgfpathlineto{\pgfqpoint{0.748625in}{1.249131in}}%
\pgfpathlineto{\pgfqpoint{0.760066in}{1.245020in}}%
\pgfpathlineto{\pgfqpoint{0.771508in}{1.241679in}}%
\pgfpathlineto{\pgfqpoint{0.782950in}{1.238645in}}%
\pgfpathlineto{\pgfqpoint{0.794391in}{1.235753in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{1.233820in}}%
\pgfpathlineto{\pgfqpoint{0.817274in}{1.229960in}}%
\pgfpathlineto{\pgfqpoint{0.828716in}{1.226985in}}%
\pgfpathlineto{\pgfqpoint{0.840157in}{1.226019in}}%
\pgfpathlineto{\pgfqpoint{0.851599in}{1.222791in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{0.874482in}{1.218371in}}%
\pgfpathlineto{\pgfqpoint{0.885924in}{1.218053in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{1.215653in}}%
\pgfpathlineto{\pgfqpoint{0.908807in}{1.213641in}}%
\pgfpathlineto{\pgfqpoint{0.920248in}{1.214811in}}%
\pgfpathlineto{\pgfqpoint{0.931690in}{1.212335in}}%
\pgfpathlineto{\pgfqpoint{0.943131in}{1.211792in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{1.213507in}}%
\pgfpathlineto{\pgfqpoint{0.966014in}{1.212649in}}%
\pgfpathlineto{\pgfqpoint{0.977456in}{1.212479in}}%
\pgfpathlineto{\pgfqpoint{0.988897in}{1.214797in}}%
\pgfpathlineto{\pgfqpoint{1.000339in}{1.214490in}}%
\pgfpathlineto{\pgfqpoint{1.011780in}{1.216339in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{1.217498in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{1.217216in}}%
\pgfpathlineto{\pgfqpoint{1.046105in}{1.219505in}}%
\pgfpathlineto{\pgfqpoint{1.057547in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.068989in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{1.080430in}{1.222196in}}%
\pgfpathlineto{\pgfqpoint{1.091872in}{1.224581in}}%
\pgfpathlineto{\pgfqpoint{1.103313in}{1.225539in}}%
\pgfpathlineto{\pgfqpoint{1.114755in}{1.228356in}}%
\pgfpathlineto{\pgfqpoint{1.126196in}{1.229679in}}%
\pgfpathlineto{\pgfqpoint{1.137638in}{1.230610in}}%
\pgfpathlineto{\pgfqpoint{1.149080in}{1.233242in}}%
\pgfpathlineto{\pgfqpoint{1.160521in}{1.235982in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{1.237456in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{1.239564in}}%
\pgfpathlineto{\pgfqpoint{1.194846in}{1.241555in}}%
\pgfpathlineto{\pgfqpoint{1.206287in}{1.243661in}}%
\pgfpathlineto{\pgfqpoint{1.217729in}{1.246471in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{1.249135in}}%
\pgfpathlineto{\pgfqpoint{1.240612in}{1.251494in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{1.253857in}}%
\pgfpathlineto{\pgfqpoint{1.263495in}{1.256327in}}%
\pgfpathlineto{\pgfqpoint{1.274936in}{1.258730in}}%
\pgfpathlineto{\pgfqpoint{1.286378in}{1.261076in}}%
\pgfpathlineto{\pgfqpoint{1.297819in}{1.263302in}}%
\pgfpathlineto{\pgfqpoint{1.309261in}{1.265904in}}%
\pgfpathlineto{\pgfqpoint{1.320703in}{1.268330in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{1.343586in}{1.271551in}}%
\pgfpathlineto{\pgfqpoint{1.355027in}{1.273013in}}%
\pgfpathlineto{\pgfqpoint{1.366469in}{1.273966in}}%
\pgfpathlineto{\pgfqpoint{1.377911in}{1.274462in}}%
\pgfpathlineto{\pgfqpoint{1.389352in}{1.274680in}}%
\pgfpathlineto{\pgfqpoint{1.400794in}{1.273809in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.508352in}{1.269921in}}%
\pgfpathlineto{\pgfqpoint{0.519794in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{1.265374in}}%
\pgfpathlineto{\pgfqpoint{0.542677in}{1.262301in}}%
\pgfpathlineto{\pgfqpoint{0.554118in}{1.260901in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{1.257858in}}%
\pgfpathlineto{\pgfqpoint{0.577002in}{1.257105in}}%
\pgfpathlineto{\pgfqpoint{0.588443in}{1.255022in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{1.253155in}}%
\pgfpathlineto{\pgfqpoint{0.611326in}{1.251791in}}%
\pgfpathlineto{\pgfqpoint{0.622768in}{1.251907in}}%
\pgfpathlineto{\pgfqpoint{0.634209in}{1.252084in}}%
\pgfpathlineto{\pgfqpoint{0.645651in}{1.252828in}}%
\pgfpathlineto{\pgfqpoint{0.657092in}{1.253167in}}%
\pgfpathlineto{\pgfqpoint{0.668534in}{1.255225in}}%
\pgfpathlineto{\pgfqpoint{0.679975in}{1.256919in}}%
\pgfpathlineto{\pgfqpoint{0.691417in}{1.258870in}}%
\pgfpathlineto{\pgfqpoint{0.702858in}{1.262689in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.265791in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{1.269873in}}%
\pgfpathlineto{\pgfqpoint{0.737183in}{1.273397in}}%
\pgfpathlineto{\pgfqpoint{0.748625in}{1.277682in}}%
\pgfpathlineto{\pgfqpoint{0.760066in}{1.283342in}}%
\pgfpathlineto{\pgfqpoint{0.771508in}{1.288019in}}%
\pgfpathlineto{\pgfqpoint{0.782950in}{1.293043in}}%
\pgfpathlineto{\pgfqpoint{0.794391in}{1.297830in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{1.302173in}}%
\pgfpathlineto{\pgfqpoint{0.817274in}{1.307989in}}%
\pgfpathlineto{\pgfqpoint{0.828716in}{1.312942in}}%
\pgfpathlineto{\pgfqpoint{0.840157in}{1.316579in}}%
\pgfpathlineto{\pgfqpoint{0.851599in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{1.324944in}}%
\pgfpathlineto{\pgfqpoint{0.874482in}{1.330490in}}%
\pgfpathlineto{\pgfqpoint{0.885924in}{1.333228in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{1.336820in}}%
\pgfpathlineto{\pgfqpoint{0.908807in}{1.339872in}}%
\pgfpathlineto{\pgfqpoint{0.920248in}{1.342496in}}%
\pgfpathlineto{\pgfqpoint{0.931690in}{1.344944in}}%
\pgfpathlineto{\pgfqpoint{0.943131in}{1.346663in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{1.347862in}}%
\pgfpathlineto{\pgfqpoint{0.966014in}{1.349152in}}%
\pgfpathlineto{\pgfqpoint{0.977456in}{1.349641in}}%
\pgfpathlineto{\pgfqpoint{0.988897in}{1.349558in}}%
\pgfpathlineto{\pgfqpoint{1.000339in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{1.011780in}{1.349268in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{1.348919in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{1.348696in}}%
\pgfpathlineto{\pgfqpoint{1.046105in}{1.347186in}}%
\pgfpathlineto{\pgfqpoint{1.057547in}{1.345758in}}%
\pgfpathlineto{\pgfqpoint{1.068989in}{1.345282in}}%
\pgfpathlineto{\pgfqpoint{1.080430in}{1.343794in}}%
\pgfpathlineto{\pgfqpoint{1.091872in}{1.341576in}}%
\pgfpathlineto{\pgfqpoint{1.103313in}{1.339952in}}%
\pgfpathlineto{\pgfqpoint{1.114755in}{1.338128in}}%
\pgfpathlineto{\pgfqpoint{1.126196in}{1.336569in}}%
\pgfpathlineto{\pgfqpoint{1.137638in}{1.334598in}}%
\pgfpathlineto{\pgfqpoint{1.149080in}{1.332496in}}%
\pgfpathlineto{\pgfqpoint{1.160521in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{1.328409in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{1.326277in}}%
\pgfpathlineto{\pgfqpoint{1.194846in}{1.324183in}}%
\pgfpathlineto{\pgfqpoint{1.206287in}{1.321614in}}%
\pgfpathlineto{\pgfqpoint{1.217729in}{1.319117in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{1.316906in}}%
\pgfpathlineto{\pgfqpoint{1.240612in}{1.314044in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{1.311447in}}%
\pgfpathlineto{\pgfqpoint{1.263495in}{1.308641in}}%
\pgfpathlineto{\pgfqpoint{1.274936in}{1.306162in}}%
\pgfpathlineto{\pgfqpoint{1.286378in}{1.303712in}}%
\pgfpathlineto{\pgfqpoint{1.297819in}{1.301009in}}%
\pgfpathlineto{\pgfqpoint{1.309261in}{1.298244in}}%
\pgfpathlineto{\pgfqpoint{1.320703in}{1.295830in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{1.343586in}{1.290198in}}%
\pgfpathlineto{\pgfqpoint{1.355027in}{1.287544in}}%
\pgfpathlineto{\pgfqpoint{1.366469in}{1.285029in}}%
\pgfpathlineto{\pgfqpoint{1.377911in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{1.389352in}{1.279416in}}%
\pgfpathlineto{\pgfqpoint{1.400794in}{1.276107in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.508352in}{1.275169in}}%
\pgfpathlineto{\pgfqpoint{0.519794in}{1.276723in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{1.278660in}}%
\pgfpathlineto{\pgfqpoint{0.542677in}{1.280967in}}%
\pgfpathlineto{\pgfqpoint{0.554118in}{1.282944in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{1.285412in}}%
\pgfpathlineto{\pgfqpoint{0.577002in}{1.287841in}}%
\pgfpathlineto{\pgfqpoint{0.588443in}{1.289978in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{1.292337in}}%
\pgfpathlineto{\pgfqpoint{0.611326in}{1.295418in}}%
\pgfpathlineto{\pgfqpoint{0.622768in}{1.298153in}}%
\pgfpathlineto{\pgfqpoint{0.634209in}{1.300503in}}%
\pgfpathlineto{\pgfqpoint{0.645651in}{1.303202in}}%
\pgfpathlineto{\pgfqpoint{0.657092in}{1.305963in}}%
\pgfpathlineto{\pgfqpoint{0.668534in}{1.308092in}}%
\pgfpathlineto{\pgfqpoint{0.679975in}{1.311253in}}%
\pgfpathlineto{\pgfqpoint{0.691417in}{1.314266in}}%
\pgfpathlineto{\pgfqpoint{0.702858in}{1.316459in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.319623in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{1.322269in}}%
\pgfpathlineto{\pgfqpoint{0.737183in}{1.325227in}}%
\pgfpathlineto{\pgfqpoint{0.748625in}{1.328301in}}%
\pgfpathlineto{\pgfqpoint{0.760066in}{1.330850in}}%
\pgfpathlineto{\pgfqpoint{0.771508in}{1.333839in}}%
\pgfpathlineto{\pgfqpoint{0.782950in}{1.336513in}}%
\pgfpathlineto{\pgfqpoint{0.794391in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{1.341493in}}%
\pgfpathlineto{\pgfqpoint{0.817274in}{1.343057in}}%
\pgfpathlineto{\pgfqpoint{0.828716in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{0.840157in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{0.851599in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{1.348167in}}%
\pgfpathlineto{\pgfqpoint{0.874482in}{1.348672in}}%
\pgfpathlineto{\pgfqpoint{0.885924in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{1.349308in}}%
\pgfpathlineto{\pgfqpoint{0.908807in}{1.349446in}}%
\pgfpathlineto{\pgfqpoint{0.920248in}{1.348926in}}%
\pgfpathlineto{\pgfqpoint{0.931690in}{1.347777in}}%
\pgfpathlineto{\pgfqpoint{0.943131in}{1.346477in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{1.345029in}}%
\pgfpathlineto{\pgfqpoint{0.966014in}{1.343320in}}%
\pgfpathlineto{\pgfqpoint{0.977456in}{1.341955in}}%
\pgfpathlineto{\pgfqpoint{0.988897in}{1.340408in}}%
\pgfpathlineto{\pgfqpoint{1.000339in}{1.338658in}}%
\pgfpathlineto{\pgfqpoint{1.011780in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{1.335483in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{1.333867in}}%
\pgfpathlineto{\pgfqpoint{1.046105in}{1.332392in}}%
\pgfpathlineto{\pgfqpoint{1.057547in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{1.068989in}{1.328467in}}%
\pgfpathlineto{\pgfqpoint{1.080430in}{1.327465in}}%
\pgfpathlineto{\pgfqpoint{1.091872in}{1.325121in}}%
\pgfpathlineto{\pgfqpoint{1.103313in}{1.323083in}}%
\pgfpathlineto{\pgfqpoint{1.114755in}{1.321244in}}%
\pgfpathlineto{\pgfqpoint{1.126196in}{1.319152in}}%
\pgfpathlineto{\pgfqpoint{1.137638in}{1.317446in}}%
\pgfpathlineto{\pgfqpoint{1.149080in}{1.315258in}}%
\pgfpathlineto{\pgfqpoint{1.160521in}{1.313225in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{1.308688in}}%
\pgfpathlineto{\pgfqpoint{1.194846in}{1.306489in}}%
\pgfpathlineto{\pgfqpoint{1.206287in}{1.304311in}}%
\pgfpathlineto{\pgfqpoint{1.217729in}{1.302186in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{1.300048in}}%
\pgfpathlineto{\pgfqpoint{1.240612in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{1.295018in}}%
\pgfpathlineto{\pgfqpoint{1.263495in}{1.292440in}}%
\pgfpathlineto{\pgfqpoint{1.274936in}{1.289821in}}%
\pgfpathlineto{\pgfqpoint{1.286378in}{1.287457in}}%
\pgfpathlineto{\pgfqpoint{1.297819in}{1.284984in}}%
\pgfpathlineto{\pgfqpoint{1.309261in}{1.282830in}}%
\pgfpathlineto{\pgfqpoint{1.320703in}{1.280198in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{1.277948in}}%
\pgfpathlineto{\pgfqpoint{1.343586in}{1.276006in}}%
\pgfpathlineto{\pgfqpoint{1.355027in}{1.274605in}}%
\pgfpathlineto{\pgfqpoint{1.366469in}{1.273561in}}%
\pgfpathlineto{\pgfqpoint{1.377911in}{1.272928in}}%
\pgfpathlineto{\pgfqpoint{1.389352in}{1.272973in}}%
\pgfpathlineto{\pgfqpoint{1.400794in}{1.273161in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.504292in}{1.271405in}}%
\pgfpathlineto{\pgfqpoint{0.511674in}{1.270117in}}%
\pgfpathlineto{\pgfqpoint{0.519056in}{1.268469in}}%
\pgfpathlineto{\pgfqpoint{0.526437in}{1.266952in}}%
\pgfpathlineto{\pgfqpoint{0.533819in}{1.265329in}}%
\pgfpathlineto{\pgfqpoint{0.541201in}{1.264568in}}%
\pgfpathlineto{\pgfqpoint{0.548582in}{1.263231in}}%
\pgfpathlineto{\pgfqpoint{0.555964in}{1.262148in}}%
\pgfpathlineto{\pgfqpoint{0.563346in}{1.260784in}}%
\pgfpathlineto{\pgfqpoint{0.570727in}{1.259560in}}%
\pgfpathlineto{\pgfqpoint{0.578109in}{1.258564in}}%
\pgfpathlineto{\pgfqpoint{0.585491in}{1.257034in}}%
\pgfpathlineto{\pgfqpoint{0.592872in}{1.256016in}}%
\pgfpathlineto{\pgfqpoint{0.600254in}{1.254918in}}%
\pgfpathlineto{\pgfqpoint{0.607635in}{1.253813in}}%
\pgfpathlineto{\pgfqpoint{0.615017in}{1.253098in}}%
\pgfpathlineto{\pgfqpoint{0.622399in}{1.252550in}}%
\pgfpathlineto{\pgfqpoint{0.629780in}{1.251447in}}%
\pgfpathlineto{\pgfqpoint{0.637162in}{1.249398in}}%
\pgfpathlineto{\pgfqpoint{0.644544in}{1.248236in}}%
\pgfpathlineto{\pgfqpoint{0.651925in}{1.245921in}}%
\pgfpathlineto{\pgfqpoint{0.659307in}{1.244609in}}%
\pgfpathlineto{\pgfqpoint{0.666689in}{1.243105in}}%
\pgfpathlineto{\pgfqpoint{0.674070in}{1.241924in}}%
\pgfpathlineto{\pgfqpoint{0.681452in}{1.241204in}}%
\pgfpathlineto{\pgfqpoint{0.688834in}{1.240457in}}%
\pgfpathlineto{\pgfqpoint{0.696215in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{0.703597in}{1.239385in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{1.238560in}}%
\pgfpathlineto{\pgfqpoint{0.718360in}{1.238001in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{1.237575in}}%
\pgfpathlineto{\pgfqpoint{0.733123in}{1.237009in}}%
\pgfpathlineto{\pgfqpoint{0.740505in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{0.747887in}{1.236515in}}%
\pgfpathlineto{\pgfqpoint{0.755269in}{1.236226in}}%
\pgfpathlineto{\pgfqpoint{0.762650in}{1.236733in}}%
\pgfpathlineto{\pgfqpoint{0.770032in}{1.237103in}}%
\pgfpathlineto{\pgfqpoint{0.777413in}{1.237782in}}%
\pgfpathlineto{\pgfqpoint{0.784795in}{1.238636in}}%
\pgfpathlineto{\pgfqpoint{0.792177in}{1.239591in}}%
\pgfpathlineto{\pgfqpoint{0.799558in}{1.240844in}}%
\pgfpathlineto{\pgfqpoint{0.806940in}{1.242215in}}%
\pgfpathlineto{\pgfqpoint{0.814322in}{1.243998in}}%
\pgfpathlineto{\pgfqpoint{0.821703in}{1.244865in}}%
\pgfpathlineto{\pgfqpoint{0.829085in}{1.246526in}}%
\pgfpathlineto{\pgfqpoint{0.836466in}{1.248724in}}%
\pgfpathlineto{\pgfqpoint{0.843848in}{1.250941in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{1.253070in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{1.256026in}}%
\pgfpathlineto{\pgfqpoint{0.865993in}{1.259223in}}%
\pgfpathlineto{\pgfqpoint{0.873375in}{1.262582in}}%
\pgfpathlineto{\pgfqpoint{0.880756in}{1.265961in}}%
\pgfpathlineto{\pgfqpoint{0.888138in}{1.269720in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{1.273018in}}%
\pgfpathlineto{\pgfqpoint{0.902901in}{1.277687in}}%
\pgfpathlineto{\pgfqpoint{0.910283in}{1.283793in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{1.287866in}}%
\pgfpathlineto{\pgfqpoint{0.925047in}{1.293764in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{1.298190in}}%
\pgfpathlineto{\pgfqpoint{0.939810in}{1.303216in}}%
\pgfpathlineto{\pgfqpoint{0.947191in}{1.308459in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{1.314196in}}%
\pgfpathlineto{\pgfqpoint{0.961955in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{0.969336in}{1.326480in}}%
\pgfpathlineto{\pgfqpoint{0.976718in}{1.332074in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{1.337923in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{1.343219in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.347860in}}%
\pgfpathlineto{\pgfqpoint{1.006244in}{1.352078in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{1.356104in}}%
\pgfpathlineto{\pgfqpoint{1.021008in}{1.359561in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{1.363478in}}%
\pgfpathlineto{\pgfqpoint{1.035771in}{1.366522in}}%
\pgfpathlineto{\pgfqpoint{1.043153in}{1.369250in}}%
\pgfpathlineto{\pgfqpoint{1.050534in}{1.373147in}}%
\pgfpathlineto{\pgfqpoint{1.057916in}{1.374936in}}%
\pgfpathlineto{\pgfqpoint{1.065298in}{1.376014in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{1.377364in}}%
\pgfpathlineto{\pgfqpoint{1.080061in}{1.378563in}}%
\pgfpathlineto{\pgfqpoint{1.087443in}{1.378715in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{1.379168in}}%
\pgfpathlineto{\pgfqpoint{1.102206in}{1.377933in}}%
\pgfpathlineto{\pgfqpoint{1.109588in}{1.378468in}}%
\pgfpathlineto{\pgfqpoint{1.116969in}{1.378007in}}%
\pgfpathlineto{\pgfqpoint{1.124351in}{1.373242in}}%
\pgfpathlineto{\pgfqpoint{1.131733in}{1.374100in}}%
\pgfpathlineto{\pgfqpoint{1.139114in}{1.371856in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{1.369751in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{1.364869in}}%
\pgfpathlineto{\pgfqpoint{1.168641in}{1.362409in}}%
\pgfpathlineto{\pgfqpoint{1.176022in}{1.355996in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{1.354932in}}%
\pgfpathlineto{\pgfqpoint{1.190786in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.198167in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{1.205549in}{1.344264in}}%
\pgfpathlineto{\pgfqpoint{1.212931in}{1.341704in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{1.337432in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{1.331691in}}%
\pgfpathlineto{\pgfqpoint{1.235075in}{1.330356in}}%
\pgfpathlineto{\pgfqpoint{1.242457in}{1.326934in}}%
\pgfpathlineto{\pgfqpoint{1.249839in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.257221in}{1.318357in}}%
\pgfpathlineto{\pgfqpoint{1.264602in}{1.316451in}}%
\pgfpathlineto{\pgfqpoint{1.271984in}{1.313701in}}%
\pgfpathlineto{\pgfqpoint{1.279366in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{1.286747in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{1.294129in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.301510in}{1.302247in}}%
\pgfpathlineto{\pgfqpoint{1.308892in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{1.296622in}}%
\pgfpathlineto{\pgfqpoint{1.323655in}{1.295073in}}%
\pgfpathlineto{\pgfqpoint{1.331037in}{1.292336in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{1.290516in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{1.289149in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{1.360564in}{1.285809in}}%
\pgfpathlineto{\pgfqpoint{1.367945in}{1.283687in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{1.282095in}}%
\pgfpathlineto{\pgfqpoint{1.382708in}{1.280206in}}%
\pgfpathlineto{\pgfqpoint{1.390090in}{1.278672in}}%
\pgfpathlineto{\pgfqpoint{1.397472in}{1.276834in}}%
\pgfpathlineto{\pgfqpoint{1.404854in}{1.275249in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.504292in}{1.264744in}}%
\pgfpathlineto{\pgfqpoint{0.511674in}{1.253949in}}%
\pgfpathlineto{\pgfqpoint{0.519056in}{1.244639in}}%
\pgfpathlineto{\pgfqpoint{0.526437in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{0.533819in}{1.227544in}}%
\pgfpathlineto{\pgfqpoint{0.541201in}{1.217369in}}%
\pgfpathlineto{\pgfqpoint{0.548582in}{1.209171in}}%
\pgfpathlineto{\pgfqpoint{0.555964in}{1.199125in}}%
\pgfpathlineto{\pgfqpoint{0.563346in}{1.192026in}}%
\pgfpathlineto{\pgfqpoint{0.570727in}{1.183031in}}%
\pgfpathlineto{\pgfqpoint{0.578109in}{1.174279in}}%
\pgfpathlineto{\pgfqpoint{0.585491in}{1.165364in}}%
\pgfpathlineto{\pgfqpoint{0.592872in}{1.157337in}}%
\pgfpathlineto{\pgfqpoint{0.600254in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{0.607635in}{1.141177in}}%
\pgfpathlineto{\pgfqpoint{0.615017in}{1.133814in}}%
\pgfpathlineto{\pgfqpoint{0.622399in}{1.125868in}}%
\pgfpathlineto{\pgfqpoint{0.629780in}{1.118580in}}%
\pgfpathlineto{\pgfqpoint{0.637162in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{0.644544in}{1.104613in}}%
\pgfpathlineto{\pgfqpoint{0.651925in}{1.099132in}}%
\pgfpathlineto{\pgfqpoint{0.659307in}{1.093684in}}%
\pgfpathlineto{\pgfqpoint{0.666689in}{1.088855in}}%
\pgfpathlineto{\pgfqpoint{0.674070in}{1.084530in}}%
\pgfpathlineto{\pgfqpoint{0.681452in}{1.081013in}}%
\pgfpathlineto{\pgfqpoint{0.688834in}{1.078684in}}%
\pgfpathlineto{\pgfqpoint{0.696215in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{0.703597in}{1.076661in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{1.077036in}}%
\pgfpathlineto{\pgfqpoint{0.718360in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{1.082478in}}%
\pgfpathlineto{\pgfqpoint{0.733123in}{1.085986in}}%
\pgfpathlineto{\pgfqpoint{0.740505in}{1.092833in}}%
\pgfpathlineto{\pgfqpoint{0.747887in}{1.099682in}}%
\pgfpathlineto{\pgfqpoint{0.755269in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{0.762650in}{1.116546in}}%
\pgfpathlineto{\pgfqpoint{0.770032in}{1.126740in}}%
\pgfpathlineto{\pgfqpoint{0.777413in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{0.784795in}{1.149446in}}%
\pgfpathlineto{\pgfqpoint{0.792177in}{1.161846in}}%
\pgfpathlineto{\pgfqpoint{0.799558in}{1.174865in}}%
\pgfpathlineto{\pgfqpoint{0.806940in}{1.188498in}}%
\pgfpathlineto{\pgfqpoint{0.814322in}{1.202565in}}%
\pgfpathlineto{\pgfqpoint{0.821703in}{1.217336in}}%
\pgfpathlineto{\pgfqpoint{0.829085in}{1.232247in}}%
\pgfpathlineto{\pgfqpoint{0.836466in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{0.843848in}{1.262737in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{1.278160in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{0.865993in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{0.873375in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{0.880756in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{0.888138in}{1.357028in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{1.372881in}}%
\pgfpathlineto{\pgfqpoint{0.902901in}{1.388097in}}%
\pgfpathlineto{\pgfqpoint{0.910283in}{1.401770in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{1.417441in}}%
\pgfpathlineto{\pgfqpoint{0.925047in}{1.430249in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{1.444914in}}%
\pgfpathlineto{\pgfqpoint{0.939810in}{1.458155in}}%
\pgfpathlineto{\pgfqpoint{0.947191in}{1.470478in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{1.482607in}}%
\pgfpathlineto{\pgfqpoint{0.961955in}{1.493445in}}%
\pgfpathlineto{\pgfqpoint{0.969336in}{1.501355in}}%
\pgfpathlineto{\pgfqpoint{0.976718in}{1.512215in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{1.521266in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{1.528917in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.536593in}}%
\pgfpathlineto{\pgfqpoint{1.006244in}{1.542699in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{1.551706in}}%
\pgfpathlineto{\pgfqpoint{1.021008in}{1.558287in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{1.564571in}}%
\pgfpathlineto{\pgfqpoint{1.035771in}{1.569430in}}%
\pgfpathlineto{\pgfqpoint{1.043153in}{1.575114in}}%
\pgfpathlineto{\pgfqpoint{1.050534in}{1.579677in}}%
\pgfpathlineto{\pgfqpoint{1.057916in}{1.582949in}}%
\pgfpathlineto{\pgfqpoint{1.065298in}{1.585615in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{1.080061in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{1.087443in}{1.591401in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{1.591657in}}%
\pgfpathlineto{\pgfqpoint{1.102206in}{1.592536in}}%
\pgfpathlineto{\pgfqpoint{1.109588in}{1.592970in}}%
\pgfpathlineto{\pgfqpoint{1.116969in}{1.592552in}}%
\pgfpathlineto{\pgfqpoint{1.124351in}{1.587598in}}%
\pgfpathlineto{\pgfqpoint{1.131733in}{1.589036in}}%
\pgfpathlineto{\pgfqpoint{1.139114in}{1.585124in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{1.582274in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{1.578052in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{1.575203in}}%
\pgfpathlineto{\pgfqpoint{1.168641in}{1.569921in}}%
\pgfpathlineto{\pgfqpoint{1.176022in}{1.561869in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{1.559310in}}%
\pgfpathlineto{\pgfqpoint{1.190786in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{1.198167in}{1.546951in}}%
\pgfpathlineto{\pgfqpoint{1.205549in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{1.212931in}{1.533754in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{1.525462in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{1.515125in}}%
\pgfpathlineto{\pgfqpoint{1.235075in}{1.510979in}}%
\pgfpathlineto{\pgfqpoint{1.242457in}{1.500981in}}%
\pgfpathlineto{\pgfqpoint{1.249839in}{1.493109in}}%
\pgfpathlineto{\pgfqpoint{1.257221in}{1.480649in}}%
\pgfpathlineto{\pgfqpoint{1.264602in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.271984in}{1.464507in}}%
\pgfpathlineto{\pgfqpoint{1.279366in}{1.450994in}}%
\pgfpathlineto{\pgfqpoint{1.286747in}{1.442430in}}%
\pgfpathlineto{\pgfqpoint{1.294129in}{1.433204in}}%
\pgfpathlineto{\pgfqpoint{1.301510in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{1.308892in}{1.411263in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{1.398877in}}%
\pgfpathlineto{\pgfqpoint{1.323655in}{1.390230in}}%
\pgfpathlineto{\pgfqpoint{1.331037in}{1.377844in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{1.359206in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.348361in}}%
\pgfpathlineto{\pgfqpoint{1.360564in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{1.367945in}{1.327259in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{1.319490in}}%
\pgfpathlineto{\pgfqpoint{1.382708in}{1.310940in}}%
\pgfpathlineto{\pgfqpoint{1.390090in}{1.301334in}}%
\pgfpathlineto{\pgfqpoint{1.397472in}{1.292210in}}%
\pgfpathlineto{\pgfqpoint{1.404854in}{1.283583in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.504292in}{1.274337in}}%
\pgfpathlineto{\pgfqpoint{0.511674in}{1.274071in}}%
\pgfpathlineto{\pgfqpoint{0.519056in}{1.274202in}}%
\pgfpathlineto{\pgfqpoint{0.526437in}{1.273618in}}%
\pgfpathlineto{\pgfqpoint{0.533819in}{1.273925in}}%
\pgfpathlineto{\pgfqpoint{0.541201in}{1.274157in}}%
\pgfpathlineto{\pgfqpoint{0.548582in}{1.274868in}}%
\pgfpathlineto{\pgfqpoint{0.555964in}{1.276038in}}%
\pgfpathlineto{\pgfqpoint{0.563346in}{1.276794in}}%
\pgfpathlineto{\pgfqpoint{0.570727in}{1.279101in}}%
\pgfpathlineto{\pgfqpoint{0.578109in}{1.281359in}}%
\pgfpathlineto{\pgfqpoint{0.585491in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{0.592872in}{1.290790in}}%
\pgfpathlineto{\pgfqpoint{0.600254in}{1.295363in}}%
\pgfpathlineto{\pgfqpoint{0.607635in}{1.301860in}}%
\pgfpathlineto{\pgfqpoint{0.615017in}{1.309075in}}%
\pgfpathlineto{\pgfqpoint{0.622399in}{1.315945in}}%
\pgfpathlineto{\pgfqpoint{0.629780in}{1.324233in}}%
\pgfpathlineto{\pgfqpoint{0.637162in}{1.333546in}}%
\pgfpathlineto{\pgfqpoint{0.644544in}{1.344096in}}%
\pgfpathlineto{\pgfqpoint{0.651925in}{1.355197in}}%
\pgfpathlineto{\pgfqpoint{0.659307in}{1.367127in}}%
\pgfpathlineto{\pgfqpoint{0.666689in}{1.380115in}}%
\pgfpathlineto{\pgfqpoint{0.674070in}{1.393717in}}%
\pgfpathlineto{\pgfqpoint{0.681452in}{1.407979in}}%
\pgfpathlineto{\pgfqpoint{0.688834in}{1.423105in}}%
\pgfpathlineto{\pgfqpoint{0.696215in}{1.437791in}}%
\pgfpathlineto{\pgfqpoint{0.703597in}{1.452570in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{1.467670in}}%
\pgfpathlineto{\pgfqpoint{0.718360in}{1.482047in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{1.496195in}}%
\pgfpathlineto{\pgfqpoint{0.733123in}{1.509198in}}%
\pgfpathlineto{\pgfqpoint{0.740505in}{1.521312in}}%
\pgfpathlineto{\pgfqpoint{0.747887in}{1.533582in}}%
\pgfpathlineto{\pgfqpoint{0.755269in}{1.544987in}}%
\pgfpathlineto{\pgfqpoint{0.762650in}{1.555187in}}%
\pgfpathlineto{\pgfqpoint{0.770032in}{1.564553in}}%
\pgfpathlineto{\pgfqpoint{0.777413in}{1.572582in}}%
\pgfpathlineto{\pgfqpoint{0.784795in}{1.579406in}}%
\pgfpathlineto{\pgfqpoint{0.792177in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{0.799558in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.806940in}{1.593539in}}%
\pgfpathlineto{\pgfqpoint{0.814322in}{1.595381in}}%
\pgfpathlineto{\pgfqpoint{0.821703in}{1.595668in}}%
\pgfpathlineto{\pgfqpoint{0.829085in}{1.596484in}}%
\pgfpathlineto{\pgfqpoint{0.836466in}{1.595594in}}%
\pgfpathlineto{\pgfqpoint{0.843848in}{1.595233in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{1.592544in}}%
\pgfpathlineto{\pgfqpoint{0.865993in}{1.590677in}}%
\pgfpathlineto{\pgfqpoint{0.873375in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{0.880756in}{1.583552in}}%
\pgfpathlineto{\pgfqpoint{0.888138in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{1.575943in}}%
\pgfpathlineto{\pgfqpoint{0.902901in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{0.910283in}{1.568168in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{1.563123in}}%
\pgfpathlineto{\pgfqpoint{0.925047in}{1.559649in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{0.939810in}{1.550437in}}%
\pgfpathlineto{\pgfqpoint{0.947191in}{1.545682in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{0.961955in}{1.535004in}}%
\pgfpathlineto{\pgfqpoint{0.969336in}{1.529147in}}%
\pgfpathlineto{\pgfqpoint{0.976718in}{1.521977in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{1.515227in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{1.508898in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.502760in}}%
\pgfpathlineto{\pgfqpoint{1.006244in}{1.496460in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{1.488913in}}%
\pgfpathlineto{\pgfqpoint{1.021008in}{1.482339in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{1.035771in}{1.468740in}}%
\pgfpathlineto{\pgfqpoint{1.043153in}{1.461379in}}%
\pgfpathlineto{\pgfqpoint{1.050534in}{1.454477in}}%
\pgfpathlineto{\pgfqpoint{1.057916in}{1.447719in}}%
\pgfpathlineto{\pgfqpoint{1.065298in}{1.442013in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{1.435772in}}%
\pgfpathlineto{\pgfqpoint{1.080061in}{1.430089in}}%
\pgfpathlineto{\pgfqpoint{1.087443in}{1.424071in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{1.419675in}}%
\pgfpathlineto{\pgfqpoint{1.102206in}{1.414276in}}%
\pgfpathlineto{\pgfqpoint{1.109588in}{1.409164in}}%
\pgfpathlineto{\pgfqpoint{1.116969in}{1.403725in}}%
\pgfpathlineto{\pgfqpoint{1.124351in}{1.399332in}}%
\pgfpathlineto{\pgfqpoint{1.131733in}{1.395181in}}%
\pgfpathlineto{\pgfqpoint{1.139114in}{1.390205in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{1.381254in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{1.377423in}}%
\pgfpathlineto{\pgfqpoint{1.168641in}{1.372826in}}%
\pgfpathlineto{\pgfqpoint{1.176022in}{1.368350in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{1.363312in}}%
\pgfpathlineto{\pgfqpoint{1.190786in}{1.358813in}}%
\pgfpathlineto{\pgfqpoint{1.198167in}{1.354563in}}%
\pgfpathlineto{\pgfqpoint{1.205549in}{1.349874in}}%
\pgfpathlineto{\pgfqpoint{1.212931in}{1.346121in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{1.341730in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{1.337283in}}%
\pgfpathlineto{\pgfqpoint{1.235075in}{1.332783in}}%
\pgfpathlineto{\pgfqpoint{1.242457in}{1.328094in}}%
\pgfpathlineto{\pgfqpoint{1.249839in}{1.324210in}}%
\pgfpathlineto{\pgfqpoint{1.257221in}{1.320059in}}%
\pgfpathlineto{\pgfqpoint{1.264602in}{1.315802in}}%
\pgfpathlineto{\pgfqpoint{1.271984in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{1.279366in}{1.308392in}}%
\pgfpathlineto{\pgfqpoint{1.286747in}{1.304451in}}%
\pgfpathlineto{\pgfqpoint{1.294129in}{1.301028in}}%
\pgfpathlineto{\pgfqpoint{1.301510in}{1.297540in}}%
\pgfpathlineto{\pgfqpoint{1.308892in}{1.294121in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{1.291098in}}%
\pgfpathlineto{\pgfqpoint{1.323655in}{1.288049in}}%
\pgfpathlineto{\pgfqpoint{1.331037in}{1.285416in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{1.282529in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{1.280443in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.278207in}}%
\pgfpathlineto{\pgfqpoint{1.360564in}{1.276987in}}%
\pgfpathlineto{\pgfqpoint{1.367945in}{1.275797in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{1.274735in}}%
\pgfpathlineto{\pgfqpoint{1.382708in}{1.274132in}}%
\pgfpathlineto{\pgfqpoint{1.390090in}{1.273554in}}%
\pgfpathlineto{\pgfqpoint{1.397472in}{1.273490in}}%
\pgfpathlineto{\pgfqpoint{1.404854in}{1.273336in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.510993in}{1.276407in}}%
\pgfpathlineto{\pgfqpoint{0.525074in}{1.278049in}}%
\pgfpathlineto{\pgfqpoint{0.539157in}{1.280070in}}%
\pgfpathlineto{\pgfqpoint{0.553238in}{1.283178in}}%
\pgfpathlineto{\pgfqpoint{0.567320in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{0.581403in}{1.287262in}}%
\pgfpathlineto{\pgfqpoint{0.595484in}{1.289185in}}%
\pgfpathlineto{\pgfqpoint{0.609566in}{1.292131in}}%
\pgfpathlineto{\pgfqpoint{0.623648in}{1.294757in}}%
\pgfpathlineto{\pgfqpoint{0.637730in}{1.297110in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{1.299364in}}%
\pgfpathlineto{\pgfqpoint{0.665894in}{1.301121in}}%
\pgfpathlineto{\pgfqpoint{0.679976in}{1.302670in}}%
\pgfpathlineto{\pgfqpoint{0.694058in}{1.303969in}}%
\pgfpathlineto{\pgfqpoint{0.708139in}{1.304251in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.305033in}}%
\pgfpathlineto{\pgfqpoint{0.736303in}{1.305771in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{1.306025in}}%
\pgfpathlineto{\pgfqpoint{0.764467in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{0.778549in}{1.306020in}}%
\pgfpathlineto{\pgfqpoint{0.792631in}{1.306852in}}%
\pgfpathlineto{\pgfqpoint{0.806713in}{1.306074in}}%
\pgfpathlineto{\pgfqpoint{0.820795in}{1.306094in}}%
\pgfpathlineto{\pgfqpoint{0.834877in}{1.305067in}}%
\pgfpathlineto{\pgfqpoint{0.848958in}{1.305901in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{1.305056in}}%
\pgfpathlineto{\pgfqpoint{0.877122in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{0.891204in}{1.303081in}}%
\pgfpathlineto{\pgfqpoint{0.905286in}{1.304434in}}%
\pgfpathlineto{\pgfqpoint{0.919368in}{1.301235in}}%
\pgfpathlineto{\pgfqpoint{0.933450in}{1.302619in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{1.300174in}}%
\pgfpathlineto{\pgfqpoint{0.961614in}{1.299241in}}%
\pgfpathlineto{\pgfqpoint{0.975696in}{1.301151in}}%
\pgfpathlineto{\pgfqpoint{0.989778in}{1.298876in}}%
\pgfpathlineto{\pgfqpoint{1.003860in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{1.297196in}}%
\pgfpathlineto{\pgfqpoint{1.032023in}{1.296249in}}%
\pgfpathlineto{\pgfqpoint{1.046106in}{1.296689in}}%
\pgfpathlineto{\pgfqpoint{1.060187in}{1.294310in}}%
\pgfpathlineto{\pgfqpoint{1.074269in}{1.292756in}}%
\pgfpathlineto{\pgfqpoint{1.088351in}{1.291603in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{1.116515in}{1.289729in}}%
\pgfpathlineto{\pgfqpoint{1.130597in}{1.288636in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{1.288189in}}%
\pgfpathlineto{\pgfqpoint{1.158761in}{1.290914in}}%
\pgfpathlineto{\pgfqpoint{1.172842in}{1.290645in}}%
\pgfpathlineto{\pgfqpoint{1.186925in}{1.287261in}}%
\pgfpathlineto{\pgfqpoint{1.201006in}{1.287927in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{1.287181in}}%
\pgfpathlineto{\pgfqpoint{1.243252in}{1.289913in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{1.271416in}{1.285741in}}%
\pgfpathlineto{\pgfqpoint{1.285498in}{1.286668in}}%
\pgfpathlineto{\pgfqpoint{1.299580in}{1.284867in}}%
\pgfpathlineto{\pgfqpoint{1.313662in}{1.280613in}}%
\pgfpathlineto{\pgfqpoint{1.327744in}{1.281633in}}%
\pgfpathlineto{\pgfqpoint{1.341826in}{1.279587in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{1.277584in}}%
\pgfpathlineto{\pgfqpoint{1.369990in}{1.278474in}}%
\pgfpathlineto{\pgfqpoint{1.384071in}{1.275478in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{1.274508in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.510993in}{1.270891in}}%
\pgfpathlineto{\pgfqpoint{0.525074in}{1.268416in}}%
\pgfpathlineto{\pgfqpoint{0.539157in}{1.266746in}}%
\pgfpathlineto{\pgfqpoint{0.553238in}{1.266205in}}%
\pgfpathlineto{\pgfqpoint{0.567320in}{1.261216in}}%
\pgfpathlineto{\pgfqpoint{0.581403in}{1.260070in}}%
\pgfpathlineto{\pgfqpoint{0.595484in}{1.261251in}}%
\pgfpathlineto{\pgfqpoint{0.609566in}{1.260919in}}%
\pgfpathlineto{\pgfqpoint{0.623648in}{1.261697in}}%
\pgfpathlineto{\pgfqpoint{0.637730in}{1.262709in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{0.665894in}{1.264918in}}%
\pgfpathlineto{\pgfqpoint{0.679976in}{1.266468in}}%
\pgfpathlineto{\pgfqpoint{0.694058in}{1.268826in}}%
\pgfpathlineto{\pgfqpoint{0.708139in}{1.270773in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.272650in}}%
\pgfpathlineto{\pgfqpoint{0.736303in}{1.275458in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{1.278071in}}%
\pgfpathlineto{\pgfqpoint{0.764467in}{1.280954in}}%
\pgfpathlineto{\pgfqpoint{0.778549in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{0.792631in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{0.806713in}{1.289986in}}%
\pgfpathlineto{\pgfqpoint{0.820795in}{1.294094in}}%
\pgfpathlineto{\pgfqpoint{0.834877in}{1.296097in}}%
\pgfpathlineto{\pgfqpoint{0.848958in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{1.301972in}}%
\pgfpathlineto{\pgfqpoint{0.877122in}{1.304051in}}%
\pgfpathlineto{\pgfqpoint{0.891204in}{1.306414in}}%
\pgfpathlineto{\pgfqpoint{0.905286in}{1.310163in}}%
\pgfpathlineto{\pgfqpoint{0.919368in}{1.311231in}}%
\pgfpathlineto{\pgfqpoint{0.933450in}{1.314190in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{1.315456in}}%
\pgfpathlineto{\pgfqpoint{0.961614in}{1.316140in}}%
\pgfpathlineto{\pgfqpoint{0.975696in}{1.317761in}}%
\pgfpathlineto{\pgfqpoint{0.989778in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{1.003860in}{1.319452in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{1.319864in}}%
\pgfpathlineto{\pgfqpoint{1.032023in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.046106in}{1.319213in}}%
\pgfpathlineto{\pgfqpoint{1.060187in}{1.319362in}}%
\pgfpathlineto{\pgfqpoint{1.074269in}{1.318345in}}%
\pgfpathlineto{\pgfqpoint{1.088351in}{1.317192in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.315924in}}%
\pgfpathlineto{\pgfqpoint{1.116515in}{1.314553in}}%
\pgfpathlineto{\pgfqpoint{1.130597in}{1.312753in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{1.311675in}}%
\pgfpathlineto{\pgfqpoint{1.158761in}{1.310470in}}%
\pgfpathlineto{\pgfqpoint{1.172842in}{1.309051in}}%
\pgfpathlineto{\pgfqpoint{1.186925in}{1.308304in}}%
\pgfpathlineto{\pgfqpoint{1.201006in}{1.306449in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{1.305089in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{1.303250in}}%
\pgfpathlineto{\pgfqpoint{1.243252in}{1.300925in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{1.300180in}}%
\pgfpathlineto{\pgfqpoint{1.271416in}{1.296465in}}%
\pgfpathlineto{\pgfqpoint{1.285498in}{1.294553in}}%
\pgfpathlineto{\pgfqpoint{1.299580in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.313662in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{1.327744in}{1.287423in}}%
\pgfpathlineto{\pgfqpoint{1.341826in}{1.285890in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{1.283289in}}%
\pgfpathlineto{\pgfqpoint{1.369990in}{1.279598in}}%
\pgfpathlineto{\pgfqpoint{1.384071in}{1.278558in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{1.276217in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.510993in}{1.275421in}}%
\pgfpathlineto{\pgfqpoint{0.525074in}{1.278000in}}%
\pgfpathlineto{\pgfqpoint{0.539157in}{1.280060in}}%
\pgfpathlineto{\pgfqpoint{0.553238in}{1.282932in}}%
\pgfpathlineto{\pgfqpoint{0.567320in}{1.286148in}}%
\pgfpathlineto{\pgfqpoint{0.581403in}{1.288946in}}%
\pgfpathlineto{\pgfqpoint{0.595484in}{1.292568in}}%
\pgfpathlineto{\pgfqpoint{0.609566in}{1.296084in}}%
\pgfpathlineto{\pgfqpoint{0.623648in}{1.300073in}}%
\pgfpathlineto{\pgfqpoint{0.637730in}{1.304210in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{1.308636in}}%
\pgfpathlineto{\pgfqpoint{0.665894in}{1.313526in}}%
\pgfpathlineto{\pgfqpoint{0.679976in}{1.318870in}}%
\pgfpathlineto{\pgfqpoint{0.694058in}{1.324745in}}%
\pgfpathlineto{\pgfqpoint{0.708139in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.335155in}}%
\pgfpathlineto{\pgfqpoint{0.736303in}{1.340568in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{1.345404in}}%
\pgfpathlineto{\pgfqpoint{0.764467in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{0.778549in}{1.353798in}}%
\pgfpathlineto{\pgfqpoint{0.792631in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{0.806713in}{1.359110in}}%
\pgfpathlineto{\pgfqpoint{0.820795in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{0.834877in}{1.361637in}}%
\pgfpathlineto{\pgfqpoint{0.848958in}{1.360660in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{1.359302in}}%
\pgfpathlineto{\pgfqpoint{0.877122in}{1.357105in}}%
\pgfpathlineto{\pgfqpoint{0.891204in}{1.354353in}}%
\pgfpathlineto{\pgfqpoint{0.905286in}{1.351876in}}%
\pgfpathlineto{\pgfqpoint{0.919368in}{1.346486in}}%
\pgfpathlineto{\pgfqpoint{0.933450in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{0.961614in}{1.335606in}}%
\pgfpathlineto{\pgfqpoint{0.975696in}{1.332188in}}%
\pgfpathlineto{\pgfqpoint{0.989778in}{1.326509in}}%
\pgfpathlineto{\pgfqpoint{1.003860in}{1.323880in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{1.318022in}}%
\pgfpathlineto{\pgfqpoint{1.032023in}{1.314119in}}%
\pgfpathlineto{\pgfqpoint{1.046106in}{1.311503in}}%
\pgfpathlineto{\pgfqpoint{1.060187in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{1.074269in}{1.303469in}}%
\pgfpathlineto{\pgfqpoint{1.088351in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.295853in}}%
\pgfpathlineto{\pgfqpoint{1.116515in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{1.130597in}{1.289112in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{1.286668in}}%
\pgfpathlineto{\pgfqpoint{1.158761in}{1.283042in}}%
\pgfpathlineto{\pgfqpoint{1.172842in}{1.279112in}}%
\pgfpathlineto{\pgfqpoint{1.186925in}{1.277083in}}%
\pgfpathlineto{\pgfqpoint{1.201006in}{1.271557in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{1.269697in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{1.267152in}}%
\pgfpathlineto{\pgfqpoint{1.243252in}{1.264266in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{1.263458in}}%
\pgfpathlineto{\pgfqpoint{1.271416in}{1.261260in}}%
\pgfpathlineto{\pgfqpoint{1.285498in}{1.262055in}}%
\pgfpathlineto{\pgfqpoint{1.299580in}{1.263003in}}%
\pgfpathlineto{\pgfqpoint{1.313662in}{1.265660in}}%
\pgfpathlineto{\pgfqpoint{1.327744in}{1.264579in}}%
\pgfpathlineto{\pgfqpoint{1.341826in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{1.267382in}}%
\pgfpathlineto{\pgfqpoint{1.369990in}{1.269311in}}%
\pgfpathlineto{\pgfqpoint{1.384071in}{1.270955in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{1.271857in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.504352in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{0.511794in}{1.268897in}}%
\pgfpathlineto{\pgfqpoint{0.519236in}{1.266958in}}%
\pgfpathlineto{\pgfqpoint{0.526677in}{1.266135in}}%
\pgfpathlineto{\pgfqpoint{0.534119in}{1.265874in}}%
\pgfpathlineto{\pgfqpoint{0.541560in}{1.263185in}}%
\pgfpathlineto{\pgfqpoint{0.549002in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{1.259930in}}%
\pgfpathlineto{\pgfqpoint{0.563886in}{1.258474in}}%
\pgfpathlineto{\pgfqpoint{0.571327in}{1.256653in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{1.254579in}}%
\pgfpathlineto{\pgfqpoint{0.586210in}{1.254673in}}%
\pgfpathlineto{\pgfqpoint{0.593652in}{1.251719in}}%
\pgfpathlineto{\pgfqpoint{0.601094in}{1.248494in}}%
\pgfpathlineto{\pgfqpoint{0.608536in}{1.246180in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{1.244369in}}%
\pgfpathlineto{\pgfqpoint{0.623419in}{1.242922in}}%
\pgfpathlineto{\pgfqpoint{0.630860in}{1.240790in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{1.237685in}}%
\pgfpathlineto{\pgfqpoint{0.645744in}{1.235830in}}%
\pgfpathlineto{\pgfqpoint{0.653186in}{1.233945in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{1.231696in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{1.229152in}}%
\pgfpathlineto{\pgfqpoint{0.675510in}{1.226366in}}%
\pgfpathlineto{\pgfqpoint{0.682952in}{1.224032in}}%
\pgfpathlineto{\pgfqpoint{0.690394in}{1.221928in}}%
\pgfpathlineto{\pgfqpoint{0.697835in}{1.219519in}}%
\pgfpathlineto{\pgfqpoint{0.705277in}{1.216705in}}%
\pgfpathlineto{\pgfqpoint{0.712719in}{1.214569in}}%
\pgfpathlineto{\pgfqpoint{0.720161in}{1.212201in}}%
\pgfpathlineto{\pgfqpoint{0.727602in}{1.209999in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{1.208701in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{1.207622in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{1.206259in}}%
\pgfpathlineto{\pgfqpoint{0.757369in}{1.205654in}}%
\pgfpathlineto{\pgfqpoint{0.764811in}{1.205635in}}%
\pgfpathlineto{\pgfqpoint{0.772252in}{1.205887in}}%
\pgfpathlineto{\pgfqpoint{0.779694in}{1.206539in}}%
\pgfpathlineto{\pgfqpoint{0.787135in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{0.794577in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{1.211290in}}%
\pgfpathlineto{\pgfqpoint{0.809461in}{1.213184in}}%
\pgfpathlineto{\pgfqpoint{0.816902in}{1.215943in}}%
\pgfpathlineto{\pgfqpoint{0.824344in}{1.218429in}}%
\pgfpathlineto{\pgfqpoint{0.831785in}{1.221229in}}%
\pgfpathlineto{\pgfqpoint{0.839227in}{1.224515in}}%
\pgfpathlineto{\pgfqpoint{0.846669in}{1.228808in}}%
\pgfpathlineto{\pgfqpoint{0.854110in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{0.861552in}{1.237329in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{1.242601in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{1.249260in}}%
\pgfpathlineto{\pgfqpoint{0.883877in}{1.255106in}}%
\pgfpathlineto{\pgfqpoint{0.891319in}{1.261607in}}%
\pgfpathlineto{\pgfqpoint{0.898760in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{1.276095in}}%
\pgfpathlineto{\pgfqpoint{0.913644in}{1.283337in}}%
\pgfpathlineto{\pgfqpoint{0.921086in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{0.928527in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{1.301577in}}%
\pgfpathlineto{\pgfqpoint{0.943410in}{1.306560in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.311701in}}%
\pgfpathlineto{\pgfqpoint{0.958294in}{1.317516in}}%
\pgfpathlineto{\pgfqpoint{0.965735in}{1.321348in}}%
\pgfpathlineto{\pgfqpoint{0.973177in}{1.324846in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{1.328133in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.331180in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.334562in}}%
\pgfpathlineto{\pgfqpoint{1.002944in}{1.336380in}}%
\pgfpathlineto{\pgfqpoint{1.010385in}{1.338241in}}%
\pgfpathlineto{\pgfqpoint{1.017827in}{1.340287in}}%
\pgfpathlineto{\pgfqpoint{1.025269in}{1.341769in}}%
\pgfpathlineto{\pgfqpoint{1.032710in}{1.343134in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{1.344957in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{1.345385in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{1.345594in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{1.345618in}}%
\pgfpathlineto{\pgfqpoint{1.077361in}{1.345659in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{1.092244in}{1.344625in}}%
\pgfpathlineto{\pgfqpoint{1.099685in}{1.344026in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{1.343150in}}%
\pgfpathlineto{\pgfqpoint{1.114569in}{1.342139in}}%
\pgfpathlineto{\pgfqpoint{1.122010in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{1.129452in}{1.340349in}}%
\pgfpathlineto{\pgfqpoint{1.136894in}{1.339367in}}%
\pgfpathlineto{\pgfqpoint{1.144335in}{1.337102in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{1.335266in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{1.334193in}}%
\pgfpathlineto{\pgfqpoint{1.166660in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{1.330155in}}%
\pgfpathlineto{\pgfqpoint{1.181544in}{1.328720in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{1.327249in}}%
\pgfpathlineto{\pgfqpoint{1.196427in}{1.325607in}}%
\pgfpathlineto{\pgfqpoint{1.203869in}{1.324158in}}%
\pgfpathlineto{\pgfqpoint{1.211310in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{1.320037in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{1.318817in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.316092in}}%
\pgfpathlineto{\pgfqpoint{1.241077in}{1.314836in}}%
\pgfpathlineto{\pgfqpoint{1.248519in}{1.313546in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.311033in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{1.309537in}}%
\pgfpathlineto{\pgfqpoint{1.270844in}{1.307269in}}%
\pgfpathlineto{\pgfqpoint{1.278285in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{1.285727in}{1.303576in}}%
\pgfpathlineto{\pgfqpoint{1.293169in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{1.300610in}{1.299731in}}%
\pgfpathlineto{\pgfqpoint{1.308052in}{1.298583in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{1.297018in}}%
\pgfpathlineto{\pgfqpoint{1.322935in}{1.294282in}}%
\pgfpathlineto{\pgfqpoint{1.330377in}{1.292676in}}%
\pgfpathlineto{\pgfqpoint{1.337819in}{1.290608in}}%
\pgfpathlineto{\pgfqpoint{1.345260in}{1.288647in}}%
\pgfpathlineto{\pgfqpoint{1.352702in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{1.360144in}{1.284741in}}%
\pgfpathlineto{\pgfqpoint{1.367585in}{1.282580in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{1.280902in}}%
\pgfpathlineto{\pgfqpoint{1.382468in}{1.279602in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{1.278666in}}%
\pgfpathlineto{\pgfqpoint{1.397352in}{1.276788in}}%
\pgfpathlineto{\pgfqpoint{1.404794in}{1.275571in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.504352in}{1.267583in}}%
\pgfpathlineto{\pgfqpoint{0.511794in}{1.259239in}}%
\pgfpathlineto{\pgfqpoint{0.519236in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{0.526677in}{1.242743in}}%
\pgfpathlineto{\pgfqpoint{0.534119in}{1.232782in}}%
\pgfpathlineto{\pgfqpoint{0.541560in}{1.226971in}}%
\pgfpathlineto{\pgfqpoint{0.549002in}{1.219210in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{1.210974in}}%
\pgfpathlineto{\pgfqpoint{0.563886in}{1.203150in}}%
\pgfpathlineto{\pgfqpoint{0.571327in}{1.195675in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{1.188266in}}%
\pgfpathlineto{\pgfqpoint{0.586210in}{1.178969in}}%
\pgfpathlineto{\pgfqpoint{0.593652in}{1.174214in}}%
\pgfpathlineto{\pgfqpoint{0.601094in}{1.167681in}}%
\pgfpathlineto{\pgfqpoint{0.608536in}{1.161279in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{1.157009in}}%
\pgfpathlineto{\pgfqpoint{0.623419in}{1.151922in}}%
\pgfpathlineto{\pgfqpoint{0.630860in}{1.147401in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{0.645744in}{1.142062in}}%
\pgfpathlineto{\pgfqpoint{0.653186in}{1.140217in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{1.140262in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{1.141359in}}%
\pgfpathlineto{\pgfqpoint{0.675510in}{1.144010in}}%
\pgfpathlineto{\pgfqpoint{0.682952in}{1.147528in}}%
\pgfpathlineto{\pgfqpoint{0.690394in}{1.152105in}}%
\pgfpathlineto{\pgfqpoint{0.697835in}{1.158371in}}%
\pgfpathlineto{\pgfqpoint{0.705277in}{1.165872in}}%
\pgfpathlineto{\pgfqpoint{0.712719in}{1.173475in}}%
\pgfpathlineto{\pgfqpoint{0.720161in}{1.182583in}}%
\pgfpathlineto{\pgfqpoint{0.727602in}{1.193167in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{1.204179in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{1.228556in}}%
\pgfpathlineto{\pgfqpoint{0.757369in}{1.241727in}}%
\pgfpathlineto{\pgfqpoint{0.764811in}{1.255194in}}%
\pgfpathlineto{\pgfqpoint{0.772252in}{1.269138in}}%
\pgfpathlineto{\pgfqpoint{0.779694in}{1.283733in}}%
\pgfpathlineto{\pgfqpoint{0.787135in}{1.298305in}}%
\pgfpathlineto{\pgfqpoint{0.794577in}{1.313174in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{1.327971in}}%
\pgfpathlineto{\pgfqpoint{0.809461in}{1.342982in}}%
\pgfpathlineto{\pgfqpoint{0.816902in}{1.357812in}}%
\pgfpathlineto{\pgfqpoint{0.824344in}{1.372632in}}%
\pgfpathlineto{\pgfqpoint{0.831785in}{1.387126in}}%
\pgfpathlineto{\pgfqpoint{0.839227in}{1.401503in}}%
\pgfpathlineto{\pgfqpoint{0.846669in}{1.415673in}}%
\pgfpathlineto{\pgfqpoint{0.854110in}{1.429725in}}%
\pgfpathlineto{\pgfqpoint{0.861552in}{1.443235in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{1.456441in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{1.468889in}}%
\pgfpathlineto{\pgfqpoint{0.883877in}{1.481030in}}%
\pgfpathlineto{\pgfqpoint{0.891319in}{1.492625in}}%
\pgfpathlineto{\pgfqpoint{0.898760in}{1.503499in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{1.514281in}}%
\pgfpathlineto{\pgfqpoint{0.913644in}{1.523419in}}%
\pgfpathlineto{\pgfqpoint{0.921086in}{1.533692in}}%
\pgfpathlineto{\pgfqpoint{0.928527in}{1.542364in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{1.549905in}}%
\pgfpathlineto{\pgfqpoint{0.943410in}{1.558384in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.565286in}}%
\pgfpathlineto{\pgfqpoint{0.958294in}{1.571130in}}%
\pgfpathlineto{\pgfqpoint{0.965735in}{1.577880in}}%
\pgfpathlineto{\pgfqpoint{0.973177in}{1.582988in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{1.588414in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.592827in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.595719in}}%
\pgfpathlineto{\pgfqpoint{1.002944in}{1.599466in}}%
\pgfpathlineto{\pgfqpoint{1.010385in}{1.601889in}}%
\pgfpathlineto{\pgfqpoint{1.017827in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{1.025269in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.032710in}{1.604628in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{1.604201in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{1.603463in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{1.601178in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{1.599634in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{1.597369in}}%
\pgfpathlineto{\pgfqpoint{1.077361in}{1.594256in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{1.591078in}}%
\pgfpathlineto{\pgfqpoint{1.092244in}{1.587877in}}%
\pgfpathlineto{\pgfqpoint{1.099685in}{1.583252in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{1.579395in}}%
\pgfpathlineto{\pgfqpoint{1.114569in}{1.574986in}}%
\pgfpathlineto{\pgfqpoint{1.122010in}{1.571334in}}%
\pgfpathlineto{\pgfqpoint{1.129452in}{1.567890in}}%
\pgfpathlineto{\pgfqpoint{1.136894in}{1.563107in}}%
\pgfpathlineto{\pgfqpoint{1.144335in}{1.558056in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{1.553014in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{1.549103in}}%
\pgfpathlineto{\pgfqpoint{1.166660in}{1.542094in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{1.534954in}}%
\pgfpathlineto{\pgfqpoint{1.181544in}{1.532072in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{1.526027in}}%
\pgfpathlineto{\pgfqpoint{1.196427in}{1.519379in}}%
\pgfpathlineto{\pgfqpoint{1.203869in}{1.513941in}}%
\pgfpathlineto{\pgfqpoint{1.211310in}{1.506030in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{1.496261in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{1.491229in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.480600in}}%
\pgfpathlineto{\pgfqpoint{1.241077in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{1.248519in}{1.465279in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.456640in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{1.448056in}}%
\pgfpathlineto{\pgfqpoint{1.270844in}{1.436007in}}%
\pgfpathlineto{\pgfqpoint{1.278285in}{1.426243in}}%
\pgfpathlineto{\pgfqpoint{1.285727in}{1.418720in}}%
\pgfpathlineto{\pgfqpoint{1.293169in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.300610in}{1.401084in}}%
\pgfpathlineto{\pgfqpoint{1.308052in}{1.392866in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{1.383712in}}%
\pgfpathlineto{\pgfqpoint{1.322935in}{1.372264in}}%
\pgfpathlineto{\pgfqpoint{1.330377in}{1.365158in}}%
\pgfpathlineto{\pgfqpoint{1.337819in}{1.355242in}}%
\pgfpathlineto{\pgfqpoint{1.345260in}{1.349423in}}%
\pgfpathlineto{\pgfqpoint{1.352702in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.360144in}{1.330754in}}%
\pgfpathlineto{\pgfqpoint{1.367585in}{1.323610in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{1.382468in}{1.306436in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{1.297083in}}%
\pgfpathlineto{\pgfqpoint{1.397352in}{1.291471in}}%
\pgfpathlineto{\pgfqpoint{1.404794in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.504352in}{1.274923in}}%
\pgfpathlineto{\pgfqpoint{0.511794in}{1.275924in}}%
\pgfpathlineto{\pgfqpoint{0.519236in}{1.278054in}}%
\pgfpathlineto{\pgfqpoint{0.526677in}{1.279070in}}%
\pgfpathlineto{\pgfqpoint{0.534119in}{1.281326in}}%
\pgfpathlineto{\pgfqpoint{0.541560in}{1.283426in}}%
\pgfpathlineto{\pgfqpoint{0.549002in}{1.286723in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{1.290356in}}%
\pgfpathlineto{\pgfqpoint{0.563886in}{1.294816in}}%
\pgfpathlineto{\pgfqpoint{0.571327in}{1.300409in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{1.307430in}}%
\pgfpathlineto{\pgfqpoint{0.586210in}{1.319122in}}%
\pgfpathlineto{\pgfqpoint{0.593652in}{1.323861in}}%
\pgfpathlineto{\pgfqpoint{0.601094in}{1.334307in}}%
\pgfpathlineto{\pgfqpoint{0.608536in}{1.345710in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{0.623419in}{1.372315in}}%
\pgfpathlineto{\pgfqpoint{0.630860in}{1.386977in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{1.402436in}}%
\pgfpathlineto{\pgfqpoint{0.645744in}{1.419181in}}%
\pgfpathlineto{\pgfqpoint{0.653186in}{1.435550in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{1.452107in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{1.469829in}}%
\pgfpathlineto{\pgfqpoint{0.675510in}{1.486600in}}%
\pgfpathlineto{\pgfqpoint{0.682952in}{1.503156in}}%
\pgfpathlineto{\pgfqpoint{0.690394in}{1.519411in}}%
\pgfpathlineto{\pgfqpoint{0.697835in}{1.534586in}}%
\pgfpathlineto{\pgfqpoint{0.705277in}{1.549197in}}%
\pgfpathlineto{\pgfqpoint{0.712719in}{1.563044in}}%
\pgfpathlineto{\pgfqpoint{0.720161in}{1.576079in}}%
\pgfpathlineto{\pgfqpoint{0.727602in}{1.587792in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{1.598722in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{1.608339in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{1.616814in}}%
\pgfpathlineto{\pgfqpoint{0.757369in}{1.622822in}}%
\pgfpathlineto{\pgfqpoint{0.764811in}{1.629066in}}%
\pgfpathlineto{\pgfqpoint{0.772252in}{1.632744in}}%
\pgfpathlineto{\pgfqpoint{0.779694in}{1.634925in}}%
\pgfpathlineto{\pgfqpoint{0.787135in}{1.636476in}}%
\pgfpathlineto{\pgfqpoint{0.794577in}{1.636564in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{1.636115in}}%
\pgfpathlineto{\pgfqpoint{0.809461in}{1.634369in}}%
\pgfpathlineto{\pgfqpoint{0.816902in}{1.632265in}}%
\pgfpathlineto{\pgfqpoint{0.824344in}{1.629156in}}%
\pgfpathlineto{\pgfqpoint{0.831785in}{1.625378in}}%
\pgfpathlineto{\pgfqpoint{0.839227in}{1.620794in}}%
\pgfpathlineto{\pgfqpoint{0.846669in}{1.615529in}}%
\pgfpathlineto{\pgfqpoint{0.854110in}{1.609148in}}%
\pgfpathlineto{\pgfqpoint{0.861552in}{1.602050in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{1.594604in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{1.586192in}}%
\pgfpathlineto{\pgfqpoint{0.883877in}{1.576188in}}%
\pgfpathlineto{\pgfqpoint{0.891319in}{1.566641in}}%
\pgfpathlineto{\pgfqpoint{0.898760in}{1.556663in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{1.546628in}}%
\pgfpathlineto{\pgfqpoint{0.913644in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{0.921086in}{1.526531in}}%
\pgfpathlineto{\pgfqpoint{0.928527in}{1.517605in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{1.509180in}}%
\pgfpathlineto{\pgfqpoint{0.943410in}{1.499318in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.490179in}}%
\pgfpathlineto{\pgfqpoint{0.958294in}{1.481557in}}%
\pgfpathlineto{\pgfqpoint{0.965735in}{1.471842in}}%
\pgfpathlineto{\pgfqpoint{0.973177in}{1.463517in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{1.455464in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.447681in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.440758in}}%
\pgfpathlineto{\pgfqpoint{1.002944in}{1.433135in}}%
\pgfpathlineto{\pgfqpoint{1.010385in}{1.426296in}}%
\pgfpathlineto{\pgfqpoint{1.017827in}{1.419373in}}%
\pgfpathlineto{\pgfqpoint{1.025269in}{1.412603in}}%
\pgfpathlineto{\pgfqpoint{1.032710in}{1.405763in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{1.399465in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{1.393550in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{1.388066in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{1.382360in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{1.077361in}{1.371180in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{1.365995in}}%
\pgfpathlineto{\pgfqpoint{1.092244in}{1.360720in}}%
\pgfpathlineto{\pgfqpoint{1.099685in}{1.355470in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{1.350877in}}%
\pgfpathlineto{\pgfqpoint{1.114569in}{1.345795in}}%
\pgfpathlineto{\pgfqpoint{1.122010in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{1.129452in}{1.336221in}}%
\pgfpathlineto{\pgfqpoint{1.136894in}{1.332634in}}%
\pgfpathlineto{\pgfqpoint{1.144335in}{1.328653in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{1.324913in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{1.321224in}}%
\pgfpathlineto{\pgfqpoint{1.166660in}{1.317434in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{1.181544in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{1.308696in}}%
\pgfpathlineto{\pgfqpoint{1.196427in}{1.306366in}}%
\pgfpathlineto{\pgfqpoint{1.203869in}{1.303917in}}%
\pgfpathlineto{\pgfqpoint{1.211310in}{1.301956in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{1.299795in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{1.297871in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.296448in}}%
\pgfpathlineto{\pgfqpoint{1.241077in}{1.295041in}}%
\pgfpathlineto{\pgfqpoint{1.248519in}{1.292636in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.291110in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{1.270844in}{1.288137in}}%
\pgfpathlineto{\pgfqpoint{1.278285in}{1.286529in}}%
\pgfpathlineto{\pgfqpoint{1.285727in}{1.284408in}}%
\pgfpathlineto{\pgfqpoint{1.293169in}{1.282907in}}%
\pgfpathlineto{\pgfqpoint{1.300610in}{1.280968in}}%
\pgfpathlineto{\pgfqpoint{1.308052in}{1.278982in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{1.277518in}}%
\pgfpathlineto{\pgfqpoint{1.322935in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.330377in}{1.275113in}}%
\pgfpathlineto{\pgfqpoint{1.337819in}{1.274068in}}%
\pgfpathlineto{\pgfqpoint{1.345260in}{1.273942in}}%
\pgfpathlineto{\pgfqpoint{1.352702in}{1.272873in}}%
\pgfpathlineto{\pgfqpoint{1.360144in}{1.273215in}}%
\pgfpathlineto{\pgfqpoint{1.367585in}{1.273013in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{1.272536in}}%
\pgfpathlineto{\pgfqpoint{1.382468in}{1.272402in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{1.272158in}}%
\pgfpathlineto{\pgfqpoint{1.397352in}{1.272896in}}%
\pgfpathlineto{\pgfqpoint{1.404794in}{1.272966in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.512969in}{1.272721in}}%
\pgfpathlineto{\pgfqpoint{0.529027in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.545086in}{1.270507in}}%
\pgfpathlineto{\pgfqpoint{0.561144in}{1.269480in}}%
\pgfpathlineto{\pgfqpoint{0.577202in}{1.268507in}}%
\pgfpathlineto{\pgfqpoint{0.593260in}{1.267456in}}%
\pgfpathlineto{\pgfqpoint{0.609319in}{1.266209in}}%
\pgfpathlineto{\pgfqpoint{0.625377in}{1.264744in}}%
\pgfpathlineto{\pgfqpoint{0.641435in}{1.263097in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{1.261285in}}%
\pgfpathlineto{\pgfqpoint{0.673552in}{1.259296in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.257131in}}%
\pgfpathlineto{\pgfqpoint{0.705669in}{1.254837in}}%
\pgfpathlineto{\pgfqpoint{0.721727in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{0.737785in}{1.250625in}}%
\pgfpathlineto{\pgfqpoint{0.753844in}{1.249151in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{0.785960in}{1.247911in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{1.248208in}}%
\pgfpathlineto{\pgfqpoint{0.818077in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{1.250815in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{0.866252in}{1.256576in}}%
\pgfpathlineto{\pgfqpoint{0.882310in}{1.260753in}}%
\pgfpathlineto{\pgfqpoint{0.898369in}{1.265754in}}%
\pgfpathlineto{\pgfqpoint{0.914427in}{1.271348in}}%
\pgfpathlineto{\pgfqpoint{0.930485in}{1.277164in}}%
\pgfpathlineto{\pgfqpoint{0.946544in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.962602in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.293510in}}%
\pgfpathlineto{\pgfqpoint{0.994719in}{1.298023in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{1.301888in}}%
\pgfpathlineto{\pgfqpoint{1.026835in}{1.304984in}}%
\pgfpathlineto{\pgfqpoint{1.042894in}{1.307259in}}%
\pgfpathlineto{\pgfqpoint{1.058952in}{1.308760in}}%
\pgfpathlineto{\pgfqpoint{1.075010in}{1.309556in}}%
\pgfpathlineto{\pgfqpoint{1.091068in}{1.309735in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{1.309415in}}%
\pgfpathlineto{\pgfqpoint{1.123185in}{1.308704in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{1.307650in}}%
\pgfpathlineto{\pgfqpoint{1.155302in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{1.171360in}{1.304484in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{1.302386in}}%
\pgfpathlineto{\pgfqpoint{1.203477in}{1.300111in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{1.295820in}}%
\pgfpathlineto{\pgfqpoint{1.251652in}{1.293841in}}%
\pgfpathlineto{\pgfqpoint{1.267710in}{1.291811in}}%
\pgfpathlineto{\pgfqpoint{1.283768in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{1.299827in}{1.287481in}}%
\pgfpathlineto{\pgfqpoint{1.315885in}{1.285457in}}%
\pgfpathlineto{\pgfqpoint{1.331943in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{1.364060in}{1.279867in}}%
\pgfpathlineto{\pgfqpoint{1.380118in}{1.277657in}}%
\pgfpathlineto{\pgfqpoint{1.396177in}{1.275461in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.512969in}{1.264595in}}%
\pgfpathlineto{\pgfqpoint{0.529027in}{1.253485in}}%
\pgfpathlineto{\pgfqpoint{0.545086in}{1.241861in}}%
\pgfpathlineto{\pgfqpoint{0.561144in}{1.231038in}}%
\pgfpathlineto{\pgfqpoint{0.577202in}{1.221399in}}%
\pgfpathlineto{\pgfqpoint{0.593260in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.609319in}{1.204740in}}%
\pgfpathlineto{\pgfqpoint{0.625377in}{1.197697in}}%
\pgfpathlineto{\pgfqpoint{0.641435in}{1.192238in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{1.188938in}}%
\pgfpathlineto{\pgfqpoint{0.673552in}{1.188102in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.189950in}}%
\pgfpathlineto{\pgfqpoint{0.705669in}{1.194650in}}%
\pgfpathlineto{\pgfqpoint{0.721727in}{1.202206in}}%
\pgfpathlineto{\pgfqpoint{0.737785in}{1.212534in}}%
\pgfpathlineto{\pgfqpoint{0.753844in}{1.225504in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{1.240659in}}%
\pgfpathlineto{\pgfqpoint{0.785960in}{1.257302in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{1.274949in}}%
\pgfpathlineto{\pgfqpoint{0.818077in}{1.293197in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{1.329859in}}%
\pgfpathlineto{\pgfqpoint{0.866252in}{1.347848in}}%
\pgfpathlineto{\pgfqpoint{0.882310in}{1.365215in}}%
\pgfpathlineto{\pgfqpoint{0.898369in}{1.381729in}}%
\pgfpathlineto{\pgfqpoint{0.914427in}{1.397118in}}%
\pgfpathlineto{\pgfqpoint{0.930485in}{1.410945in}}%
\pgfpathlineto{\pgfqpoint{0.946544in}{1.423000in}}%
\pgfpathlineto{\pgfqpoint{0.962602in}{1.433336in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.442015in}}%
\pgfpathlineto{\pgfqpoint{0.994719in}{1.449121in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{1.454699in}}%
\pgfpathlineto{\pgfqpoint{1.026835in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.042894in}{1.461010in}}%
\pgfpathlineto{\pgfqpoint{1.058952in}{1.461802in}}%
\pgfpathlineto{\pgfqpoint{1.075010in}{1.461174in}}%
\pgfpathlineto{\pgfqpoint{1.091068in}{1.459250in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{1.456218in}}%
\pgfpathlineto{\pgfqpoint{1.123185in}{1.452269in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{1.447490in}}%
\pgfpathlineto{\pgfqpoint{1.155302in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{1.171360in}{1.435475in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{1.428151in}}%
\pgfpathlineto{\pgfqpoint{1.203477in}{1.419899in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{1.410755in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{1.400690in}}%
\pgfpathlineto{\pgfqpoint{1.251652in}{1.389722in}}%
\pgfpathlineto{\pgfqpoint{1.267710in}{1.378000in}}%
\pgfpathlineto{\pgfqpoint{1.283768in}{1.365707in}}%
\pgfpathlineto{\pgfqpoint{1.299827in}{1.353234in}}%
\pgfpathlineto{\pgfqpoint{1.315885in}{1.341100in}}%
\pgfpathlineto{\pgfqpoint{1.331943in}{1.329397in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{1.317736in}}%
\pgfpathlineto{\pgfqpoint{1.364060in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{1.380118in}{1.293659in}}%
\pgfpathlineto{\pgfqpoint{1.396177in}{1.282519in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.512969in}{1.274952in}}%
\pgfpathlineto{\pgfqpoint{0.529027in}{1.277022in}}%
\pgfpathlineto{\pgfqpoint{0.545086in}{1.280114in}}%
\pgfpathlineto{\pgfqpoint{0.561144in}{1.284567in}}%
\pgfpathlineto{\pgfqpoint{0.577202in}{1.290763in}}%
\pgfpathlineto{\pgfqpoint{0.593260in}{1.299116in}}%
\pgfpathlineto{\pgfqpoint{0.609319in}{1.309965in}}%
\pgfpathlineto{\pgfqpoint{0.625377in}{1.323303in}}%
\pgfpathlineto{\pgfqpoint{0.641435in}{1.338845in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{1.356281in}}%
\pgfpathlineto{\pgfqpoint{0.673552in}{1.375016in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.394152in}}%
\pgfpathlineto{\pgfqpoint{0.705669in}{1.412945in}}%
\pgfpathlineto{\pgfqpoint{0.721727in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{0.737785in}{1.446358in}}%
\pgfpathlineto{\pgfqpoint{0.753844in}{1.459481in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{1.469785in}}%
\pgfpathlineto{\pgfqpoint{0.785960in}{1.477087in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{1.481373in}}%
\pgfpathlineto{\pgfqpoint{0.818077in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{1.481813in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{1.478477in}}%
\pgfpathlineto{\pgfqpoint{0.866252in}{1.473226in}}%
\pgfpathlineto{\pgfqpoint{0.882310in}{1.466483in}}%
\pgfpathlineto{\pgfqpoint{0.898369in}{1.458587in}}%
\pgfpathlineto{\pgfqpoint{0.914427in}{1.449902in}}%
\pgfpathlineto{\pgfqpoint{0.930485in}{1.440835in}}%
\pgfpathlineto{\pgfqpoint{0.946544in}{1.431590in}}%
\pgfpathlineto{\pgfqpoint{0.962602in}{1.422219in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.412765in}}%
\pgfpathlineto{\pgfqpoint{0.994719in}{1.403237in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{1.393751in}}%
\pgfpathlineto{\pgfqpoint{1.026835in}{1.384555in}}%
\pgfpathlineto{\pgfqpoint{1.042894in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{1.058952in}{1.367403in}}%
\pgfpathlineto{\pgfqpoint{1.075010in}{1.359456in}}%
\pgfpathlineto{\pgfqpoint{1.091068in}{1.351885in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{1.344666in}}%
\pgfpathlineto{\pgfqpoint{1.123185in}{1.337851in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{1.331420in}}%
\pgfpathlineto{\pgfqpoint{1.155302in}{1.325294in}}%
\pgfpathlineto{\pgfqpoint{1.171360in}{1.319421in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{1.313740in}}%
\pgfpathlineto{\pgfqpoint{1.203477in}{1.308246in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{1.303019in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{1.298102in}}%
\pgfpathlineto{\pgfqpoint{1.251652in}{1.293508in}}%
\pgfpathlineto{\pgfqpoint{1.267710in}{1.289278in}}%
\pgfpathlineto{\pgfqpoint{1.283768in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.299827in}{1.281883in}}%
\pgfpathlineto{\pgfqpoint{1.315885in}{1.278727in}}%
\pgfpathlineto{\pgfqpoint{1.331943in}{1.276037in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{1.274004in}}%
\pgfpathlineto{\pgfqpoint{1.364060in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{1.380118in}{1.272641in}}%
\pgfpathlineto{\pgfqpoint{1.396177in}{1.273038in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412235in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{1.273145in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{1.272499in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{1.271723in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{1.268561in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.264971in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{1.262419in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{1.259417in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.256336in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{1.253715in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{1.251894in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{1.250863in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{1.250419in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{1.250393in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{1.250441in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{1.250387in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{1.250229in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{1.250014in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{1.249772in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{1.249502in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{1.248852in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{1.248487in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.248702in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{1.249287in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{1.250265in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{1.251607in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{1.253182in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{1.254813in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{1.256414in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{1.258025in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.259743in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{1.261630in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{1.263641in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{1.265644in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{1.267539in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{1.269267in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{1.270785in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{1.272081in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{1.273169in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{1.274056in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{1.274752in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.275261in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.275578in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{1.275712in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{1.275700in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{1.275588in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{1.275400in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{1.275137in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{1.274792in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{1.274384in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{1.273974in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{1.271927in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{1.270147in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{1.270913in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.273157in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.276178in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{1.280224in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{1.285545in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.292228in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{1.300215in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{1.309378in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{1.319368in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{1.329667in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{1.339928in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{1.349955in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{1.359538in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{1.368515in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{1.376660in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{1.383617in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{1.389181in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{1.393364in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{1.396240in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{1.397936in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{1.398638in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{1.398521in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.397707in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{1.396289in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{1.394350in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{1.391992in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{1.389403in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{1.386796in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{1.384207in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.378136in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{1.374092in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{1.369313in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{1.363985in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{1.358253in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{1.352220in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{1.339716in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{1.327505in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{1.321891in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.311573in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{1.306765in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{1.302198in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{1.297951in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{1.293952in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{1.289948in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{1.285704in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{1.281257in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{1.277045in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{1.278149in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{1.283966in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{1.290566in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{1.297521in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{1.304737in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{1.312364in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.320612in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{1.338708in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{1.347930in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{1.363794in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{1.369206in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{1.372806in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{1.374806in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{1.375390in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{1.374647in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{1.372593in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{1.369328in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{1.365209in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{1.360755in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{1.352159in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{1.348289in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{1.344686in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{1.341197in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.333917in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{1.329953in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{1.325830in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{1.321619in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{1.317423in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{1.313369in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{1.309457in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{1.305546in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.301467in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{1.297136in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{1.288430in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{1.284591in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{1.281285in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{1.278578in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{1.274740in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{1.272103in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.270300in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{1.269490in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{1.269272in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{1.269145in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{1.269276in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{1.269885in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{1.271006in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{1.272378in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{1.272467in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{1.271099in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{1.268668in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{1.267729in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{1.266793in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.265740in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.264608in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{1.263504in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{1.262405in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.261072in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{1.259180in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{1.256603in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{1.253616in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{1.250750in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{1.246941in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{1.246394in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{1.246901in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{1.248512in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{1.251296in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{1.260820in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{1.267691in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{1.275896in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{1.285012in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{1.294371in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.303457in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{1.311926in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{1.319456in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{1.331111in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{1.335086in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{1.337767in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{1.339200in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.339444in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{1.338598in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{1.336880in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{1.331717in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{1.328439in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{1.324704in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{1.320568in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{1.316276in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{1.308460in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.304988in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.301551in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{1.294550in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{1.291378in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{1.288572in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{1.285868in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{1.282912in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{1.279621in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{1.260195in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{1.243488in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{1.225644in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{1.208493in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{1.192624in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.163690in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.150609in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{1.130973in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.125626in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{1.125813in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{1.131909in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{1.142255in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{1.156849in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{1.175081in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{1.195961in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{1.218809in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{1.243119in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{1.268358in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{1.294266in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{1.320539in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{1.346600in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{1.396207in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{1.418399in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.438175in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{1.455564in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{1.470614in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{1.483398in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{1.493877in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{1.501800in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{1.507091in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{1.510026in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.510997in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{1.505240in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{1.501033in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{1.495703in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{1.489154in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{1.481212in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{1.471751in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{1.460705in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{1.447969in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.433596in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.417856in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{1.401072in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{1.383855in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{1.366989in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{1.350665in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{1.334408in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{1.317781in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{1.301101in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{1.285803in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{1.273034in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{1.272855in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{1.273842in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{1.276795in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{1.282379in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{1.291167in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{1.303576in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.319596in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{1.338928in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{1.361291in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.386096in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{1.412367in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{1.439189in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{1.465356in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{1.509936in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{1.539784in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{1.553455in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{1.554448in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{1.551758in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{1.545866in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{1.526927in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{1.515125in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{1.502744in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.490194in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{1.477578in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{1.464926in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{1.452208in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{1.439547in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{1.427266in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{1.404517in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.394250in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{1.384735in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{1.375851in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{1.367503in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{1.359518in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{1.343926in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{1.336119in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{1.320835in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{1.313701in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.306969in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{1.294778in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{1.289318in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{1.284400in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{1.280172in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{1.276841in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{1.274650in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{1.273621in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{1.273433in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373326in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{2.419092in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.272794in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.271642in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.268555in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.266762in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.264917in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.263049in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.261149in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.259206in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.257239in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.255343in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.253672in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.251330in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.250653in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.250245in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.250028in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.249929in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.249929in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.250080in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.250479in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.251203in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.252258in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.253612in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.255244in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.257136in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.259267in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.261622in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.264156in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.266782in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.272009in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.274419in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.276610in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.278598in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.280414in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.282085in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.283606in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.284928in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.286009in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.286816in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.287308in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.287461in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.287286in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.286810in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.286081in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.285189in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.284240in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.282269in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.281135in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.279831in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.278397in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.276949in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.275608in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.269673in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.265008in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.260530in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.257005in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.254695in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.253534in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.253456in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.254558in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.257085in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.261242in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.267000in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.274172in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.282570in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.291894in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.301753in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.311908in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.332484in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.342629in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.352511in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.361883in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.370585in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.378519in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.385531in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.391555in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.396596in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.400629in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.405719in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.406838in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.407060in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.406506in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.405302in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.403503in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.401091in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.398011in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.394203in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.384606in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.378994in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.372957in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.366643in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.360148in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.353589in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.340782in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.334497in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.315571in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.309524in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.303684in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.297748in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.291440in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.278649in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.278380in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.284623in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.291951in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.300006in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.308686in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.318066in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.328255in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.339104in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.350195in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.361154in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.371586in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.381005in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.389121in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.395861in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.405057in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.408604in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.408271in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.406685in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.404048in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.400555in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.396447in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.391995in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.387345in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.382532in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.377551in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.372351in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.366908in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.355439in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.349510in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.343604in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.337755in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.331917in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.326054in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.320130in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.314206in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.308458in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.303029in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.293664in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.289927in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.284000in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.281559in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.279332in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.277281in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.275395in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.273701in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.272283in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.271255in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.270747in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.270876in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.272467in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.271099in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.268668in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.267729in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.266793in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.265740in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.264608in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.263504in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.262405in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.261072in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.259180in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.256603in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.253616in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.250750in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.246941in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.246394in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.246901in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.248512in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.251296in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.260820in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.267691in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.275896in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.285012in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.294371in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.303457in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.311926in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.319456in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.331111in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.335086in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.337767in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.339200in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.339444in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.338598in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.336880in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.331717in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.328439in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.324704in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.320568in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.316276in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.308460in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.304988in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.301551in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.294550in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.291378in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.288572in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.285868in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.282912in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.279621in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.260195in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.243488in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.225644in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.208493in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.192624in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.163690in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.150609in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.130973in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.125626in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.125813in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.131909in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.142255in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.156849in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.175081in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.195961in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.218809in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.243119in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.268358in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.294266in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.320539in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.346600in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.396207in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.418399in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.438175in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.455564in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.470614in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.483398in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.493877in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.501800in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.507091in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.510026in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.510997in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.505240in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.501033in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.495703in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.489154in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.481212in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.471751in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.460705in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.447969in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.433596in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.417856in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.401072in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.383855in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.366989in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.350665in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.334408in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.317781in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.301101in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.285803in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.273034in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.272855in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.273842in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.276795in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.282379in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.291167in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.303576in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.319596in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.338928in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.361291in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.386096in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.412367in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.439189in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.465356in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.509936in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.539784in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.553455in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.554448in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.551758in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.545866in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.526927in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.515125in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.502744in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.490194in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.477578in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.464926in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.452208in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.439547in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.427266in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.404517in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.394250in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.384735in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.375851in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.367503in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.359518in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.343926in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.336119in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.320835in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.313701in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.306969in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.294778in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.289318in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.284400in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.280172in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.276841in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.274650in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.273621in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.273433in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.273631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.419092in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{0.325618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496911in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954573in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954573in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412235in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412235in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0\hspace{1.25em}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266203in, y=0.447571in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{0.724983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266203in, y=0.696048in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{0.973460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266203in, y=0.944524in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.664963in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bm{q}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.508352in}{0.973458in}}%
\pgfpathlineto{\pgfqpoint{0.519794in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.973447in}}%
\pgfpathlineto{\pgfqpoint{0.542677in}{0.973438in}}%
\pgfpathlineto{\pgfqpoint{0.554118in}{0.973428in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{0.577002in}{0.973398in}}%
\pgfpathlineto{\pgfqpoint{0.588443in}{0.973377in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{0.973352in}}%
\pgfpathlineto{\pgfqpoint{0.611326in}{0.973333in}}%
\pgfpathlineto{\pgfqpoint{0.622768in}{0.973317in}}%
\pgfpathlineto{\pgfqpoint{0.634209in}{0.973303in}}%
\pgfpathlineto{\pgfqpoint{0.645651in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{0.657092in}{0.973265in}}%
\pgfpathlineto{\pgfqpoint{0.668534in}{0.973238in}}%
\pgfpathlineto{\pgfqpoint{0.679975in}{0.973218in}}%
\pgfpathlineto{\pgfqpoint{0.691417in}{0.973199in}}%
\pgfpathlineto{\pgfqpoint{0.702858in}{0.973179in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{0.973163in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.737183in}{0.973114in}}%
\pgfpathlineto{\pgfqpoint{0.748625in}{0.973093in}}%
\pgfpathlineto{\pgfqpoint{0.760066in}{0.973062in}}%
\pgfpathlineto{\pgfqpoint{0.771508in}{0.973019in}}%
\pgfpathlineto{\pgfqpoint{0.782950in}{0.972964in}}%
\pgfpathlineto{\pgfqpoint{0.794391in}{0.972897in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{0.972830in}}%
\pgfpathlineto{\pgfqpoint{0.817274in}{0.972752in}}%
\pgfpathlineto{\pgfqpoint{0.828716in}{0.972675in}}%
\pgfpathlineto{\pgfqpoint{0.840157in}{0.972584in}}%
\pgfpathlineto{\pgfqpoint{0.851599in}{0.972491in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{0.972404in}}%
\pgfpathlineto{\pgfqpoint{0.874482in}{0.972334in}}%
\pgfpathlineto{\pgfqpoint{0.885924in}{0.972247in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{0.972177in}}%
\pgfpathlineto{\pgfqpoint{0.908807in}{0.972122in}}%
\pgfpathlineto{\pgfqpoint{0.920248in}{0.972026in}}%
\pgfpathlineto{\pgfqpoint{0.931690in}{0.971999in}}%
\pgfpathlineto{\pgfqpoint{0.943131in}{0.971973in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{0.966014in}{0.971885in}}%
\pgfpathlineto{\pgfqpoint{0.977456in}{0.971868in}}%
\pgfpathlineto{\pgfqpoint{0.988897in}{0.971830in}}%
\pgfpathlineto{\pgfqpoint{1.000339in}{0.971834in}}%
\pgfpathlineto{\pgfqpoint{1.011780in}{0.971826in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{0.971831in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{0.971849in}}%
\pgfpathlineto{\pgfqpoint{1.046105in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{1.057547in}{0.971896in}}%
\pgfpathlineto{\pgfqpoint{1.068989in}{0.971951in}}%
\pgfpathlineto{\pgfqpoint{1.080430in}{0.972005in}}%
\pgfpathlineto{\pgfqpoint{1.091872in}{0.972035in}}%
\pgfpathlineto{\pgfqpoint{1.103313in}{0.972082in}}%
\pgfpathlineto{\pgfqpoint{1.114755in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.126196in}{0.972185in}}%
\pgfpathlineto{\pgfqpoint{1.137638in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{1.149080in}{0.972338in}}%
\pgfpathlineto{\pgfqpoint{1.160521in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{0.972495in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{0.972561in}}%
\pgfpathlineto{\pgfqpoint{1.194846in}{0.972645in}}%
\pgfpathlineto{\pgfqpoint{1.206287in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{1.217729in}{0.972797in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{0.972864in}}%
\pgfpathlineto{\pgfqpoint{1.240612in}{0.972927in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{0.972980in}}%
\pgfpathlineto{\pgfqpoint{1.263495in}{0.973026in}}%
\pgfpathlineto{\pgfqpoint{1.274936in}{0.973067in}}%
\pgfpathlineto{\pgfqpoint{1.286378in}{0.973115in}}%
\pgfpathlineto{\pgfqpoint{1.297819in}{0.973159in}}%
\pgfpathlineto{\pgfqpoint{1.309261in}{0.973200in}}%
\pgfpathlineto{\pgfqpoint{1.320703in}{0.973233in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{0.973267in}}%
\pgfpathlineto{\pgfqpoint{1.343586in}{0.973298in}}%
\pgfpathlineto{\pgfqpoint{1.355027in}{0.973333in}}%
\pgfpathlineto{\pgfqpoint{1.366469in}{0.973367in}}%
\pgfpathlineto{\pgfqpoint{1.377911in}{0.973400in}}%
\pgfpathlineto{\pgfqpoint{1.389352in}{0.973431in}}%
\pgfpathlineto{\pgfqpoint{1.400794in}{0.973452in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.508352in}{0.475812in}}%
\pgfpathlineto{\pgfqpoint{0.519794in}{0.475079in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.474581in}}%
\pgfpathlineto{\pgfqpoint{0.542677in}{0.474033in}}%
\pgfpathlineto{\pgfqpoint{0.554118in}{0.473610in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{0.473073in}}%
\pgfpathlineto{\pgfqpoint{0.577002in}{0.472382in}}%
\pgfpathlineto{\pgfqpoint{0.588443in}{0.471598in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{0.470926in}}%
\pgfpathlineto{\pgfqpoint{0.611326in}{0.470497in}}%
\pgfpathlineto{\pgfqpoint{0.622768in}{0.470174in}}%
\pgfpathlineto{\pgfqpoint{0.634209in}{0.470183in}}%
\pgfpathlineto{\pgfqpoint{0.645651in}{0.470085in}}%
\pgfpathlineto{\pgfqpoint{0.657092in}{0.470161in}}%
\pgfpathlineto{\pgfqpoint{0.668534in}{0.470158in}}%
\pgfpathlineto{\pgfqpoint{0.679975in}{0.470410in}}%
\pgfpathlineto{\pgfqpoint{0.691417in}{0.471003in}}%
\pgfpathlineto{\pgfqpoint{0.702858in}{0.471849in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{0.472661in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{0.473744in}}%
\pgfpathlineto{\pgfqpoint{0.737183in}{0.475170in}}%
\pgfpathlineto{\pgfqpoint{0.748625in}{0.476447in}}%
\pgfpathlineto{\pgfqpoint{0.760066in}{0.477755in}}%
\pgfpathlineto{\pgfqpoint{0.771508in}{0.479110in}}%
\pgfpathlineto{\pgfqpoint{0.782950in}{0.480744in}}%
\pgfpathlineto{\pgfqpoint{0.794391in}{0.482532in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{0.484434in}}%
\pgfpathlineto{\pgfqpoint{0.817274in}{0.486190in}}%
\pgfpathlineto{\pgfqpoint{0.828716in}{0.487831in}}%
\pgfpathlineto{\pgfqpoint{0.840157in}{0.489719in}}%
\pgfpathlineto{\pgfqpoint{0.851599in}{0.491260in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{0.493066in}}%
\pgfpathlineto{\pgfqpoint{0.874482in}{0.494482in}}%
\pgfpathlineto{\pgfqpoint{0.885924in}{0.496266in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{0.497601in}}%
\pgfpathlineto{\pgfqpoint{0.908807in}{0.498790in}}%
\pgfpathlineto{\pgfqpoint{0.920248in}{0.500566in}}%
\pgfpathlineto{\pgfqpoint{0.931690in}{0.501247in}}%
\pgfpathlineto{\pgfqpoint{0.943131in}{0.501983in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{0.503158in}}%
\pgfpathlineto{\pgfqpoint{0.966014in}{0.503561in}}%
\pgfpathlineto{\pgfqpoint{0.977456in}{0.503793in}}%
\pgfpathlineto{\pgfqpoint{0.988897in}{0.504327in}}%
\pgfpathlineto{\pgfqpoint{1.000339in}{0.504150in}}%
\pgfpathlineto{\pgfqpoint{1.011780in}{0.504160in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{0.503966in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{0.503461in}}%
\pgfpathlineto{\pgfqpoint{1.046105in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{1.057547in}{0.502511in}}%
\pgfpathlineto{\pgfqpoint{1.068989in}{0.501684in}}%
\pgfpathlineto{\pgfqpoint{1.080430in}{0.501002in}}%
\pgfpathlineto{\pgfqpoint{1.091872in}{0.500459in}}%
\pgfpathlineto{\pgfqpoint{1.103313in}{0.499682in}}%
\pgfpathlineto{\pgfqpoint{1.114755in}{0.499084in}}%
\pgfpathlineto{\pgfqpoint{1.126196in}{0.498267in}}%
\pgfpathlineto{\pgfqpoint{1.137638in}{0.497270in}}%
\pgfpathlineto{\pgfqpoint{1.149080in}{0.496452in}}%
\pgfpathlineto{\pgfqpoint{1.160521in}{0.495670in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{0.494692in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{1.194846in}{0.492808in}}%
\pgfpathlineto{\pgfqpoint{1.206287in}{0.491688in}}%
\pgfpathlineto{\pgfqpoint{1.217729in}{0.490770in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{0.489882in}}%
\pgfpathlineto{\pgfqpoint{1.240612in}{0.488866in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{0.488051in}}%
\pgfpathlineto{\pgfqpoint{1.263495in}{0.487321in}}%
\pgfpathlineto{\pgfqpoint{1.274936in}{0.486737in}}%
\pgfpathlineto{\pgfqpoint{1.286378in}{0.485962in}}%
\pgfpathlineto{\pgfqpoint{1.297819in}{0.485257in}}%
\pgfpathlineto{\pgfqpoint{1.309261in}{0.484602in}}%
\pgfpathlineto{\pgfqpoint{1.320703in}{0.483837in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{0.483072in}}%
\pgfpathlineto{\pgfqpoint{1.343586in}{0.482502in}}%
\pgfpathlineto{\pgfqpoint{1.355027in}{0.481939in}}%
\pgfpathlineto{\pgfqpoint{1.366469in}{0.481348in}}%
\pgfpathlineto{\pgfqpoint{1.377911in}{0.480533in}}%
\pgfpathlineto{\pgfqpoint{1.389352in}{0.479301in}}%
\pgfpathlineto{\pgfqpoint{1.400794in}{0.477865in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.508352in}{0.475582in}}%
\pgfpathlineto{\pgfqpoint{0.519794in}{0.474738in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.474068in}}%
\pgfpathlineto{\pgfqpoint{0.542677in}{0.473278in}}%
\pgfpathlineto{\pgfqpoint{0.554118in}{0.472402in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{0.471482in}}%
\pgfpathlineto{\pgfqpoint{0.577002in}{0.470511in}}%
\pgfpathlineto{\pgfqpoint{0.588443in}{0.469422in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{0.468218in}}%
\pgfpathlineto{\pgfqpoint{0.611326in}{0.467318in}}%
\pgfpathlineto{\pgfqpoint{0.622768in}{0.466550in}}%
\pgfpathlineto{\pgfqpoint{0.634209in}{0.465778in}}%
\pgfpathlineto{\pgfqpoint{0.645651in}{0.465036in}}%
\pgfpathlineto{\pgfqpoint{0.657092in}{0.464164in}}%
\pgfpathlineto{\pgfqpoint{0.668534in}{0.463173in}}%
\pgfpathlineto{\pgfqpoint{0.679975in}{0.462518in}}%
\pgfpathlineto{\pgfqpoint{0.691417in}{0.461880in}}%
\pgfpathlineto{\pgfqpoint{0.702858in}{0.461386in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{0.461195in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{0.460895in}}%
\pgfpathlineto{\pgfqpoint{0.737183in}{0.460784in}}%
\pgfpathlineto{\pgfqpoint{0.748625in}{0.461030in}}%
\pgfpathlineto{\pgfqpoint{0.760066in}{0.461288in}}%
\pgfpathlineto{\pgfqpoint{0.771508in}{0.461605in}}%
\pgfpathlineto{\pgfqpoint{0.782950in}{0.461892in}}%
\pgfpathlineto{\pgfqpoint{0.794391in}{0.462184in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{0.462679in}}%
\pgfpathlineto{\pgfqpoint{0.817274in}{0.463131in}}%
\pgfpathlineto{\pgfqpoint{0.828716in}{0.463369in}}%
\pgfpathlineto{\pgfqpoint{0.840157in}{0.463547in}}%
\pgfpathlineto{\pgfqpoint{0.851599in}{0.463504in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{0.463219in}}%
\pgfpathlineto{\pgfqpoint{0.874482in}{0.463148in}}%
\pgfpathlineto{\pgfqpoint{0.885924in}{0.462885in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{0.462573in}}%
\pgfpathlineto{\pgfqpoint{0.908807in}{0.462116in}}%
\pgfpathlineto{\pgfqpoint{0.920248in}{0.461415in}}%
\pgfpathlineto{\pgfqpoint{0.931690in}{0.460658in}}%
\pgfpathlineto{\pgfqpoint{0.943131in}{0.459605in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{0.458588in}}%
\pgfpathlineto{\pgfqpoint{0.966014in}{0.457529in}}%
\pgfpathlineto{\pgfqpoint{0.977456in}{0.456261in}}%
\pgfpathlineto{\pgfqpoint{0.988897in}{0.455082in}}%
\pgfpathlineto{\pgfqpoint{1.000339in}{0.454194in}}%
\pgfpathlineto{\pgfqpoint{1.011780in}{0.453183in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{0.452330in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{0.451558in}}%
\pgfpathlineto{\pgfqpoint{1.046105in}{0.450963in}}%
\pgfpathlineto{\pgfqpoint{1.057547in}{0.450556in}}%
\pgfpathlineto{\pgfqpoint{1.068989in}{0.450453in}}%
\pgfpathlineto{\pgfqpoint{1.080430in}{0.450514in}}%
\pgfpathlineto{\pgfqpoint{1.091872in}{0.450290in}}%
\pgfpathlineto{\pgfqpoint{1.103313in}{0.450217in}}%
\pgfpathlineto{\pgfqpoint{1.114755in}{0.450179in}}%
\pgfpathlineto{\pgfqpoint{1.126196in}{0.450443in}}%
\pgfpathlineto{\pgfqpoint{1.137638in}{0.450980in}}%
\pgfpathlineto{\pgfqpoint{1.149080in}{0.451504in}}%
\pgfpathlineto{\pgfqpoint{1.160521in}{0.452115in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{0.452929in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{0.453535in}}%
\pgfpathlineto{\pgfqpoint{1.194846in}{0.454437in}}%
\pgfpathlineto{\pgfqpoint{1.206287in}{0.455282in}}%
\pgfpathlineto{\pgfqpoint{1.217729in}{0.456183in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{0.457044in}}%
\pgfpathlineto{\pgfqpoint{1.240612in}{0.457840in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{0.458559in}}%
\pgfpathlineto{\pgfqpoint{1.263495in}{0.459231in}}%
\pgfpathlineto{\pgfqpoint{1.274936in}{0.459917in}}%
\pgfpathlineto{\pgfqpoint{1.286378in}{0.460833in}}%
\pgfpathlineto{\pgfqpoint{1.297819in}{0.461742in}}%
\pgfpathlineto{\pgfqpoint{1.309261in}{0.462726in}}%
\pgfpathlineto{\pgfqpoint{1.320703in}{0.463463in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{0.464354in}}%
\pgfpathlineto{\pgfqpoint{1.343586in}{0.465362in}}%
\pgfpathlineto{\pgfqpoint{1.355027in}{0.466700in}}%
\pgfpathlineto{\pgfqpoint{1.366469in}{0.468214in}}%
\pgfpathlineto{\pgfqpoint{1.377911in}{0.469926in}}%
\pgfpathlineto{\pgfqpoint{1.389352in}{0.472011in}}%
\pgfpathlineto{\pgfqpoint{1.400794in}{0.474150in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.508352in}{0.477115in}}%
\pgfpathlineto{\pgfqpoint{0.519794in}{0.477774in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.478203in}}%
\pgfpathlineto{\pgfqpoint{0.542677in}{0.478599in}}%
\pgfpathlineto{\pgfqpoint{0.554118in}{0.478874in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{0.479024in}}%
\pgfpathlineto{\pgfqpoint{0.577002in}{0.479412in}}%
\pgfpathlineto{\pgfqpoint{0.588443in}{0.479372in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{0.479120in}}%
\pgfpathlineto{\pgfqpoint{0.611326in}{0.478765in}}%
\pgfpathlineto{\pgfqpoint{0.622768in}{0.478137in}}%
\pgfpathlineto{\pgfqpoint{0.634209in}{0.477298in}}%
\pgfpathlineto{\pgfqpoint{0.645651in}{0.476628in}}%
\pgfpathlineto{\pgfqpoint{0.657092in}{0.476017in}}%
\pgfpathlineto{\pgfqpoint{0.668534in}{0.475096in}}%
\pgfpathlineto{\pgfqpoint{0.679975in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{0.691417in}{0.472678in}}%
\pgfpathlineto{\pgfqpoint{0.702858in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{0.469735in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{0.468220in}}%
\pgfpathlineto{\pgfqpoint{0.737183in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{0.748625in}{0.465325in}}%
\pgfpathlineto{\pgfqpoint{0.760066in}{0.463795in}}%
\pgfpathlineto{\pgfqpoint{0.771508in}{0.462062in}}%
\pgfpathlineto{\pgfqpoint{0.782950in}{0.460353in}}%
\pgfpathlineto{\pgfqpoint{0.794391in}{0.458691in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{0.457235in}}%
\pgfpathlineto{\pgfqpoint{0.817274in}{0.455767in}}%
\pgfpathlineto{\pgfqpoint{0.828716in}{0.454644in}}%
\pgfpathlineto{\pgfqpoint{0.840157in}{0.453554in}}%
\pgfpathlineto{\pgfqpoint{0.851599in}{0.452528in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{0.452077in}}%
\pgfpathlineto{\pgfqpoint{0.874482in}{0.451681in}}%
\pgfpathlineto{\pgfqpoint{0.885924in}{0.451455in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{0.451336in}}%
\pgfpathlineto{\pgfqpoint{0.908807in}{0.451526in}}%
\pgfpathlineto{\pgfqpoint{0.920248in}{0.451687in}}%
\pgfpathlineto{\pgfqpoint{0.931690in}{0.452296in}}%
\pgfpathlineto{\pgfqpoint{0.943131in}{0.453261in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{0.454082in}}%
\pgfpathlineto{\pgfqpoint{0.966014in}{0.454826in}}%
\pgfpathlineto{\pgfqpoint{0.977456in}{0.455883in}}%
\pgfpathlineto{\pgfqpoint{0.988897in}{0.456909in}}%
\pgfpathlineto{\pgfqpoint{1.000339in}{0.457765in}}%
\pgfpathlineto{\pgfqpoint{1.011780in}{0.458847in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{0.459866in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{0.460738in}}%
\pgfpathlineto{\pgfqpoint{1.046105in}{0.461598in}}%
\pgfpathlineto{\pgfqpoint{1.057547in}{0.462304in}}%
\pgfpathlineto{\pgfqpoint{1.068989in}{0.462914in}}%
\pgfpathlineto{\pgfqpoint{1.080430in}{0.463540in}}%
\pgfpathlineto{\pgfqpoint{1.091872in}{0.464157in}}%
\pgfpathlineto{\pgfqpoint{1.103313in}{0.464722in}}%
\pgfpathlineto{\pgfqpoint{1.114755in}{0.465395in}}%
\pgfpathlineto{\pgfqpoint{1.126196in}{0.465895in}}%
\pgfpathlineto{\pgfqpoint{1.137638in}{0.466387in}}%
\pgfpathlineto{\pgfqpoint{1.149080in}{0.467013in}}%
\pgfpathlineto{\pgfqpoint{1.160521in}{0.467588in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{0.468057in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{0.468580in}}%
\pgfpathlineto{\pgfqpoint{1.194846in}{0.469002in}}%
\pgfpathlineto{\pgfqpoint{1.206287in}{0.469568in}}%
\pgfpathlineto{\pgfqpoint{1.217729in}{0.470029in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{0.470659in}}%
\pgfpathlineto{\pgfqpoint{1.240612in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{1.252053in}{0.471875in}}%
\pgfpathlineto{\pgfqpoint{1.263495in}{0.472567in}}%
\pgfpathlineto{\pgfqpoint{1.274936in}{0.473268in}}%
\pgfpathlineto{\pgfqpoint{1.286378in}{0.473876in}}%
\pgfpathlineto{\pgfqpoint{1.297819in}{0.474419in}}%
\pgfpathlineto{\pgfqpoint{1.309261in}{0.474916in}}%
\pgfpathlineto{\pgfqpoint{1.320703in}{0.475631in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{0.476250in}}%
\pgfpathlineto{\pgfqpoint{1.343586in}{0.476546in}}%
\pgfpathlineto{\pgfqpoint{1.355027in}{0.476721in}}%
\pgfpathlineto{\pgfqpoint{1.366469in}{0.476852in}}%
\pgfpathlineto{\pgfqpoint{1.377911in}{0.476786in}}%
\pgfpathlineto{\pgfqpoint{1.389352in}{0.476669in}}%
\pgfpathlineto{\pgfqpoint{1.400794in}{0.476592in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.504292in}{0.973455in}}%
\pgfpathlineto{\pgfqpoint{0.511674in}{0.973436in}}%
\pgfpathlineto{\pgfqpoint{0.519056in}{0.973408in}}%
\pgfpathlineto{\pgfqpoint{0.526437in}{0.973367in}}%
\pgfpathlineto{\pgfqpoint{0.533819in}{0.973315in}}%
\pgfpathlineto{\pgfqpoint{0.541201in}{0.973236in}}%
\pgfpathlineto{\pgfqpoint{0.548582in}{0.973159in}}%
\pgfpathlineto{\pgfqpoint{0.555964in}{0.973054in}}%
\pgfpathlineto{\pgfqpoint{0.563346in}{0.972966in}}%
\pgfpathlineto{\pgfqpoint{0.570727in}{0.972849in}}%
\pgfpathlineto{\pgfqpoint{0.578109in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{0.585491in}{0.972593in}}%
\pgfpathlineto{\pgfqpoint{0.592872in}{0.972475in}}%
\pgfpathlineto{\pgfqpoint{0.600254in}{0.972373in}}%
\pgfpathlineto{\pgfqpoint{0.607635in}{0.972253in}}%
\pgfpathlineto{\pgfqpoint{0.615017in}{0.972112in}}%
\pgfpathlineto{\pgfqpoint{0.622399in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{0.629780in}{0.971806in}}%
\pgfpathlineto{\pgfqpoint{0.637162in}{0.971645in}}%
\pgfpathlineto{\pgfqpoint{0.644544in}{0.971434in}}%
\pgfpathlineto{\pgfqpoint{0.651925in}{0.971195in}}%
\pgfpathlineto{\pgfqpoint{0.659307in}{0.970880in}}%
\pgfpathlineto{\pgfqpoint{0.666689in}{0.970499in}}%
\pgfpathlineto{\pgfqpoint{0.674070in}{0.970026in}}%
\pgfpathlineto{\pgfqpoint{0.681452in}{0.969451in}}%
\pgfpathlineto{\pgfqpoint{0.688834in}{0.968791in}}%
\pgfpathlineto{\pgfqpoint{0.696215in}{0.968045in}}%
\pgfpathlineto{\pgfqpoint{0.703597in}{0.967237in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{0.966316in}}%
\pgfpathlineto{\pgfqpoint{0.718360in}{0.965357in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{0.964311in}}%
\pgfpathlineto{\pgfqpoint{0.733123in}{0.963184in}}%
\pgfpathlineto{\pgfqpoint{0.740505in}{0.962043in}}%
\pgfpathlineto{\pgfqpoint{0.747887in}{0.960996in}}%
\pgfpathlineto{\pgfqpoint{0.755269in}{0.959945in}}%
\pgfpathlineto{\pgfqpoint{0.762650in}{0.959105in}}%
\pgfpathlineto{\pgfqpoint{0.770032in}{0.958441in}}%
\pgfpathlineto{\pgfqpoint{0.777413in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{0.784795in}{0.957423in}}%
\pgfpathlineto{\pgfqpoint{0.792177in}{0.957046in}}%
\pgfpathlineto{\pgfqpoint{0.799558in}{0.956780in}}%
\pgfpathlineto{\pgfqpoint{0.806940in}{0.956670in}}%
\pgfpathlineto{\pgfqpoint{0.814322in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{0.821703in}{0.956820in}}%
\pgfpathlineto{\pgfqpoint{0.829085in}{0.957068in}}%
\pgfpathlineto{\pgfqpoint{0.836466in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{0.843848in}{0.957834in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{0.958271in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{0.958781in}}%
\pgfpathlineto{\pgfqpoint{0.865993in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{0.873375in}{0.959830in}}%
\pgfpathlineto{\pgfqpoint{0.880756in}{0.960400in}}%
\pgfpathlineto{\pgfqpoint{0.888138in}{0.960957in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{0.961496in}}%
\pgfpathlineto{\pgfqpoint{0.902901in}{0.961944in}}%
\pgfpathlineto{\pgfqpoint{0.910283in}{0.962301in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{0.962695in}}%
\pgfpathlineto{\pgfqpoint{0.925047in}{0.962953in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{0.963202in}}%
\pgfpathlineto{\pgfqpoint{0.939810in}{0.963384in}}%
\pgfpathlineto{\pgfqpoint{0.947191in}{0.963488in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{0.963525in}}%
\pgfpathlineto{\pgfqpoint{0.961955in}{0.963605in}}%
\pgfpathlineto{\pgfqpoint{0.969336in}{0.963705in}}%
\pgfpathlineto{\pgfqpoint{0.976718in}{0.963702in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{0.963649in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{0.963529in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.963409in}}%
\pgfpathlineto{\pgfqpoint{1.006244in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{0.963088in}}%
\pgfpathlineto{\pgfqpoint{1.021008in}{0.962915in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{0.962638in}}%
\pgfpathlineto{\pgfqpoint{1.035771in}{0.962465in}}%
\pgfpathlineto{\pgfqpoint{1.043153in}{0.962242in}}%
\pgfpathlineto{\pgfqpoint{1.050534in}{0.961747in}}%
\pgfpathlineto{\pgfqpoint{1.057916in}{0.961381in}}%
\pgfpathlineto{\pgfqpoint{1.065298in}{0.961215in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{1.080061in}{0.960720in}}%
\pgfpathlineto{\pgfqpoint{1.087443in}{0.960553in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{0.960421in}}%
\pgfpathlineto{\pgfqpoint{1.102206in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.109588in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{1.116969in}{0.959950in}}%
\pgfpathlineto{\pgfqpoint{1.124351in}{0.960100in}}%
\pgfpathlineto{\pgfqpoint{1.131733in}{0.960066in}}%
\pgfpathlineto{\pgfqpoint{1.139114in}{0.960178in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{0.959959in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{0.959931in}}%
\pgfpathlineto{\pgfqpoint{1.168641in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{1.176022in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{0.961210in}}%
\pgfpathlineto{\pgfqpoint{1.190786in}{0.961819in}}%
\pgfpathlineto{\pgfqpoint{1.198167in}{0.962133in}}%
\pgfpathlineto{\pgfqpoint{1.205549in}{0.962650in}}%
\pgfpathlineto{\pgfqpoint{1.212931in}{0.963111in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{0.963546in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{0.964130in}}%
\pgfpathlineto{\pgfqpoint{1.235075in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{1.242457in}{0.965206in}}%
\pgfpathlineto{\pgfqpoint{1.249839in}{0.965735in}}%
\pgfpathlineto{\pgfqpoint{1.257221in}{0.966407in}}%
\pgfpathlineto{\pgfqpoint{1.264602in}{0.966946in}}%
\pgfpathlineto{\pgfqpoint{1.271984in}{0.967488in}}%
\pgfpathlineto{\pgfqpoint{1.279366in}{0.968129in}}%
\pgfpathlineto{\pgfqpoint{1.286747in}{0.968655in}}%
\pgfpathlineto{\pgfqpoint{1.294129in}{0.969144in}}%
\pgfpathlineto{\pgfqpoint{1.301510in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{1.308892in}{0.970119in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{0.970607in}}%
\pgfpathlineto{\pgfqpoint{1.323655in}{0.971019in}}%
\pgfpathlineto{\pgfqpoint{1.331037in}{0.971445in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{0.971794in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{0.972409in}}%
\pgfpathlineto{\pgfqpoint{1.360564in}{0.972657in}}%
\pgfpathlineto{\pgfqpoint{1.367945in}{0.972871in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{0.973037in}}%
\pgfpathlineto{\pgfqpoint{1.382708in}{0.973197in}}%
\pgfpathlineto{\pgfqpoint{1.390090in}{0.973312in}}%
\pgfpathlineto{\pgfqpoint{1.397472in}{0.973394in}}%
\pgfpathlineto{\pgfqpoint{1.404854in}{0.973442in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.504292in}{0.474602in}}%
\pgfpathlineto{\pgfqpoint{0.511674in}{0.471955in}}%
\pgfpathlineto{\pgfqpoint{0.519056in}{0.469717in}}%
\pgfpathlineto{\pgfqpoint{0.526437in}{0.467517in}}%
\pgfpathlineto{\pgfqpoint{0.533819in}{0.465273in}}%
\pgfpathlineto{\pgfqpoint{0.541201in}{0.462501in}}%
\pgfpathlineto{\pgfqpoint{0.548582in}{0.460227in}}%
\pgfpathlineto{\pgfqpoint{0.555964in}{0.457540in}}%
\pgfpathlineto{\pgfqpoint{0.563346in}{0.455563in}}%
\pgfpathlineto{\pgfqpoint{0.570727in}{0.453048in}}%
\pgfpathlineto{\pgfqpoint{0.578109in}{0.450577in}}%
\pgfpathlineto{\pgfqpoint{0.585491in}{0.448207in}}%
\pgfpathlineto{\pgfqpoint{0.592872in}{0.446124in}}%
\pgfpathlineto{\pgfqpoint{0.600254in}{0.444507in}}%
\pgfpathlineto{\pgfqpoint{0.607635in}{0.442727in}}%
\pgfpathlineto{\pgfqpoint{0.615017in}{0.440990in}}%
\pgfpathlineto{\pgfqpoint{0.622399in}{0.439385in}}%
\pgfpathlineto{\pgfqpoint{0.629780in}{0.438355in}}%
\pgfpathlineto{\pgfqpoint{0.637162in}{0.437655in}}%
\pgfpathlineto{\pgfqpoint{0.644544in}{0.436883in}}%
\pgfpathlineto{\pgfqpoint{0.651925in}{0.436602in}}%
\pgfpathlineto{\pgfqpoint{0.659307in}{0.436194in}}%
\pgfpathlineto{\pgfqpoint{0.666689in}{0.435964in}}%
\pgfpathlineto{\pgfqpoint{0.674070in}{0.435871in}}%
\pgfpathlineto{\pgfqpoint{0.681452in}{0.435363in}}%
\pgfpathlineto{\pgfqpoint{0.688834in}{0.435368in}}%
\pgfpathlineto{\pgfqpoint{0.696215in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{0.703597in}{0.436056in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{0.436166in}}%
\pgfpathlineto{\pgfqpoint{0.718360in}{0.436672in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{0.436870in}}%
\pgfpathlineto{\pgfqpoint{0.733123in}{0.435204in}}%
\pgfpathlineto{\pgfqpoint{0.740505in}{0.434177in}}%
\pgfpathlineto{\pgfqpoint{0.747887in}{0.432955in}}%
\pgfpathlineto{\pgfqpoint{0.755269in}{0.431635in}}%
\pgfpathlineto{\pgfqpoint{0.762650in}{0.430387in}}%
\pgfpathlineto{\pgfqpoint{0.770032in}{0.429612in}}%
\pgfpathlineto{\pgfqpoint{0.777413in}{0.429108in}}%
\pgfpathlineto{\pgfqpoint{0.784795in}{0.429000in}}%
\pgfpathlineto{\pgfqpoint{0.792177in}{0.429000in}}%
\pgfpathlineto{\pgfqpoint{0.799558in}{0.429377in}}%
\pgfpathlineto{\pgfqpoint{0.806940in}{0.430205in}}%
\pgfpathlineto{\pgfqpoint{0.814322in}{0.431547in}}%
\pgfpathlineto{\pgfqpoint{0.821703in}{0.433483in}}%
\pgfpathlineto{\pgfqpoint{0.829085in}{0.435747in}}%
\pgfpathlineto{\pgfqpoint{0.836466in}{0.438530in}}%
\pgfpathlineto{\pgfqpoint{0.843848in}{0.441788in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{0.445475in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{0.449706in}}%
\pgfpathlineto{\pgfqpoint{0.865993in}{0.454013in}}%
\pgfpathlineto{\pgfqpoint{0.873375in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{0.880756in}{0.464199in}}%
\pgfpathlineto{\pgfqpoint{0.888138in}{0.469742in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{0.475490in}}%
\pgfpathlineto{\pgfqpoint{0.902901in}{0.481438in}}%
\pgfpathlineto{\pgfqpoint{0.910283in}{0.486773in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{0.492276in}}%
\pgfpathlineto{\pgfqpoint{0.925047in}{0.497176in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{0.502837in}}%
\pgfpathlineto{\pgfqpoint{0.939810in}{0.508212in}}%
\pgfpathlineto{\pgfqpoint{0.947191in}{0.513376in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{0.961955in}{0.522289in}}%
\pgfpathlineto{\pgfqpoint{0.969336in}{0.525313in}}%
\pgfpathlineto{\pgfqpoint{0.976718in}{0.528963in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{0.532028in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{0.534577in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.537199in}}%
\pgfpathlineto{\pgfqpoint{1.006244in}{0.539420in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{0.542561in}}%
\pgfpathlineto{\pgfqpoint{1.021008in}{0.544887in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{0.547588in}}%
\pgfpathlineto{\pgfqpoint{1.035771in}{0.549427in}}%
\pgfpathlineto{\pgfqpoint{1.043153in}{0.551449in}}%
\pgfpathlineto{\pgfqpoint{1.050534in}{0.554633in}}%
\pgfpathlineto{\pgfqpoint{1.057916in}{0.556898in}}%
\pgfpathlineto{\pgfqpoint{1.065298in}{0.558396in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{1.080061in}{0.562165in}}%
\pgfpathlineto{\pgfqpoint{1.087443in}{0.563748in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{0.565351in}}%
\pgfpathlineto{\pgfqpoint{1.102206in}{0.567146in}}%
\pgfpathlineto{\pgfqpoint{1.109588in}{0.568487in}}%
\pgfpathlineto{\pgfqpoint{1.116969in}{0.570268in}}%
\pgfpathlineto{\pgfqpoint{1.124351in}{0.570214in}}%
\pgfpathlineto{\pgfqpoint{1.131733in}{0.571585in}}%
\pgfpathlineto{\pgfqpoint{1.139114in}{0.571907in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{0.573238in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{0.574310in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{0.575061in}}%
\pgfpathlineto{\pgfqpoint{1.168641in}{0.574842in}}%
\pgfpathlineto{\pgfqpoint{1.176022in}{0.573001in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{0.572017in}}%
\pgfpathlineto{\pgfqpoint{1.190786in}{0.570071in}}%
\pgfpathlineto{\pgfqpoint{1.198167in}{0.569484in}}%
\pgfpathlineto{\pgfqpoint{1.205549in}{0.567733in}}%
\pgfpathlineto{\pgfqpoint{1.212931in}{0.566203in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{0.564630in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{0.562246in}}%
\pgfpathlineto{\pgfqpoint{1.235075in}{0.560714in}}%
\pgfpathlineto{\pgfqpoint{1.242457in}{0.557962in}}%
\pgfpathlineto{\pgfqpoint{1.249839in}{0.555610in}}%
\pgfpathlineto{\pgfqpoint{1.257221in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.264602in}{0.549500in}}%
\pgfpathlineto{\pgfqpoint{1.271984in}{0.546569in}}%
\pgfpathlineto{\pgfqpoint{1.279366in}{0.542574in}}%
\pgfpathlineto{\pgfqpoint{1.286747in}{0.539287in}}%
\pgfpathlineto{\pgfqpoint{1.294129in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{1.301510in}{0.532288in}}%
\pgfpathlineto{\pgfqpoint{1.308892in}{0.528659in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{0.524515in}}%
\pgfpathlineto{\pgfqpoint{1.323655in}{0.520732in}}%
\pgfpathlineto{\pgfqpoint{1.331037in}{0.516375in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{0.512491in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{0.508971in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{0.504907in}}%
\pgfpathlineto{\pgfqpoint{1.360564in}{0.501288in}}%
\pgfpathlineto{\pgfqpoint{1.367945in}{0.497598in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{0.494380in}}%
\pgfpathlineto{\pgfqpoint{1.382708in}{0.490544in}}%
\pgfpathlineto{\pgfqpoint{1.390090in}{0.486927in}}%
\pgfpathlineto{\pgfqpoint{1.397472in}{0.483437in}}%
\pgfpathlineto{\pgfqpoint{1.404854in}{0.480045in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.504292in}{0.475978in}}%
\pgfpathlineto{\pgfqpoint{0.511674in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{0.519056in}{0.474974in}}%
\pgfpathlineto{\pgfqpoint{0.526437in}{0.474258in}}%
\pgfpathlineto{\pgfqpoint{0.533819in}{0.473724in}}%
\pgfpathlineto{\pgfqpoint{0.541201in}{0.473104in}}%
\pgfpathlineto{\pgfqpoint{0.548582in}{0.472536in}}%
\pgfpathlineto{\pgfqpoint{0.555964in}{0.472128in}}%
\pgfpathlineto{\pgfqpoint{0.563346in}{0.471460in}}%
\pgfpathlineto{\pgfqpoint{0.570727in}{0.471028in}}%
\pgfpathlineto{\pgfqpoint{0.578109in}{0.470359in}}%
\pgfpathlineto{\pgfqpoint{0.585491in}{0.469995in}}%
\pgfpathlineto{\pgfqpoint{0.592872in}{0.469702in}}%
\pgfpathlineto{\pgfqpoint{0.600254in}{0.469192in}}%
\pgfpathlineto{\pgfqpoint{0.607635in}{0.469068in}}%
\pgfpathlineto{\pgfqpoint{0.615017in}{0.468455in}}%
\pgfpathlineto{\pgfqpoint{0.622399in}{0.467814in}}%
\pgfpathlineto{\pgfqpoint{0.629780in}{0.467367in}}%
\pgfpathlineto{\pgfqpoint{0.637162in}{0.467086in}}%
\pgfpathlineto{\pgfqpoint{0.644544in}{0.467096in}}%
\pgfpathlineto{\pgfqpoint{0.651925in}{0.467189in}}%
\pgfpathlineto{\pgfqpoint{0.659307in}{0.467434in}}%
\pgfpathlineto{\pgfqpoint{0.666689in}{0.467894in}}%
\pgfpathlineto{\pgfqpoint{0.674070in}{0.468328in}}%
\pgfpathlineto{\pgfqpoint{0.681452in}{0.468818in}}%
\pgfpathlineto{\pgfqpoint{0.688834in}{0.469425in}}%
\pgfpathlineto{\pgfqpoint{0.696215in}{0.470097in}}%
\pgfpathlineto{\pgfqpoint{0.703597in}{0.470621in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.718360in}{0.471807in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{0.472347in}}%
\pgfpathlineto{\pgfqpoint{0.733123in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{0.740505in}{0.474045in}}%
\pgfpathlineto{\pgfqpoint{0.747887in}{0.474683in}}%
\pgfpathlineto{\pgfqpoint{0.755269in}{0.475286in}}%
\pgfpathlineto{\pgfqpoint{0.762650in}{0.475580in}}%
\pgfpathlineto{\pgfqpoint{0.770032in}{0.475740in}}%
\pgfpathlineto{\pgfqpoint{0.777413in}{0.475740in}}%
\pgfpathlineto{\pgfqpoint{0.784795in}{0.475782in}}%
\pgfpathlineto{\pgfqpoint{0.792177in}{0.476114in}}%
\pgfpathlineto{\pgfqpoint{0.799558in}{0.476226in}}%
\pgfpathlineto{\pgfqpoint{0.806940in}{0.476296in}}%
\pgfpathlineto{\pgfqpoint{0.814322in}{0.475983in}}%
\pgfpathlineto{\pgfqpoint{0.821703in}{0.475795in}}%
\pgfpathlineto{\pgfqpoint{0.829085in}{0.476020in}}%
\pgfpathlineto{\pgfqpoint{0.836466in}{0.475843in}}%
\pgfpathlineto{\pgfqpoint{0.843848in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{0.476654in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{0.476910in}}%
\pgfpathlineto{\pgfqpoint{0.865993in}{0.477727in}}%
\pgfpathlineto{\pgfqpoint{0.873375in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{0.880756in}{0.478523in}}%
\pgfpathlineto{\pgfqpoint{0.888138in}{0.479366in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{0.480138in}}%
\pgfpathlineto{\pgfqpoint{0.902901in}{0.480867in}}%
\pgfpathlineto{\pgfqpoint{0.910283in}{0.481396in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{0.481440in}}%
\pgfpathlineto{\pgfqpoint{0.925047in}{0.482139in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{0.482456in}}%
\pgfpathlineto{\pgfqpoint{0.939810in}{0.483052in}}%
\pgfpathlineto{\pgfqpoint{0.947191in}{0.483497in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{0.483968in}}%
\pgfpathlineto{\pgfqpoint{0.961955in}{0.483368in}}%
\pgfpathlineto{\pgfqpoint{0.969336in}{0.482286in}}%
\pgfpathlineto{\pgfqpoint{0.976718in}{0.480721in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{0.479246in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{0.478018in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.476678in}}%
\pgfpathlineto{\pgfqpoint{1.006244in}{0.475365in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{0.473937in}}%
\pgfpathlineto{\pgfqpoint{1.021008in}{0.473059in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{0.471927in}}%
\pgfpathlineto{\pgfqpoint{1.035771in}{0.470838in}}%
\pgfpathlineto{\pgfqpoint{1.043153in}{0.469738in}}%
\pgfpathlineto{\pgfqpoint{1.050534in}{0.468932in}}%
\pgfpathlineto{\pgfqpoint{1.057916in}{0.468427in}}%
\pgfpathlineto{\pgfqpoint{1.065298in}{0.468166in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{0.467965in}}%
\pgfpathlineto{\pgfqpoint{1.080061in}{0.468145in}}%
\pgfpathlineto{\pgfqpoint{1.087443in}{0.468507in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{0.469193in}}%
\pgfpathlineto{\pgfqpoint{1.102206in}{0.470136in}}%
\pgfpathlineto{\pgfqpoint{1.109588in}{0.469782in}}%
\pgfpathlineto{\pgfqpoint{1.116969in}{0.469838in}}%
\pgfpathlineto{\pgfqpoint{1.124351in}{0.470714in}}%
\pgfpathlineto{\pgfqpoint{1.131733in}{0.470695in}}%
\pgfpathlineto{\pgfqpoint{1.139114in}{0.471023in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{0.471326in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{0.471967in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{0.472356in}}%
\pgfpathlineto{\pgfqpoint{1.168641in}{0.472787in}}%
\pgfpathlineto{\pgfqpoint{1.176022in}{0.473173in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{0.472600in}}%
\pgfpathlineto{\pgfqpoint{1.190786in}{0.472942in}}%
\pgfpathlineto{\pgfqpoint{1.198167in}{0.473652in}}%
\pgfpathlineto{\pgfqpoint{1.205549in}{0.473920in}}%
\pgfpathlineto{\pgfqpoint{1.212931in}{0.474391in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{0.474893in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{0.475057in}}%
\pgfpathlineto{\pgfqpoint{1.235075in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.242457in}{0.475118in}}%
\pgfpathlineto{\pgfqpoint{1.249839in}{0.474842in}}%
\pgfpathlineto{\pgfqpoint{1.257221in}{0.474467in}}%
\pgfpathlineto{\pgfqpoint{1.264602in}{0.474164in}}%
\pgfpathlineto{\pgfqpoint{1.271984in}{0.473828in}}%
\pgfpathlineto{\pgfqpoint{1.279366in}{0.473912in}}%
\pgfpathlineto{\pgfqpoint{1.286747in}{0.473788in}}%
\pgfpathlineto{\pgfqpoint{1.294129in}{0.473566in}}%
\pgfpathlineto{\pgfqpoint{1.301510in}{0.473410in}}%
\pgfpathlineto{\pgfqpoint{1.308892in}{0.473319in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{0.473328in}}%
\pgfpathlineto{\pgfqpoint{1.323655in}{0.473144in}}%
\pgfpathlineto{\pgfqpoint{1.331037in}{0.473201in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{0.473277in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{0.473149in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{0.473005in}}%
\pgfpathlineto{\pgfqpoint{1.360564in}{0.473345in}}%
\pgfpathlineto{\pgfqpoint{1.367945in}{0.473853in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{0.474157in}}%
\pgfpathlineto{\pgfqpoint{1.382708in}{0.474548in}}%
\pgfpathlineto{\pgfqpoint{1.390090in}{0.474976in}}%
\pgfpathlineto{\pgfqpoint{1.397472in}{0.475506in}}%
\pgfpathlineto{\pgfqpoint{1.404854in}{0.475981in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.504292in}{0.476803in}}%
\pgfpathlineto{\pgfqpoint{0.511674in}{0.477459in}}%
\pgfpathlineto{\pgfqpoint{0.519056in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.526437in}{0.478950in}}%
\pgfpathlineto{\pgfqpoint{0.533819in}{0.479658in}}%
\pgfpathlineto{\pgfqpoint{0.541201in}{0.480351in}}%
\pgfpathlineto{\pgfqpoint{0.548582in}{0.480761in}}%
\pgfpathlineto{\pgfqpoint{0.555964in}{0.481352in}}%
\pgfpathlineto{\pgfqpoint{0.563346in}{0.481594in}}%
\pgfpathlineto{\pgfqpoint{0.570727in}{0.481648in}}%
\pgfpathlineto{\pgfqpoint{0.578109in}{0.481180in}}%
\pgfpathlineto{\pgfqpoint{0.585491in}{0.480633in}}%
\pgfpathlineto{\pgfqpoint{0.592872in}{0.479409in}}%
\pgfpathlineto{\pgfqpoint{0.600254in}{0.477692in}}%
\pgfpathlineto{\pgfqpoint{0.607635in}{0.475533in}}%
\pgfpathlineto{\pgfqpoint{0.615017in}{0.473155in}}%
\pgfpathlineto{\pgfqpoint{0.622399in}{0.470086in}}%
\pgfpathlineto{\pgfqpoint{0.629780in}{0.466446in}}%
\pgfpathlineto{\pgfqpoint{0.637162in}{0.462281in}}%
\pgfpathlineto{\pgfqpoint{0.644544in}{0.457786in}}%
\pgfpathlineto{\pgfqpoint{0.651925in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{0.659307in}{0.447361in}}%
\pgfpathlineto{\pgfqpoint{0.666689in}{0.441640in}}%
\pgfpathlineto{\pgfqpoint{0.674070in}{0.435481in}}%
\pgfpathlineto{\pgfqpoint{0.681452in}{0.429430in}}%
\pgfpathlineto{\pgfqpoint{0.688834in}{0.422881in}}%
\pgfpathlineto{\pgfqpoint{0.696215in}{0.416309in}}%
\pgfpathlineto{\pgfqpoint{0.703597in}{0.409608in}}%
\pgfpathlineto{\pgfqpoint{0.710979in}{0.403062in}}%
\pgfpathlineto{\pgfqpoint{0.718360in}{0.396641in}}%
\pgfpathlineto{\pgfqpoint{0.725742in}{0.390364in}}%
\pgfpathlineto{\pgfqpoint{0.733123in}{0.384908in}}%
\pgfpathlineto{\pgfqpoint{0.740505in}{0.379458in}}%
\pgfpathlineto{\pgfqpoint{0.747887in}{0.374858in}}%
\pgfpathlineto{\pgfqpoint{0.755269in}{0.370511in}}%
\pgfpathlineto{\pgfqpoint{0.762650in}{0.367266in}}%
\pgfpathlineto{\pgfqpoint{0.770032in}{0.364695in}}%
\pgfpathlineto{\pgfqpoint{0.777413in}{0.362545in}}%
\pgfpathlineto{\pgfqpoint{0.784795in}{0.360643in}}%
\pgfpathlineto{\pgfqpoint{0.792177in}{0.359089in}}%
\pgfpathlineto{\pgfqpoint{0.799558in}{0.357856in}}%
\pgfpathlineto{\pgfqpoint{0.806940in}{0.357087in}}%
\pgfpathlineto{\pgfqpoint{0.814322in}{0.356558in}}%
\pgfpathlineto{\pgfqpoint{0.821703in}{0.356467in}}%
\pgfpathlineto{\pgfqpoint{0.829085in}{0.356668in}}%
\pgfpathlineto{\pgfqpoint{0.836466in}{0.357174in}}%
\pgfpathlineto{\pgfqpoint{0.843848in}{0.357844in}}%
\pgfpathlineto{\pgfqpoint{0.851230in}{0.358599in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{0.359650in}}%
\pgfpathlineto{\pgfqpoint{0.865993in}{0.360775in}}%
\pgfpathlineto{\pgfqpoint{0.873375in}{0.362253in}}%
\pgfpathlineto{\pgfqpoint{0.880756in}{0.364018in}}%
\pgfpathlineto{\pgfqpoint{0.888138in}{0.365981in}}%
\pgfpathlineto{\pgfqpoint{0.895520in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{0.902901in}{0.370350in}}%
\pgfpathlineto{\pgfqpoint{0.910283in}{0.372407in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{0.374969in}}%
\pgfpathlineto{\pgfqpoint{0.925047in}{0.377142in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{0.379752in}}%
\pgfpathlineto{\pgfqpoint{0.939810in}{0.382357in}}%
\pgfpathlineto{\pgfqpoint{0.947191in}{0.384839in}}%
\pgfpathlineto{\pgfqpoint{0.954573in}{0.387185in}}%
\pgfpathlineto{\pgfqpoint{0.961955in}{0.389593in}}%
\pgfpathlineto{\pgfqpoint{0.969336in}{0.391746in}}%
\pgfpathlineto{\pgfqpoint{0.976718in}{0.393844in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{0.395489in}}%
\pgfpathlineto{\pgfqpoint{0.991481in}{0.396524in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.397740in}}%
\pgfpathlineto{\pgfqpoint{1.006244in}{0.398833in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{0.400145in}}%
\pgfpathlineto{\pgfqpoint{1.021008in}{0.401130in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{0.401909in}}%
\pgfpathlineto{\pgfqpoint{1.035771in}{0.402636in}}%
\pgfpathlineto{\pgfqpoint{1.043153in}{0.403288in}}%
\pgfpathlineto{\pgfqpoint{1.050534in}{0.403414in}}%
\pgfpathlineto{\pgfqpoint{1.057916in}{0.403497in}}%
\pgfpathlineto{\pgfqpoint{1.065298in}{0.404088in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{0.404534in}}%
\pgfpathlineto{\pgfqpoint{1.080061in}{0.405148in}}%
\pgfpathlineto{\pgfqpoint{1.087443in}{0.405895in}}%
\pgfpathlineto{\pgfqpoint{1.094824in}{0.406923in}}%
\pgfpathlineto{\pgfqpoint{1.102206in}{0.407719in}}%
\pgfpathlineto{\pgfqpoint{1.109588in}{0.408996in}}%
\pgfpathlineto{\pgfqpoint{1.116969in}{0.410107in}}%
\pgfpathlineto{\pgfqpoint{1.124351in}{0.411050in}}%
\pgfpathlineto{\pgfqpoint{1.131733in}{0.412801in}}%
\pgfpathlineto{\pgfqpoint{1.139114in}{0.414114in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{0.415289in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{0.416091in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{0.417069in}}%
\pgfpathlineto{\pgfqpoint{1.168641in}{0.418523in}}%
\pgfpathlineto{\pgfqpoint{1.176022in}{0.420222in}}%
\pgfpathlineto{\pgfqpoint{1.183404in}{0.422776in}}%
\pgfpathlineto{\pgfqpoint{1.190786in}{0.424862in}}%
\pgfpathlineto{\pgfqpoint{1.198167in}{0.426747in}}%
\pgfpathlineto{\pgfqpoint{1.205549in}{0.428573in}}%
\pgfpathlineto{\pgfqpoint{1.212931in}{0.430374in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{0.431942in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{0.433698in}}%
\pgfpathlineto{\pgfqpoint{1.235075in}{0.435924in}}%
\pgfpathlineto{\pgfqpoint{1.242457in}{0.437800in}}%
\pgfpathlineto{\pgfqpoint{1.249839in}{0.439660in}}%
\pgfpathlineto{\pgfqpoint{1.257221in}{0.441392in}}%
\pgfpathlineto{\pgfqpoint{1.264602in}{0.443380in}}%
\pgfpathlineto{\pgfqpoint{1.271984in}{0.445138in}}%
\pgfpathlineto{\pgfqpoint{1.279366in}{0.446540in}}%
\pgfpathlineto{\pgfqpoint{1.286747in}{0.448166in}}%
\pgfpathlineto{\pgfqpoint{1.294129in}{0.449665in}}%
\pgfpathlineto{\pgfqpoint{1.301510in}{0.451023in}}%
\pgfpathlineto{\pgfqpoint{1.308892in}{0.452441in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{0.453883in}}%
\pgfpathlineto{\pgfqpoint{1.323655in}{0.455244in}}%
\pgfpathlineto{\pgfqpoint{1.331037in}{0.456569in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{0.457877in}}%
\pgfpathlineto{\pgfqpoint{1.345801in}{0.459627in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{0.461534in}}%
\pgfpathlineto{\pgfqpoint{1.360564in}{0.463341in}}%
\pgfpathlineto{\pgfqpoint{1.367945in}{0.464979in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{0.466758in}}%
\pgfpathlineto{\pgfqpoint{1.382708in}{0.468736in}}%
\pgfpathlineto{\pgfqpoint{1.390090in}{0.470562in}}%
\pgfpathlineto{\pgfqpoint{1.397472in}{0.472473in}}%
\pgfpathlineto{\pgfqpoint{1.404854in}{0.474408in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.510993in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{0.525074in}{0.973437in}}%
\pgfpathlineto{\pgfqpoint{0.539157in}{0.973414in}}%
\pgfpathlineto{\pgfqpoint{0.553238in}{0.973398in}}%
\pgfpathlineto{\pgfqpoint{0.567320in}{0.973388in}}%
\pgfpathlineto{\pgfqpoint{0.581403in}{0.973358in}}%
\pgfpathlineto{\pgfqpoint{0.595484in}{0.973319in}}%
\pgfpathlineto{\pgfqpoint{0.609566in}{0.973268in}}%
\pgfpathlineto{\pgfqpoint{0.623648in}{0.973197in}}%
\pgfpathlineto{\pgfqpoint{0.637730in}{0.973109in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{0.665894in}{0.972888in}}%
\pgfpathlineto{\pgfqpoint{0.679976in}{0.972764in}}%
\pgfpathlineto{\pgfqpoint{0.694058in}{0.972649in}}%
\pgfpathlineto{\pgfqpoint{0.708139in}{0.972547in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{0.972395in}}%
\pgfpathlineto{\pgfqpoint{0.736303in}{0.972245in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{0.972115in}}%
\pgfpathlineto{\pgfqpoint{0.764467in}{0.971979in}}%
\pgfpathlineto{\pgfqpoint{0.778549in}{0.971840in}}%
\pgfpathlineto{\pgfqpoint{0.792631in}{0.971688in}}%
\pgfpathlineto{\pgfqpoint{0.806713in}{0.971567in}}%
\pgfpathlineto{\pgfqpoint{0.820795in}{0.971379in}}%
\pgfpathlineto{\pgfqpoint{0.834877in}{0.971232in}}%
\pgfpathlineto{\pgfqpoint{0.848958in}{0.971042in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{0.970917in}}%
\pgfpathlineto{\pgfqpoint{0.877122in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{0.891204in}{0.970659in}}%
\pgfpathlineto{\pgfqpoint{0.905286in}{0.970465in}}%
\pgfpathlineto{\pgfqpoint{0.919368in}{0.970380in}}%
\pgfpathlineto{\pgfqpoint{0.933450in}{0.970228in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.961614in}{0.970078in}}%
\pgfpathlineto{\pgfqpoint{0.975696in}{0.969949in}}%
\pgfpathlineto{\pgfqpoint{0.989778in}{0.969892in}}%
\pgfpathlineto{\pgfqpoint{1.003860in}{0.969860in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{0.969854in}}%
\pgfpathlineto{\pgfqpoint{1.032023in}{0.969884in}}%
\pgfpathlineto{\pgfqpoint{1.046106in}{0.969929in}}%
\pgfpathlineto{\pgfqpoint{1.060187in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{1.074269in}{0.970150in}}%
\pgfpathlineto{\pgfqpoint{1.088351in}{0.970274in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.970354in}}%
\pgfpathlineto{\pgfqpoint{1.116515in}{0.970429in}}%
\pgfpathlineto{\pgfqpoint{1.130597in}{0.970559in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{0.970718in}}%
\pgfpathlineto{\pgfqpoint{1.158761in}{0.970815in}}%
\pgfpathlineto{\pgfqpoint{1.172842in}{0.970937in}}%
\pgfpathlineto{\pgfqpoint{1.186925in}{0.971041in}}%
\pgfpathlineto{\pgfqpoint{1.201006in}{0.971089in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{0.971215in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{0.971373in}}%
\pgfpathlineto{\pgfqpoint{1.243252in}{0.971527in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{0.971708in}}%
\pgfpathlineto{\pgfqpoint{1.271416in}{0.971946in}}%
\pgfpathlineto{\pgfqpoint{1.285498in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{1.299580in}{0.972511in}}%
\pgfpathlineto{\pgfqpoint{1.313662in}{0.972770in}}%
\pgfpathlineto{\pgfqpoint{1.327744in}{0.972946in}}%
\pgfpathlineto{\pgfqpoint{1.341826in}{0.973115in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{0.973251in}}%
\pgfpathlineto{\pgfqpoint{1.369990in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{1.384071in}{0.973415in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.510993in}{0.474982in}}%
\pgfpathlineto{\pgfqpoint{0.525074in}{0.473516in}}%
\pgfpathlineto{\pgfqpoint{0.539157in}{0.472581in}}%
\pgfpathlineto{\pgfqpoint{0.553238in}{0.471844in}}%
\pgfpathlineto{\pgfqpoint{0.567320in}{0.471452in}}%
\pgfpathlineto{\pgfqpoint{0.581403in}{0.471251in}}%
\pgfpathlineto{\pgfqpoint{0.595484in}{0.470994in}}%
\pgfpathlineto{\pgfqpoint{0.609566in}{0.471035in}}%
\pgfpathlineto{\pgfqpoint{0.623648in}{0.471380in}}%
\pgfpathlineto{\pgfqpoint{0.637730in}{0.471976in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{0.472758in}}%
\pgfpathlineto{\pgfqpoint{0.665894in}{0.473548in}}%
\pgfpathlineto{\pgfqpoint{0.679976in}{0.474154in}}%
\pgfpathlineto{\pgfqpoint{0.694058in}{0.474576in}}%
\pgfpathlineto{\pgfqpoint{0.708139in}{0.475466in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{0.476174in}}%
\pgfpathlineto{\pgfqpoint{0.736303in}{0.476735in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{0.477496in}}%
\pgfpathlineto{\pgfqpoint{0.764467in}{0.478527in}}%
\pgfpathlineto{\pgfqpoint{0.778549in}{0.479551in}}%
\pgfpathlineto{\pgfqpoint{0.792631in}{0.480696in}}%
\pgfpathlineto{\pgfqpoint{0.806713in}{0.482017in}}%
\pgfpathlineto{\pgfqpoint{0.820795in}{0.483367in}}%
\pgfpathlineto{\pgfqpoint{0.834877in}{0.485124in}}%
\pgfpathlineto{\pgfqpoint{0.848958in}{0.487356in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{0.489897in}}%
\pgfpathlineto{\pgfqpoint{0.877122in}{0.492437in}}%
\pgfpathlineto{\pgfqpoint{0.891204in}{0.495071in}}%
\pgfpathlineto{\pgfqpoint{0.905286in}{0.497600in}}%
\pgfpathlineto{\pgfqpoint{0.919368in}{0.500732in}}%
\pgfpathlineto{\pgfqpoint{0.933450in}{0.503054in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{0.506286in}}%
\pgfpathlineto{\pgfqpoint{0.961614in}{0.509249in}}%
\pgfpathlineto{\pgfqpoint{0.975696in}{0.511618in}}%
\pgfpathlineto{\pgfqpoint{0.989778in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{1.003860in}{0.515885in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{0.517786in}}%
\pgfpathlineto{\pgfqpoint{1.032023in}{0.519075in}}%
\pgfpathlineto{\pgfqpoint{1.046106in}{0.519834in}}%
\pgfpathlineto{\pgfqpoint{1.060187in}{0.520676in}}%
\pgfpathlineto{\pgfqpoint{1.074269in}{0.520820in}}%
\pgfpathlineto{\pgfqpoint{1.088351in}{0.521113in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.521564in}}%
\pgfpathlineto{\pgfqpoint{1.116515in}{0.521918in}}%
\pgfpathlineto{\pgfqpoint{1.130597in}{0.521658in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{0.520929in}}%
\pgfpathlineto{\pgfqpoint{1.158761in}{0.520466in}}%
\pgfpathlineto{\pgfqpoint{1.172842in}{0.519947in}}%
\pgfpathlineto{\pgfqpoint{1.186925in}{0.519608in}}%
\pgfpathlineto{\pgfqpoint{1.201006in}{0.519477in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{0.518383in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{0.517198in}}%
\pgfpathlineto{\pgfqpoint{1.243252in}{0.515654in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{0.514128in}}%
\pgfpathlineto{\pgfqpoint{1.271416in}{0.511642in}}%
\pgfpathlineto{\pgfqpoint{1.285498in}{0.507908in}}%
\pgfpathlineto{\pgfqpoint{1.299580in}{0.504058in}}%
\pgfpathlineto{\pgfqpoint{1.313662in}{0.500228in}}%
\pgfpathlineto{\pgfqpoint{1.327744in}{0.496898in}}%
\pgfpathlineto{\pgfqpoint{1.341826in}{0.493089in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{0.489508in}}%
\pgfpathlineto{\pgfqpoint{1.369990in}{0.485971in}}%
\pgfpathlineto{\pgfqpoint{1.384071in}{0.482490in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{0.479474in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.510993in}{0.476338in}}%
\pgfpathlineto{\pgfqpoint{0.525074in}{0.476118in}}%
\pgfpathlineto{\pgfqpoint{0.539157in}{0.475477in}}%
\pgfpathlineto{\pgfqpoint{0.553238in}{0.474981in}}%
\pgfpathlineto{\pgfqpoint{0.567320in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{0.581403in}{0.474701in}}%
\pgfpathlineto{\pgfqpoint{0.595484in}{0.473415in}}%
\pgfpathlineto{\pgfqpoint{0.609566in}{0.471648in}}%
\pgfpathlineto{\pgfqpoint{0.623648in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{0.637730in}{0.466770in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{0.464318in}}%
\pgfpathlineto{\pgfqpoint{0.665894in}{0.461363in}}%
\pgfpathlineto{\pgfqpoint{0.679976in}{0.458370in}}%
\pgfpathlineto{\pgfqpoint{0.694058in}{0.456054in}}%
\pgfpathlineto{\pgfqpoint{0.708139in}{0.453728in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{0.450924in}}%
\pgfpathlineto{\pgfqpoint{0.736303in}{0.448414in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{0.446174in}}%
\pgfpathlineto{\pgfqpoint{0.764467in}{0.444046in}}%
\pgfpathlineto{\pgfqpoint{0.778549in}{0.442029in}}%
\pgfpathlineto{\pgfqpoint{0.792631in}{0.439895in}}%
\pgfpathlineto{\pgfqpoint{0.806713in}{0.438375in}}%
\pgfpathlineto{\pgfqpoint{0.820795in}{0.436157in}}%
\pgfpathlineto{\pgfqpoint{0.834877in}{0.434728in}}%
\pgfpathlineto{\pgfqpoint{0.848958in}{0.433228in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{0.877122in}{0.432072in}}%
\pgfpathlineto{\pgfqpoint{0.891204in}{0.431779in}}%
\pgfpathlineto{\pgfqpoint{0.905286in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{0.919368in}{0.431335in}}%
\pgfpathlineto{\pgfqpoint{0.933450in}{0.431136in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{0.432064in}}%
\pgfpathlineto{\pgfqpoint{0.961614in}{0.433187in}}%
\pgfpathlineto{\pgfqpoint{0.975696in}{0.433738in}}%
\pgfpathlineto{\pgfqpoint{0.989778in}{0.435162in}}%
\pgfpathlineto{\pgfqpoint{1.003860in}{0.436169in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{0.437713in}}%
\pgfpathlineto{\pgfqpoint{1.032023in}{0.439255in}}%
\pgfpathlineto{\pgfqpoint{1.046106in}{0.440644in}}%
\pgfpathlineto{\pgfqpoint{1.060187in}{0.442415in}}%
\pgfpathlineto{\pgfqpoint{1.074269in}{0.444262in}}%
\pgfpathlineto{\pgfqpoint{1.088351in}{0.446364in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.448008in}}%
\pgfpathlineto{\pgfqpoint{1.116515in}{0.449611in}}%
\pgfpathlineto{\pgfqpoint{1.130597in}{0.451120in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{0.452433in}}%
\pgfpathlineto{\pgfqpoint{1.158761in}{0.453494in}}%
\pgfpathlineto{\pgfqpoint{1.172842in}{0.455049in}}%
\pgfpathlineto{\pgfqpoint{1.186925in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{1.201006in}{0.457812in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{0.458811in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{0.460486in}}%
\pgfpathlineto{\pgfqpoint{1.243252in}{0.461373in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{0.462965in}}%
\pgfpathlineto{\pgfqpoint{1.271416in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{1.285498in}{0.464895in}}%
\pgfpathlineto{\pgfqpoint{1.299580in}{0.465942in}}%
\pgfpathlineto{\pgfqpoint{1.313662in}{0.467989in}}%
\pgfpathlineto{\pgfqpoint{1.327744in}{0.469016in}}%
\pgfpathlineto{\pgfqpoint{1.341826in}{0.469982in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{0.471485in}}%
\pgfpathlineto{\pgfqpoint{1.369990in}{0.472475in}}%
\pgfpathlineto{\pgfqpoint{1.384071in}{0.473949in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.510993in}{0.474592in}}%
\pgfpathlineto{\pgfqpoint{0.525074in}{0.472897in}}%
\pgfpathlineto{\pgfqpoint{0.539157in}{0.471140in}}%
\pgfpathlineto{\pgfqpoint{0.553238in}{0.470385in}}%
\pgfpathlineto{\pgfqpoint{0.567320in}{0.469843in}}%
\pgfpathlineto{\pgfqpoint{0.581403in}{0.468149in}}%
\pgfpathlineto{\pgfqpoint{0.595484in}{0.466535in}}%
\pgfpathlineto{\pgfqpoint{0.609566in}{0.464791in}}%
\pgfpathlineto{\pgfqpoint{0.623648in}{0.463021in}}%
\pgfpathlineto{\pgfqpoint{0.637730in}{0.461249in}}%
\pgfpathlineto{\pgfqpoint{0.651812in}{0.459602in}}%
\pgfpathlineto{\pgfqpoint{0.665894in}{0.458338in}}%
\pgfpathlineto{\pgfqpoint{0.679976in}{0.457634in}}%
\pgfpathlineto{\pgfqpoint{0.694058in}{0.456927in}}%
\pgfpathlineto{\pgfqpoint{0.708139in}{0.456866in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{0.456439in}}%
\pgfpathlineto{\pgfqpoint{0.736303in}{0.456099in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{0.456175in}}%
\pgfpathlineto{\pgfqpoint{0.764467in}{0.456230in}}%
\pgfpathlineto{\pgfqpoint{0.778549in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{0.792631in}{0.456521in}}%
\pgfpathlineto{\pgfqpoint{0.806713in}{0.456678in}}%
\pgfpathlineto{\pgfqpoint{0.820795in}{0.456812in}}%
\pgfpathlineto{\pgfqpoint{0.834877in}{0.456787in}}%
\pgfpathlineto{\pgfqpoint{0.848958in}{0.456351in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{0.456183in}}%
\pgfpathlineto{\pgfqpoint{0.877122in}{0.456052in}}%
\pgfpathlineto{\pgfqpoint{0.891204in}{0.455762in}}%
\pgfpathlineto{\pgfqpoint{0.905286in}{0.455351in}}%
\pgfpathlineto{\pgfqpoint{0.919368in}{0.455925in}}%
\pgfpathlineto{\pgfqpoint{0.933450in}{0.455571in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{0.456282in}}%
\pgfpathlineto{\pgfqpoint{0.961614in}{0.456480in}}%
\pgfpathlineto{\pgfqpoint{0.975696in}{0.456136in}}%
\pgfpathlineto{\pgfqpoint{0.989778in}{0.456502in}}%
\pgfpathlineto{\pgfqpoint{1.003860in}{0.456850in}}%
\pgfpathlineto{\pgfqpoint{1.017942in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{1.032023in}{0.458046in}}%
\pgfpathlineto{\pgfqpoint{1.046106in}{0.458250in}}%
\pgfpathlineto{\pgfqpoint{1.060187in}{0.458985in}}%
\pgfpathlineto{\pgfqpoint{1.074269in}{0.459930in}}%
\pgfpathlineto{\pgfqpoint{1.088351in}{0.460471in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{1.116515in}{0.461772in}}%
\pgfpathlineto{\pgfqpoint{1.130597in}{0.462657in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{0.463693in}}%
\pgfpathlineto{\pgfqpoint{1.158761in}{0.463866in}}%
\pgfpathlineto{\pgfqpoint{1.172842in}{0.464115in}}%
\pgfpathlineto{\pgfqpoint{1.186925in}{0.464455in}}%
\pgfpathlineto{\pgfqpoint{1.201006in}{0.464096in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{0.463885in}}%
\pgfpathlineto{\pgfqpoint{1.229170in}{0.463973in}}%
\pgfpathlineto{\pgfqpoint{1.243252in}{0.464058in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{0.464708in}}%
\pgfpathlineto{\pgfqpoint{1.271416in}{0.465614in}}%
\pgfpathlineto{\pgfqpoint{1.285498in}{0.466611in}}%
\pgfpathlineto{\pgfqpoint{1.299580in}{0.468081in}}%
\pgfpathlineto{\pgfqpoint{1.313662in}{0.469491in}}%
\pgfpathlineto{\pgfqpoint{1.327744in}{0.470344in}}%
\pgfpathlineto{\pgfqpoint{1.341826in}{0.471522in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{0.472850in}}%
\pgfpathlineto{\pgfqpoint{1.369990in}{0.473939in}}%
\pgfpathlineto{\pgfqpoint{1.384071in}{0.474993in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{0.475740in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.504352in}{0.973458in}}%
\pgfpathlineto{\pgfqpoint{0.511794in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{0.519236in}{0.973430in}}%
\pgfpathlineto{\pgfqpoint{0.526677in}{0.973401in}}%
\pgfpathlineto{\pgfqpoint{0.534119in}{0.973364in}}%
\pgfpathlineto{\pgfqpoint{0.541560in}{0.973344in}}%
\pgfpathlineto{\pgfqpoint{0.549002in}{0.973308in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{0.563886in}{0.973235in}}%
\pgfpathlineto{\pgfqpoint{0.571327in}{0.973205in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{0.973178in}}%
\pgfpathlineto{\pgfqpoint{0.586210in}{0.973119in}}%
\pgfpathlineto{\pgfqpoint{0.593652in}{0.973105in}}%
\pgfpathlineto{\pgfqpoint{0.601094in}{0.973063in}}%
\pgfpathlineto{\pgfqpoint{0.608536in}{0.972983in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{0.972842in}}%
\pgfpathlineto{\pgfqpoint{0.623419in}{0.972674in}}%
\pgfpathlineto{\pgfqpoint{0.630860in}{0.972411in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.972014in}}%
\pgfpathlineto{\pgfqpoint{0.645744in}{0.971552in}}%
\pgfpathlineto{\pgfqpoint{0.653186in}{0.970974in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{0.970331in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{0.969577in}}%
\pgfpathlineto{\pgfqpoint{0.675510in}{0.968838in}}%
\pgfpathlineto{\pgfqpoint{0.682952in}{0.968025in}}%
\pgfpathlineto{\pgfqpoint{0.690394in}{0.967112in}}%
\pgfpathlineto{\pgfqpoint{0.697835in}{0.966216in}}%
\pgfpathlineto{\pgfqpoint{0.705277in}{0.965372in}}%
\pgfpathlineto{\pgfqpoint{0.712719in}{0.964646in}}%
\pgfpathlineto{\pgfqpoint{0.720161in}{0.963977in}}%
\pgfpathlineto{\pgfqpoint{0.727602in}{0.963416in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{0.962929in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{0.962203in}}%
\pgfpathlineto{\pgfqpoint{0.757369in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.764811in}{0.961868in}}%
\pgfpathlineto{\pgfqpoint{0.772252in}{0.961876in}}%
\pgfpathlineto{\pgfqpoint{0.779694in}{0.961977in}}%
\pgfpathlineto{\pgfqpoint{0.787135in}{0.962147in}}%
\pgfpathlineto{\pgfqpoint{0.794577in}{0.962387in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{0.962678in}}%
\pgfpathlineto{\pgfqpoint{0.809461in}{0.963015in}}%
\pgfpathlineto{\pgfqpoint{0.816902in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{0.824344in}{0.963715in}}%
\pgfpathlineto{\pgfqpoint{0.831785in}{0.964067in}}%
\pgfpathlineto{\pgfqpoint{0.839227in}{0.964404in}}%
\pgfpathlineto{\pgfqpoint{0.846669in}{0.964710in}}%
\pgfpathlineto{\pgfqpoint{0.854110in}{0.965016in}}%
\pgfpathlineto{\pgfqpoint{0.861552in}{0.965322in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{0.965585in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{0.965774in}}%
\pgfpathlineto{\pgfqpoint{0.883877in}{0.965919in}}%
\pgfpathlineto{\pgfqpoint{0.891319in}{0.966031in}}%
\pgfpathlineto{\pgfqpoint{0.898760in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{0.966028in}}%
\pgfpathlineto{\pgfqpoint{0.913644in}{0.965937in}}%
\pgfpathlineto{\pgfqpoint{0.921086in}{0.965781in}}%
\pgfpathlineto{\pgfqpoint{0.928527in}{0.965631in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{0.965439in}}%
\pgfpathlineto{\pgfqpoint{0.943410in}{0.965221in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{0.964992in}}%
\pgfpathlineto{\pgfqpoint{0.958294in}{0.964739in}}%
\pgfpathlineto{\pgfqpoint{0.965735in}{0.964431in}}%
\pgfpathlineto{\pgfqpoint{0.973177in}{0.964159in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{0.963881in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{0.963436in}}%
\pgfpathlineto{\pgfqpoint{1.002944in}{0.963205in}}%
\pgfpathlineto{\pgfqpoint{1.010385in}{0.963061in}}%
\pgfpathlineto{\pgfqpoint{1.017827in}{0.962942in}}%
\pgfpathlineto{\pgfqpoint{1.025269in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{1.032710in}{0.962684in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{0.962659in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.962684in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{0.962678in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{0.962677in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{0.962773in}}%
\pgfpathlineto{\pgfqpoint{1.077361in}{0.962896in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{0.963050in}}%
\pgfpathlineto{\pgfqpoint{1.092244in}{0.963178in}}%
\pgfpathlineto{\pgfqpoint{1.099685in}{0.963369in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{0.963636in}}%
\pgfpathlineto{\pgfqpoint{1.114569in}{0.963931in}}%
\pgfpathlineto{\pgfqpoint{1.122010in}{0.964190in}}%
\pgfpathlineto{\pgfqpoint{1.129452in}{0.964404in}}%
\pgfpathlineto{\pgfqpoint{1.136894in}{0.964695in}}%
\pgfpathlineto{\pgfqpoint{1.144335in}{0.965023in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.965336in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{0.965620in}}%
\pgfpathlineto{\pgfqpoint{1.166660in}{0.965948in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{0.966389in}}%
\pgfpathlineto{\pgfqpoint{1.181544in}{0.966636in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{0.966947in}}%
\pgfpathlineto{\pgfqpoint{1.196427in}{0.967314in}}%
\pgfpathlineto{\pgfqpoint{1.203869in}{0.967624in}}%
\pgfpathlineto{\pgfqpoint{1.211310in}{0.968028in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{0.968471in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{0.968705in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{0.969091in}}%
\pgfpathlineto{\pgfqpoint{1.241077in}{0.969374in}}%
\pgfpathlineto{\pgfqpoint{1.248519in}{0.969680in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{0.970022in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{0.970319in}}%
\pgfpathlineto{\pgfqpoint{1.270844in}{0.970663in}}%
\pgfpathlineto{\pgfqpoint{1.278285in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{1.285727in}{0.971161in}}%
\pgfpathlineto{\pgfqpoint{1.293169in}{0.971405in}}%
\pgfpathlineto{\pgfqpoint{1.300610in}{0.971678in}}%
\pgfpathlineto{\pgfqpoint{1.308052in}{0.971878in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{0.972063in}}%
\pgfpathlineto{\pgfqpoint{1.322935in}{0.972251in}}%
\pgfpathlineto{\pgfqpoint{1.330377in}{0.972384in}}%
\pgfpathlineto{\pgfqpoint{1.337819in}{0.972552in}}%
\pgfpathlineto{\pgfqpoint{1.345260in}{0.972668in}}%
\pgfpathlineto{\pgfqpoint{1.352702in}{0.972803in}}%
\pgfpathlineto{\pgfqpoint{1.360144in}{0.972943in}}%
\pgfpathlineto{\pgfqpoint{1.367585in}{0.973032in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{0.973165in}}%
\pgfpathlineto{\pgfqpoint{1.382468in}{0.973263in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{0.973357in}}%
\pgfpathlineto{\pgfqpoint{1.397352in}{0.973409in}}%
\pgfpathlineto{\pgfqpoint{1.404794in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.504352in}{0.475368in}}%
\pgfpathlineto{\pgfqpoint{0.511794in}{0.473215in}}%
\pgfpathlineto{\pgfqpoint{0.519236in}{0.471250in}}%
\pgfpathlineto{\pgfqpoint{0.526677in}{0.469107in}}%
\pgfpathlineto{\pgfqpoint{0.534119in}{0.466943in}}%
\pgfpathlineto{\pgfqpoint{0.541560in}{0.465967in}}%
\pgfpathlineto{\pgfqpoint{0.549002in}{0.464395in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{0.462786in}}%
\pgfpathlineto{\pgfqpoint{0.563886in}{0.461557in}}%
\pgfpathlineto{\pgfqpoint{0.571327in}{0.460659in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{0.460045in}}%
\pgfpathlineto{\pgfqpoint{0.586210in}{0.458934in}}%
\pgfpathlineto{\pgfqpoint{0.593652in}{0.459392in}}%
\pgfpathlineto{\pgfqpoint{0.601094in}{0.460038in}}%
\pgfpathlineto{\pgfqpoint{0.608536in}{0.460815in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{0.461440in}}%
\pgfpathlineto{\pgfqpoint{0.623419in}{0.462456in}}%
\pgfpathlineto{\pgfqpoint{0.630860in}{0.463898in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.465367in}}%
\pgfpathlineto{\pgfqpoint{0.645744in}{0.466496in}}%
\pgfpathlineto{\pgfqpoint{0.653186in}{0.467894in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{0.468748in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{0.470604in}}%
\pgfpathlineto{\pgfqpoint{0.675510in}{0.472439in}}%
\pgfpathlineto{\pgfqpoint{0.682952in}{0.474075in}}%
\pgfpathlineto{\pgfqpoint{0.690394in}{0.475798in}}%
\pgfpathlineto{\pgfqpoint{0.697835in}{0.477297in}}%
\pgfpathlineto{\pgfqpoint{0.705277in}{0.478050in}}%
\pgfpathlineto{\pgfqpoint{0.712719in}{0.477930in}}%
\pgfpathlineto{\pgfqpoint{0.720161in}{0.477446in}}%
\pgfpathlineto{\pgfqpoint{0.727602in}{0.476696in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{0.475715in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{0.474717in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{0.473883in}}%
\pgfpathlineto{\pgfqpoint{0.757369in}{0.473141in}}%
\pgfpathlineto{\pgfqpoint{0.764811in}{0.472633in}}%
\pgfpathlineto{\pgfqpoint{0.772252in}{0.472130in}}%
\pgfpathlineto{\pgfqpoint{0.779694in}{0.471886in}}%
\pgfpathlineto{\pgfqpoint{0.787135in}{0.471717in}}%
\pgfpathlineto{\pgfqpoint{0.794577in}{0.471762in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{0.472024in}}%
\pgfpathlineto{\pgfqpoint{0.809461in}{0.472754in}}%
\pgfpathlineto{\pgfqpoint{0.816902in}{0.473775in}}%
\pgfpathlineto{\pgfqpoint{0.824344in}{0.475246in}}%
\pgfpathlineto{\pgfqpoint{0.831785in}{0.477077in}}%
\pgfpathlineto{\pgfqpoint{0.839227in}{0.479208in}}%
\pgfpathlineto{\pgfqpoint{0.846669in}{0.481571in}}%
\pgfpathlineto{\pgfqpoint{0.854110in}{0.484232in}}%
\pgfpathlineto{\pgfqpoint{0.861552in}{0.486927in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{0.489724in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{0.492657in}}%
\pgfpathlineto{\pgfqpoint{0.883877in}{0.495882in}}%
\pgfpathlineto{\pgfqpoint{0.891319in}{0.498985in}}%
\pgfpathlineto{\pgfqpoint{0.898760in}{0.502123in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{0.505446in}}%
\pgfpathlineto{\pgfqpoint{0.913644in}{0.508723in}}%
\pgfpathlineto{\pgfqpoint{0.921086in}{0.512483in}}%
\pgfpathlineto{\pgfqpoint{0.928527in}{0.515821in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{0.519124in}}%
\pgfpathlineto{\pgfqpoint{0.943410in}{0.522265in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{0.525259in}}%
\pgfpathlineto{\pgfqpoint{0.958294in}{0.528270in}}%
\pgfpathlineto{\pgfqpoint{0.965735in}{0.531575in}}%
\pgfpathlineto{\pgfqpoint{0.973177in}{0.534578in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{0.540281in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{0.542964in}}%
\pgfpathlineto{\pgfqpoint{1.002944in}{0.545761in}}%
\pgfpathlineto{\pgfqpoint{1.010385in}{0.548140in}}%
\pgfpathlineto{\pgfqpoint{1.017827in}{0.550266in}}%
\pgfpathlineto{\pgfqpoint{1.025269in}{0.552347in}}%
\pgfpathlineto{\pgfqpoint{1.032710in}{0.554125in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.556340in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{0.557537in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{0.558608in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{0.559178in}}%
\pgfpathlineto{\pgfqpoint{1.077361in}{0.559462in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{0.559699in}}%
\pgfpathlineto{\pgfqpoint{1.092244in}{0.559972in}}%
\pgfpathlineto{\pgfqpoint{1.099685in}{0.559795in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{1.114569in}{0.558748in}}%
\pgfpathlineto{\pgfqpoint{1.122010in}{0.558150in}}%
\pgfpathlineto{\pgfqpoint{1.129452in}{0.557711in}}%
\pgfpathlineto{\pgfqpoint{1.136894in}{0.557169in}}%
\pgfpathlineto{\pgfqpoint{1.144335in}{0.556300in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.555375in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{0.554615in}}%
\pgfpathlineto{\pgfqpoint{1.166660in}{0.553369in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{0.551544in}}%
\pgfpathlineto{\pgfqpoint{1.181544in}{0.550818in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{0.549478in}}%
\pgfpathlineto{\pgfqpoint{1.196427in}{0.547821in}}%
\pgfpathlineto{\pgfqpoint{1.203869in}{0.546396in}}%
\pgfpathlineto{\pgfqpoint{1.211310in}{0.544120in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{0.541445in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{0.540316in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{0.537951in}}%
\pgfpathlineto{\pgfqpoint{1.241077in}{0.536276in}}%
\pgfpathlineto{\pgfqpoint{1.248519in}{0.534173in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{0.529364in}}%
\pgfpathlineto{\pgfqpoint{1.270844in}{0.526474in}}%
\pgfpathlineto{\pgfqpoint{1.278285in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{1.285727in}{0.522118in}}%
\pgfpathlineto{\pgfqpoint{1.293169in}{0.519818in}}%
\pgfpathlineto{\pgfqpoint{1.300610in}{0.516888in}}%
\pgfpathlineto{\pgfqpoint{1.308052in}{0.514548in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{0.512227in}}%
\pgfpathlineto{\pgfqpoint{1.322935in}{0.509731in}}%
\pgfpathlineto{\pgfqpoint{1.330377in}{0.507893in}}%
\pgfpathlineto{\pgfqpoint{1.337819in}{0.505402in}}%
\pgfpathlineto{\pgfqpoint{1.345260in}{0.503688in}}%
\pgfpathlineto{\pgfqpoint{1.352702in}{0.501291in}}%
\pgfpathlineto{\pgfqpoint{1.360144in}{0.498578in}}%
\pgfpathlineto{\pgfqpoint{1.367585in}{0.496612in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{0.493200in}}%
\pgfpathlineto{\pgfqpoint{1.382468in}{0.490157in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{0.486363in}}%
\pgfpathlineto{\pgfqpoint{1.397352in}{0.483475in}}%
\pgfpathlineto{\pgfqpoint{1.404794in}{0.479806in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.504352in}{0.476363in}}%
\pgfpathlineto{\pgfqpoint{0.511794in}{0.476307in}}%
\pgfpathlineto{\pgfqpoint{0.519236in}{0.476541in}}%
\pgfpathlineto{\pgfqpoint{0.526677in}{0.476347in}}%
\pgfpathlineto{\pgfqpoint{0.534119in}{0.476564in}}%
\pgfpathlineto{\pgfqpoint{0.541560in}{0.476345in}}%
\pgfpathlineto{\pgfqpoint{0.549002in}{0.476429in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{0.476452in}}%
\pgfpathlineto{\pgfqpoint{0.563886in}{0.476561in}}%
\pgfpathlineto{\pgfqpoint{0.571327in}{0.476801in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{0.477324in}}%
\pgfpathlineto{\pgfqpoint{0.586210in}{0.478051in}}%
\pgfpathlineto{\pgfqpoint{0.593652in}{0.477539in}}%
\pgfpathlineto{\pgfqpoint{0.601094in}{0.478531in}}%
\pgfpathlineto{\pgfqpoint{0.608536in}{0.479667in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{0.481072in}}%
\pgfpathlineto{\pgfqpoint{0.623419in}{0.481905in}}%
\pgfpathlineto{\pgfqpoint{0.630860in}{0.483023in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.484052in}}%
\pgfpathlineto{\pgfqpoint{0.645744in}{0.485046in}}%
\pgfpathlineto{\pgfqpoint{0.653186in}{0.485965in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{0.486831in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{0.488028in}}%
\pgfpathlineto{\pgfqpoint{0.675510in}{0.489098in}}%
\pgfpathlineto{\pgfqpoint{0.682952in}{0.490140in}}%
\pgfpathlineto{\pgfqpoint{0.690394in}{0.490924in}}%
\pgfpathlineto{\pgfqpoint{0.697835in}{0.491582in}}%
\pgfpathlineto{\pgfqpoint{0.705277in}{0.492368in}}%
\pgfpathlineto{\pgfqpoint{0.712719in}{0.493177in}}%
\pgfpathlineto{\pgfqpoint{0.720161in}{0.494134in}}%
\pgfpathlineto{\pgfqpoint{0.727602in}{0.494984in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{0.495880in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{0.496544in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{0.497059in}}%
\pgfpathlineto{\pgfqpoint{0.757369in}{0.496980in}}%
\pgfpathlineto{\pgfqpoint{0.764811in}{0.496894in}}%
\pgfpathlineto{\pgfqpoint{0.772252in}{0.495935in}}%
\pgfpathlineto{\pgfqpoint{0.779694in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{0.787135in}{0.493340in}}%
\pgfpathlineto{\pgfqpoint{0.794577in}{0.491581in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{0.489562in}}%
\pgfpathlineto{\pgfqpoint{0.809461in}{0.487216in}}%
\pgfpathlineto{\pgfqpoint{0.816902in}{0.484851in}}%
\pgfpathlineto{\pgfqpoint{0.824344in}{0.482421in}}%
\pgfpathlineto{\pgfqpoint{0.831785in}{0.480034in}}%
\pgfpathlineto{\pgfqpoint{0.839227in}{0.477663in}}%
\pgfpathlineto{\pgfqpoint{0.846669in}{0.475395in}}%
\pgfpathlineto{\pgfqpoint{0.854110in}{0.473005in}}%
\pgfpathlineto{\pgfqpoint{0.861552in}{0.470652in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{0.468239in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{0.465388in}}%
\pgfpathlineto{\pgfqpoint{0.883877in}{0.461917in}}%
\pgfpathlineto{\pgfqpoint{0.891319in}{0.458687in}}%
\pgfpathlineto{\pgfqpoint{0.898760in}{0.455323in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{0.451884in}}%
\pgfpathlineto{\pgfqpoint{0.913644in}{0.448770in}}%
\pgfpathlineto{\pgfqpoint{0.921086in}{0.445698in}}%
\pgfpathlineto{\pgfqpoint{0.928527in}{0.443459in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{0.441383in}}%
\pgfpathlineto{\pgfqpoint{0.943410in}{0.438833in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{0.436716in}}%
\pgfpathlineto{\pgfqpoint{0.958294in}{0.435083in}}%
\pgfpathlineto{\pgfqpoint{0.965735in}{0.433573in}}%
\pgfpathlineto{\pgfqpoint{0.973177in}{0.432599in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{0.431595in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{0.431178in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{0.431125in}}%
\pgfpathlineto{\pgfqpoint{1.002944in}{0.430888in}}%
\pgfpathlineto{\pgfqpoint{1.010385in}{0.431098in}}%
\pgfpathlineto{\pgfqpoint{1.017827in}{0.431336in}}%
\pgfpathlineto{\pgfqpoint{1.025269in}{0.431893in}}%
\pgfpathlineto{\pgfqpoint{1.032710in}{0.432077in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{0.432211in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.432884in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{0.433958in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{0.434677in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{0.435473in}}%
\pgfpathlineto{\pgfqpoint{1.077361in}{0.436079in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{0.437003in}}%
\pgfpathlineto{\pgfqpoint{1.092244in}{0.437771in}}%
\pgfpathlineto{\pgfqpoint{1.099685in}{0.438614in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{0.439935in}}%
\pgfpathlineto{\pgfqpoint{1.114569in}{0.440745in}}%
\pgfpathlineto{\pgfqpoint{1.122010in}{0.441382in}}%
\pgfpathlineto{\pgfqpoint{1.129452in}{0.441818in}}%
\pgfpathlineto{\pgfqpoint{1.136894in}{0.443467in}}%
\pgfpathlineto{\pgfqpoint{1.144335in}{0.444903in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.446023in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{0.447167in}}%
\pgfpathlineto{\pgfqpoint{1.166660in}{0.448101in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{0.449599in}}%
\pgfpathlineto{\pgfqpoint{1.181544in}{0.450723in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{0.451594in}}%
\pgfpathlineto{\pgfqpoint{1.196427in}{0.452996in}}%
\pgfpathlineto{\pgfqpoint{1.203869in}{0.454073in}}%
\pgfpathlineto{\pgfqpoint{1.211310in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{0.456207in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{0.457424in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{0.459090in}}%
\pgfpathlineto{\pgfqpoint{1.241077in}{0.460370in}}%
\pgfpathlineto{\pgfqpoint{1.248519in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{0.462640in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{0.463894in}}%
\pgfpathlineto{\pgfqpoint{1.270844in}{0.465394in}}%
\pgfpathlineto{\pgfqpoint{1.278285in}{0.466699in}}%
\pgfpathlineto{\pgfqpoint{1.285727in}{0.467901in}}%
\pgfpathlineto{\pgfqpoint{1.293169in}{0.469024in}}%
\pgfpathlineto{\pgfqpoint{1.300610in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{1.308052in}{0.470014in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{0.470524in}}%
\pgfpathlineto{\pgfqpoint{1.322935in}{0.471698in}}%
\pgfpathlineto{\pgfqpoint{1.330377in}{0.472076in}}%
\pgfpathlineto{\pgfqpoint{1.337819in}{0.472816in}}%
\pgfpathlineto{\pgfqpoint{1.345260in}{0.473501in}}%
\pgfpathlineto{\pgfqpoint{1.352702in}{0.473886in}}%
\pgfpathlineto{\pgfqpoint{1.360144in}{0.475090in}}%
\pgfpathlineto{\pgfqpoint{1.367585in}{0.475737in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{0.475997in}}%
\pgfpathlineto{\pgfqpoint{1.382468in}{0.475904in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{0.475711in}}%
\pgfpathlineto{\pgfqpoint{1.397352in}{0.476034in}}%
\pgfpathlineto{\pgfqpoint{1.404794in}{0.476327in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.504352in}{0.476924in}}%
\pgfpathlineto{\pgfqpoint{0.511794in}{0.477410in}}%
\pgfpathlineto{\pgfqpoint{0.519236in}{0.477945in}}%
\pgfpathlineto{\pgfqpoint{0.526677in}{0.478228in}}%
\pgfpathlineto{\pgfqpoint{0.534119in}{0.478491in}}%
\pgfpathlineto{\pgfqpoint{0.541560in}{0.478408in}}%
\pgfpathlineto{\pgfqpoint{0.549002in}{0.478351in}}%
\pgfpathlineto{\pgfqpoint{0.556444in}{0.477681in}}%
\pgfpathlineto{\pgfqpoint{0.563886in}{0.476661in}}%
\pgfpathlineto{\pgfqpoint{0.571327in}{0.475332in}}%
\pgfpathlineto{\pgfqpoint{0.578769in}{0.473601in}}%
\pgfpathlineto{\pgfqpoint{0.586210in}{0.471309in}}%
\pgfpathlineto{\pgfqpoint{0.593652in}{0.468860in}}%
\pgfpathlineto{\pgfqpoint{0.601094in}{0.465630in}}%
\pgfpathlineto{\pgfqpoint{0.608536in}{0.461776in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{0.457384in}}%
\pgfpathlineto{\pgfqpoint{0.623419in}{0.452978in}}%
\pgfpathlineto{\pgfqpoint{0.630860in}{0.447526in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.441102in}}%
\pgfpathlineto{\pgfqpoint{0.645744in}{0.435039in}}%
\pgfpathlineto{\pgfqpoint{0.653186in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{0.660627in}{0.422350in}}%
\pgfpathlineto{\pgfqpoint{0.668069in}{0.415878in}}%
\pgfpathlineto{\pgfqpoint{0.675510in}{0.410198in}}%
\pgfpathlineto{\pgfqpoint{0.682952in}{0.404534in}}%
\pgfpathlineto{\pgfqpoint{0.690394in}{0.398658in}}%
\pgfpathlineto{\pgfqpoint{0.697835in}{0.393326in}}%
\pgfpathlineto{\pgfqpoint{0.705277in}{0.388651in}}%
\pgfpathlineto{\pgfqpoint{0.712719in}{0.384841in}}%
\pgfpathlineto{\pgfqpoint{0.720161in}{0.381517in}}%
\pgfpathlineto{\pgfqpoint{0.727602in}{0.378833in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{0.376608in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{0.374828in}}%
\pgfpathlineto{\pgfqpoint{0.749927in}{0.373395in}}%
\pgfpathlineto{\pgfqpoint{0.757369in}{0.372363in}}%
\pgfpathlineto{\pgfqpoint{0.764811in}{0.371835in}}%
\pgfpathlineto{\pgfqpoint{0.772252in}{0.371709in}}%
\pgfpathlineto{\pgfqpoint{0.779694in}{0.371963in}}%
\pgfpathlineto{\pgfqpoint{0.787135in}{0.372540in}}%
\pgfpathlineto{\pgfqpoint{0.794577in}{0.373389in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{0.374483in}}%
\pgfpathlineto{\pgfqpoint{0.809461in}{0.375793in}}%
\pgfpathlineto{\pgfqpoint{0.816902in}{0.377193in}}%
\pgfpathlineto{\pgfqpoint{0.824344in}{0.378766in}}%
\pgfpathlineto{\pgfqpoint{0.831785in}{0.380409in}}%
\pgfpathlineto{\pgfqpoint{0.839227in}{0.382118in}}%
\pgfpathlineto{\pgfqpoint{0.846669in}{0.383809in}}%
\pgfpathlineto{\pgfqpoint{0.854110in}{0.385684in}}%
\pgfpathlineto{\pgfqpoint{0.861552in}{0.387743in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{0.389782in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{0.391685in}}%
\pgfpathlineto{\pgfqpoint{0.883877in}{0.393743in}}%
\pgfpathlineto{\pgfqpoint{0.891319in}{0.395848in}}%
\pgfpathlineto{\pgfqpoint{0.898760in}{0.397746in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{0.399779in}}%
\pgfpathlineto{\pgfqpoint{0.913644in}{0.401584in}}%
\pgfpathlineto{\pgfqpoint{0.921086in}{0.403507in}}%
\pgfpathlineto{\pgfqpoint{0.928527in}{0.405219in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{0.406814in}}%
\pgfpathlineto{\pgfqpoint{0.943410in}{0.408633in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{0.410291in}}%
\pgfpathlineto{\pgfqpoint{0.958294in}{0.411726in}}%
\pgfpathlineto{\pgfqpoint{0.965735in}{0.413134in}}%
\pgfpathlineto{\pgfqpoint{0.973177in}{0.414403in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{0.415709in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{0.417028in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{0.418318in}}%
\pgfpathlineto{\pgfqpoint{1.002944in}{0.419851in}}%
\pgfpathlineto{\pgfqpoint{1.010385in}{0.421426in}}%
\pgfpathlineto{\pgfqpoint{1.017827in}{0.423007in}}%
\pgfpathlineto{\pgfqpoint{1.025269in}{0.424231in}}%
\pgfpathlineto{\pgfqpoint{1.032710in}{0.425568in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.428368in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{0.430570in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{0.431905in}}%
\pgfpathlineto{\pgfqpoint{1.077361in}{0.433249in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{0.434600in}}%
\pgfpathlineto{\pgfqpoint{1.092244in}{0.435927in}}%
\pgfpathlineto{\pgfqpoint{1.099685in}{0.437082in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{0.438451in}}%
\pgfpathlineto{\pgfqpoint{1.114569in}{0.439936in}}%
\pgfpathlineto{\pgfqpoint{1.122010in}{0.441469in}}%
\pgfpathlineto{\pgfqpoint{1.129452in}{0.443028in}}%
\pgfpathlineto{\pgfqpoint{1.136894in}{0.444308in}}%
\pgfpathlineto{\pgfqpoint{1.144335in}{0.445720in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.447204in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{0.448775in}}%
\pgfpathlineto{\pgfqpoint{1.166660in}{0.450153in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{0.451552in}}%
\pgfpathlineto{\pgfqpoint{1.181544in}{0.453098in}}%
\pgfpathlineto{\pgfqpoint{1.188985in}{0.454480in}}%
\pgfpathlineto{\pgfqpoint{1.196427in}{0.455725in}}%
\pgfpathlineto{\pgfqpoint{1.203869in}{0.457058in}}%
\pgfpathlineto{\pgfqpoint{1.211310in}{0.458134in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{0.459072in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{0.460154in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{1.241077in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{1.248519in}{0.462710in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{0.463422in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{0.463903in}}%
\pgfpathlineto{\pgfqpoint{1.270844in}{0.464196in}}%
\pgfpathlineto{\pgfqpoint{1.278285in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{1.285727in}{0.465351in}}%
\pgfpathlineto{\pgfqpoint{1.293169in}{0.466218in}}%
\pgfpathlineto{\pgfqpoint{1.300610in}{0.467003in}}%
\pgfpathlineto{\pgfqpoint{1.308052in}{0.467574in}}%
\pgfpathlineto{\pgfqpoint{1.315494in}{0.467867in}}%
\pgfpathlineto{\pgfqpoint{1.322935in}{0.467991in}}%
\pgfpathlineto{\pgfqpoint{1.330377in}{0.468592in}}%
\pgfpathlineto{\pgfqpoint{1.337819in}{0.469241in}}%
\pgfpathlineto{\pgfqpoint{1.345260in}{0.470305in}}%
\pgfpathlineto{\pgfqpoint{1.352702in}{0.470985in}}%
\pgfpathlineto{\pgfqpoint{1.360144in}{0.471633in}}%
\pgfpathlineto{\pgfqpoint{1.367585in}{0.472030in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{0.472764in}}%
\pgfpathlineto{\pgfqpoint{1.382468in}{0.473581in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{1.397352in}{0.475327in}}%
\pgfpathlineto{\pgfqpoint{1.404794in}{0.475965in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.512969in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{0.529027in}{0.973429in}}%
\pgfpathlineto{\pgfqpoint{0.545086in}{0.973387in}}%
\pgfpathlineto{\pgfqpoint{0.561144in}{0.973335in}}%
\pgfpathlineto{\pgfqpoint{0.577202in}{0.973284in}}%
\pgfpathlineto{\pgfqpoint{0.593260in}{0.973233in}}%
\pgfpathlineto{\pgfqpoint{0.609319in}{0.973167in}}%
\pgfpathlineto{\pgfqpoint{0.625377in}{0.973061in}}%
\pgfpathlineto{\pgfqpoint{0.641435in}{0.972887in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{0.972619in}}%
\pgfpathlineto{\pgfqpoint{0.673552in}{0.972240in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{0.971755in}}%
\pgfpathlineto{\pgfqpoint{0.705669in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{0.721727in}{0.970603in}}%
\pgfpathlineto{\pgfqpoint{0.737785in}{0.970051in}}%
\pgfpathlineto{\pgfqpoint{0.753844in}{0.969594in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{0.785960in}{0.969056in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{0.968974in}}%
\pgfpathlineto{\pgfqpoint{0.818077in}{0.968985in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{0.969057in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{0.969162in}}%
\pgfpathlineto{\pgfqpoint{0.866252in}{0.969271in}}%
\pgfpathlineto{\pgfqpoint{0.882310in}{0.969354in}}%
\pgfpathlineto{\pgfqpoint{0.898369in}{0.969389in}}%
\pgfpathlineto{\pgfqpoint{0.914427in}{0.969357in}}%
\pgfpathlineto{\pgfqpoint{0.930485in}{0.969255in}}%
\pgfpathlineto{\pgfqpoint{0.946544in}{0.969098in}}%
\pgfpathlineto{\pgfqpoint{0.962602in}{0.968903in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{0.968687in}}%
\pgfpathlineto{\pgfqpoint{0.994719in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{0.968261in}}%
\pgfpathlineto{\pgfqpoint{1.026835in}{0.968084in}}%
\pgfpathlineto{\pgfqpoint{1.042894in}{0.967952in}}%
\pgfpathlineto{\pgfqpoint{1.058952in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.075010in}{0.967873in}}%
\pgfpathlineto{\pgfqpoint{1.091068in}{0.967936in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{0.968056in}}%
\pgfpathlineto{\pgfqpoint{1.123185in}{0.968217in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{1.155302in}{0.968652in}}%
\pgfpathlineto{\pgfqpoint{1.171360in}{0.968951in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{0.969310in}}%
\pgfpathlineto{\pgfqpoint{1.203477in}{0.969707in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{0.970110in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{0.970508in}}%
\pgfpathlineto{\pgfqpoint{1.251652in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{1.267710in}{0.971336in}}%
\pgfpathlineto{\pgfqpoint{1.283768in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{1.299827in}{0.972173in}}%
\pgfpathlineto{\pgfqpoint{1.315885in}{0.972512in}}%
\pgfpathlineto{\pgfqpoint{1.331943in}{0.972782in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{1.364060in}{0.973204in}}%
\pgfpathlineto{\pgfqpoint{1.380118in}{0.973354in}}%
\pgfpathlineto{\pgfqpoint{1.396177in}{0.973438in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.512969in}{0.474100in}}%
\pgfpathlineto{\pgfqpoint{0.529027in}{0.471191in}}%
\pgfpathlineto{\pgfqpoint{0.545086in}{0.468253in}}%
\pgfpathlineto{\pgfqpoint{0.561144in}{0.465703in}}%
\pgfpathlineto{\pgfqpoint{0.577202in}{0.463710in}}%
\pgfpathlineto{\pgfqpoint{0.593260in}{0.462270in}}%
\pgfpathlineto{\pgfqpoint{0.609319in}{0.461354in}}%
\pgfpathlineto{\pgfqpoint{0.625377in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{0.641435in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.673552in}{0.463183in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{0.464327in}}%
\pgfpathlineto{\pgfqpoint{0.705669in}{0.465177in}}%
\pgfpathlineto{\pgfqpoint{0.721727in}{0.465592in}}%
\pgfpathlineto{\pgfqpoint{0.737785in}{0.465550in}}%
\pgfpathlineto{\pgfqpoint{0.753844in}{0.465199in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{0.464922in}}%
\pgfpathlineto{\pgfqpoint{0.785960in}{0.465229in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{0.466498in}}%
\pgfpathlineto{\pgfqpoint{0.818077in}{0.468839in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{0.472199in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{0.476497in}}%
\pgfpathlineto{\pgfqpoint{0.866252in}{0.481584in}}%
\pgfpathlineto{\pgfqpoint{0.882310in}{0.487248in}}%
\pgfpathlineto{\pgfqpoint{0.898369in}{0.493301in}}%
\pgfpathlineto{\pgfqpoint{0.914427in}{0.499493in}}%
\pgfpathlineto{\pgfqpoint{0.930485in}{0.505492in}}%
\pgfpathlineto{\pgfqpoint{0.946544in}{0.511077in}}%
\pgfpathlineto{\pgfqpoint{0.962602in}{0.516135in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{0.520567in}}%
\pgfpathlineto{\pgfqpoint{0.994719in}{0.524364in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{0.527586in}}%
\pgfpathlineto{\pgfqpoint{1.026835in}{0.530288in}}%
\pgfpathlineto{\pgfqpoint{1.042894in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{1.058952in}{0.534297in}}%
\pgfpathlineto{\pgfqpoint{1.075010in}{0.535606in}}%
\pgfpathlineto{\pgfqpoint{1.091068in}{0.536456in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{0.536917in}}%
\pgfpathlineto{\pgfqpoint{1.123185in}{0.537057in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{0.536878in}}%
\pgfpathlineto{\pgfqpoint{1.155302in}{0.536283in}}%
\pgfpathlineto{\pgfqpoint{1.171360in}{0.535128in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{0.533349in}}%
\pgfpathlineto{\pgfqpoint{1.203477in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{0.528472in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{0.525629in}}%
\pgfpathlineto{\pgfqpoint{1.251652in}{0.522393in}}%
\pgfpathlineto{\pgfqpoint{1.267710in}{0.518561in}}%
\pgfpathlineto{\pgfqpoint{1.283768in}{0.514088in}}%
\pgfpathlineto{\pgfqpoint{1.299827in}{0.509273in}}%
\pgfpathlineto{\pgfqpoint{1.315885in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{1.331943in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{0.495850in}}%
\pgfpathlineto{\pgfqpoint{1.364060in}{0.491073in}}%
\pgfpathlineto{\pgfqpoint{1.380118in}{0.485845in}}%
\pgfpathlineto{\pgfqpoint{1.396177in}{0.480730in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.512969in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{0.529027in}{0.475255in}}%
\pgfpathlineto{\pgfqpoint{0.545086in}{0.474543in}}%
\pgfpathlineto{\pgfqpoint{0.561144in}{0.473882in}}%
\pgfpathlineto{\pgfqpoint{0.577202in}{0.473276in}}%
\pgfpathlineto{\pgfqpoint{0.593260in}{0.472680in}}%
\pgfpathlineto{\pgfqpoint{0.609319in}{0.472059in}}%
\pgfpathlineto{\pgfqpoint{0.625377in}{0.471427in}}%
\pgfpathlineto{\pgfqpoint{0.641435in}{0.470840in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{0.470351in}}%
\pgfpathlineto{\pgfqpoint{0.673552in}{0.470002in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{0.469821in}}%
\pgfpathlineto{\pgfqpoint{0.705669in}{0.469798in}}%
\pgfpathlineto{\pgfqpoint{0.721727in}{0.469862in}}%
\pgfpathlineto{\pgfqpoint{0.737785in}{0.469891in}}%
\pgfpathlineto{\pgfqpoint{0.753844in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{0.469273in}}%
\pgfpathlineto{\pgfqpoint{0.785960in}{0.468333in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{0.466913in}}%
\pgfpathlineto{\pgfqpoint{0.818077in}{0.465205in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{0.463510in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{0.461992in}}%
\pgfpathlineto{\pgfqpoint{0.866252in}{0.460598in}}%
\pgfpathlineto{\pgfqpoint{0.882310in}{0.459170in}}%
\pgfpathlineto{\pgfqpoint{0.898369in}{0.457609in}}%
\pgfpathlineto{\pgfqpoint{0.914427in}{0.455983in}}%
\pgfpathlineto{\pgfqpoint{0.930485in}{0.454460in}}%
\pgfpathlineto{\pgfqpoint{0.946544in}{0.453140in}}%
\pgfpathlineto{\pgfqpoint{0.962602in}{0.451986in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{0.450911in}}%
\pgfpathlineto{\pgfqpoint{0.994719in}{0.449893in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{0.449043in}}%
\pgfpathlineto{\pgfqpoint{1.026835in}{0.448564in}}%
\pgfpathlineto{\pgfqpoint{1.042894in}{0.448579in}}%
\pgfpathlineto{\pgfqpoint{1.058952in}{0.449057in}}%
\pgfpathlineto{\pgfqpoint{1.075010in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{1.091068in}{0.450920in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{0.452102in}}%
\pgfpathlineto{\pgfqpoint{1.123185in}{0.453354in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{0.454651in}}%
\pgfpathlineto{\pgfqpoint{1.155302in}{0.456003in}}%
\pgfpathlineto{\pgfqpoint{1.171360in}{0.457421in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{0.458907in}}%
\pgfpathlineto{\pgfqpoint{1.203477in}{0.460419in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{0.461880in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{0.463248in}}%
\pgfpathlineto{\pgfqpoint{1.251652in}{0.464524in}}%
\pgfpathlineto{\pgfqpoint{1.267710in}{0.465723in}}%
\pgfpathlineto{\pgfqpoint{1.283768in}{0.466861in}}%
\pgfpathlineto{\pgfqpoint{1.299827in}{0.467934in}}%
\pgfpathlineto{\pgfqpoint{1.315885in}{0.468932in}}%
\pgfpathlineto{\pgfqpoint{1.331943in}{0.469904in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{0.470972in}}%
\pgfpathlineto{\pgfqpoint{1.364060in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{1.380118in}{0.473746in}}%
\pgfpathlineto{\pgfqpoint{1.396177in}{0.475248in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.512969in}{0.476776in}}%
\pgfpathlineto{\pgfqpoint{0.529027in}{0.477051in}}%
\pgfpathlineto{\pgfqpoint{0.545086in}{0.477181in}}%
\pgfpathlineto{\pgfqpoint{0.561144in}{0.476916in}}%
\pgfpathlineto{\pgfqpoint{0.577202in}{0.475896in}}%
\pgfpathlineto{\pgfqpoint{0.593260in}{0.473711in}}%
\pgfpathlineto{\pgfqpoint{0.609319in}{0.470101in}}%
\pgfpathlineto{\pgfqpoint{0.625377in}{0.465136in}}%
\pgfpathlineto{\pgfqpoint{0.641435in}{0.459097in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{0.452275in}}%
\pgfpathlineto{\pgfqpoint{0.673552in}{0.445026in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{0.437802in}}%
\pgfpathlineto{\pgfqpoint{0.705669in}{0.430970in}}%
\pgfpathlineto{\pgfqpoint{0.721727in}{0.424858in}}%
\pgfpathlineto{\pgfqpoint{0.737785in}{0.419829in}}%
\pgfpathlineto{\pgfqpoint{0.753844in}{0.416064in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{0.413500in}}%
\pgfpathlineto{\pgfqpoint{0.785960in}{0.411985in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{0.411344in}}%
\pgfpathlineto{\pgfqpoint{0.818077in}{0.411384in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{0.411942in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{0.412931in}}%
\pgfpathlineto{\pgfqpoint{0.866252in}{0.414321in}}%
\pgfpathlineto{\pgfqpoint{0.882310in}{0.416113in}}%
\pgfpathlineto{\pgfqpoint{0.898369in}{0.418287in}}%
\pgfpathlineto{\pgfqpoint{0.914427in}{0.420730in}}%
\pgfpathlineto{\pgfqpoint{0.930485in}{0.423266in}}%
\pgfpathlineto{\pgfqpoint{0.946544in}{0.425768in}}%
\pgfpathlineto{\pgfqpoint{0.962602in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{0.430417in}}%
\pgfpathlineto{\pgfqpoint{0.994719in}{0.432487in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{0.434357in}}%
\pgfpathlineto{\pgfqpoint{1.026835in}{0.435998in}}%
\pgfpathlineto{\pgfqpoint{1.042894in}{0.437439in}}%
\pgfpathlineto{\pgfqpoint{1.058952in}{0.438788in}}%
\pgfpathlineto{\pgfqpoint{1.075010in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{1.091068in}{0.441713in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{0.443399in}}%
\pgfpathlineto{\pgfqpoint{1.123185in}{0.445185in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{1.155302in}{0.448916in}}%
\pgfpathlineto{\pgfqpoint{1.171360in}{0.450812in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{0.452708in}}%
\pgfpathlineto{\pgfqpoint{1.203477in}{0.454586in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{0.456409in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{0.458176in}}%
\pgfpathlineto{\pgfqpoint{1.251652in}{0.459914in}}%
\pgfpathlineto{\pgfqpoint{1.267710in}{0.461650in}}%
\pgfpathlineto{\pgfqpoint{1.283768in}{0.463396in}}%
\pgfpathlineto{\pgfqpoint{1.299827in}{0.465119in}}%
\pgfpathlineto{\pgfqpoint{1.315885in}{0.466760in}}%
\pgfpathlineto{\pgfqpoint{1.331943in}{0.468328in}}%
\pgfpathlineto{\pgfqpoint{1.348002in}{0.469915in}}%
\pgfpathlineto{\pgfqpoint{1.364060in}{0.471614in}}%
\pgfpathlineto{\pgfqpoint{1.380118in}{0.473410in}}%
\pgfpathlineto{\pgfqpoint{1.396177in}{0.475119in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412235in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.325618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{0.325618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458001in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458001in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \hspace{1.25em}0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915663in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915663in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373326in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373326in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0\hspace{1.25em}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915663in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{0.973459in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{0.973458in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{0.973456in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{0.973442in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{0.973431in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{0.973419in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{0.973410in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.973404in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{0.973396in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{0.973327in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{0.973098in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{0.972877in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{0.972556in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{0.971590in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{0.970976in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.970298in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{0.969585in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{0.968868in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{0.968196in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{0.967642in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{0.967256in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{0.967032in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{0.966929in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{0.966945in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{0.967161in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{0.967321in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{0.967495in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{0.967672in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{0.967852in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.968038in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{0.968236in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{0.968450in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{0.968684in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{0.968948in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{0.969261in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{0.969639in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{0.970080in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{0.970550in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{0.971002in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{0.971415in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{0.971790in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.972131in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{0.972439in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{0.972704in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{0.973083in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{0.973217in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{0.973327in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{0.476440in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{0.476366in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{0.476303in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{0.476271in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{0.476288in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{0.476388in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{0.476645in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{0.477191in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.478201in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{0.479820in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.482111in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{0.485089in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{0.488780in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{0.493170in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{0.498195in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{0.503771in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{0.509692in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{0.515638in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{0.521375in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.526732in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{0.531524in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{0.535633in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{0.541481in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{0.543094in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{0.543884in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{0.543947in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{0.543392in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{0.542370in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{0.541055in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{0.539585in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{0.538085in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{0.536664in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{0.534161in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.532967in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{0.531682in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{0.530196in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{0.528400in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{0.526202in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{0.523567in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{0.520526in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{0.517157in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{0.513654in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{0.510274in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{0.507119in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{0.504087in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.501003in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{0.497787in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{0.494583in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{0.491656in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{0.489094in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{0.486690in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{0.484154in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{0.481409in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{0.478725in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{0.476387in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{0.476066in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{0.475407in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{0.474364in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{0.473069in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{0.471772in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{0.470673in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{0.469879in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.469426in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{0.469273in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.469270in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{0.469199in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{0.468842in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{0.468001in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{0.466514in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{0.464326in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{0.461585in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{0.458538in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{0.455319in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.451909in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{0.448265in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{0.444459in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{0.440833in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{0.437877in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{0.435831in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{0.434500in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{0.433483in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{0.432490in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{0.431499in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{0.430666in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{0.429908in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{0.429975in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{0.430278in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{0.430755in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.431342in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{0.431973in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{0.432572in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{0.433077in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{0.433537in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{0.434155in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{0.435212in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{0.436884in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{0.439119in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{0.441729in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{0.444557in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{0.447507in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.450500in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{0.453499in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{0.456463in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{0.459345in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{0.462181in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{0.465088in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{0.468144in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{0.471275in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{0.474181in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{0.476964in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{0.477514in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{0.478060in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{0.478518in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{0.478850in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{0.479036in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{0.479022in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{0.478700in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.477950in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{0.476781in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.475441in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{0.474310in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{0.473643in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{0.473673in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{0.474181in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{0.474952in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{0.475976in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{0.477221in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.478571in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{0.479852in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{0.480937in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{0.481773in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{0.482357in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{0.482746in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{0.483072in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{0.483489in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{0.484074in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{0.484772in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{0.485453in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{0.486031in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{0.486505in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{0.486922in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{0.487316in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{0.487681in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.487979in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{0.488199in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{0.488367in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{0.488521in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{0.488642in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{0.488627in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{0.488332in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{0.487691in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{0.486791in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{0.485804in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{0.484847in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{0.483933in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.483026in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{0.482102in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{0.481198in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{0.480384in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{0.479685in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{0.479049in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{0.478400in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{0.477714in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{0.477051in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{0.973444in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{0.973385in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{0.973155in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{0.973028in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{0.972894in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{0.972712in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{0.972418in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{0.971266in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.970320in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{0.969109in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{0.967670in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{0.966090in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{0.964520in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{0.963097in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{0.961911in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{0.961045in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{0.960552in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.960436in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{0.960665in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{0.961193in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{0.961950in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{0.962848in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{0.963783in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{0.964628in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{0.965274in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{0.965689in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{0.965896in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{0.965377in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{0.965254in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.965221in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{0.965294in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{0.965449in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{0.965647in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{0.965873in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{0.966143in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{0.966492in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{0.967466in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{0.968607in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.969896in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{0.970600in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{0.971269in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{0.971839in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{0.972300in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{0.972688in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{0.973023in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{0.973423in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{0.472696in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{0.468086in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{0.463423in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{0.459365in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{0.456166in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{0.453805in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{0.452186in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{0.451268in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.451045in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{0.451379in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.451861in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{0.451919in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{0.451086in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{0.446102in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{0.442240in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{0.438290in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{0.435249in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{0.433854in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.434377in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{0.436844in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{0.441201in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{0.447264in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{0.454760in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{0.463420in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{0.472809in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{0.482341in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{0.491595in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{0.500294in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{0.508174in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{0.515130in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{0.521187in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{0.526364in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{0.530708in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{0.534275in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.537085in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{0.539216in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{0.540845in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{0.542148in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{0.543181in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{0.543790in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{0.542971in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{0.541425in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{0.539316in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{0.536669in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{0.533322in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.529054in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{0.523837in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{0.518066in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{0.512344in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{0.506884in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{0.501341in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{0.495222in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{0.488506in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{0.481933in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{0.475677in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{0.474769in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{0.474024in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{0.473593in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{0.473401in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{0.473226in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{0.472891in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{0.472357in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.471689in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{0.471001in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.470446in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{0.470200in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{0.470379in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{0.470985in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{0.471922in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{0.472998in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{0.473880in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{0.474203in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{0.473866in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.473187in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{0.472670in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{0.472535in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{0.471990in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{0.470731in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{0.468935in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{0.467112in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{0.465594in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{0.464338in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{0.463114in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{0.461802in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{0.460569in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{0.459756in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{0.459594in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{0.460067in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.461019in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{0.462307in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{0.465530in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{0.469113in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{0.472115in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{0.473191in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{0.473962in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{0.474452in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{0.474725in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.474849in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{0.474873in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{0.474813in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{0.474683in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{0.474537in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{0.474502in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{0.474721in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{0.475228in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{0.475889in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.474059in}{0.476663in}}%
\pgfpathlineto{\pgfqpoint{1.490118in}{0.476774in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{0.476653in}}%
\pgfpathlineto{\pgfqpoint{1.522234in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{0.474124in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{0.470517in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{0.464752in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.447804in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{0.437606in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.426840in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{0.416004in}}%
\pgfpathlineto{\pgfqpoint{1.666759in}{0.405532in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{0.395937in}}%
\pgfpathlineto{\pgfqpoint{1.698876in}{0.387851in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{0.381607in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{0.377122in}}%
\pgfpathlineto{\pgfqpoint{1.747051in}{0.374146in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.779168in}{0.371680in}}%
\pgfpathlineto{\pgfqpoint{1.795226in}{0.371792in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{0.372686in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{0.374354in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{0.376802in}}%
\pgfpathlineto{\pgfqpoint{1.859459in}{0.379972in}}%
\pgfpathlineto{\pgfqpoint{1.875518in}{0.383616in}}%
\pgfpathlineto{\pgfqpoint{1.891576in}{0.387366in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{0.390975in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{0.394369in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{0.397537in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{0.400490in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{0.403191in}}%
\pgfpathlineto{\pgfqpoint{1.987926in}{0.405563in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{0.407632in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{0.409571in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.411618in}}%
\pgfpathlineto{\pgfqpoint{2.052159in}{0.413936in}}%
\pgfpathlineto{\pgfqpoint{2.068217in}{0.416527in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{0.419286in}}%
\pgfpathlineto{\pgfqpoint{2.100334in}{0.422163in}}%
\pgfpathlineto{\pgfqpoint{2.116392in}{0.425180in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{0.428384in}}%
\pgfpathlineto{\pgfqpoint{2.148509in}{0.431794in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{0.435329in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{0.438828in}}%
\pgfpathlineto{\pgfqpoint{2.196684in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{0.445541in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.448854in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{0.452193in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{0.455485in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{0.458595in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{0.461519in}}%
\pgfpathlineto{\pgfqpoint{2.309092in}{0.464437in}}%
\pgfpathlineto{\pgfqpoint{2.325151in}{0.467544in}}%
\pgfpathlineto{\pgfqpoint{2.341209in}{0.470828in}}%
\pgfpathlineto{\pgfqpoint{2.357267in}{0.473959in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373326in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.325618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.419092in}{0.325618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419092in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419092in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \hspace{1.25em}0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876754in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876754in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334416in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334416in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.973459in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.973457in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.973452in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.973442in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.973424in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.973397in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.973357in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.973301in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.973221in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.973115in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.972984in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.972703in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.972572in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.972323in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.972060in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.971915in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.971757in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.971585in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.971395in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.970978in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.970771in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.970426in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.970235in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.970190in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.970167in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.970165in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.970185in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.970228in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.970293in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.970381in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.970617in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.970760in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.970921in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.971104in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.971312in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.971541in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.971778in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.972005in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.972214in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.972599in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.972780in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.972942in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.973076in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.973184in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.973275in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.973354in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.476563in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.476711in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.477012in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.477504in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.478168in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.478960in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.479880in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.480992in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.484057in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.485925in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.487805in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.489619in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.493427in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.495692in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.498251in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.501028in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.503950in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.506939in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.509891in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.512755in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.515509in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.518115in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.520533in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.524459in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.525790in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.526710in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.527579in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.527657in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.527556in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.527287in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.526832in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.526159in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.525235in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.524058in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.522645in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.520989in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.519086in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.516942in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.514583in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.512097in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.509605in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.507130in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.504574in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.501813in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.498818in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.495766in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.490407in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.487936in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.485199in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.482126in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.479062in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.476396in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.476201in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.475899in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.475524in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.475203in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.475104in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.475313in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.475761in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.476296in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.476807in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.477266in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.477678in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.478017in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.478174in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.477992in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.477371in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.476337in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.474980in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.473360in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.471501in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.469423in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.467185in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.464946in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.462933in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.461283in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.459989in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.458973in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.457398in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.456694in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.456018in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.455422in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.454995in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.454776in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.454714in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.454709in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.454685in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.454623in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.454554in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.454553in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.454742in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.455259in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.456168in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.457395in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.458782in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.460205in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.461598in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.462929in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.464207in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.465479in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.466801in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.468240in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.469845in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.471609in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.473441in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.475144in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.475902in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.475045in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.473928in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.472554in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.470944in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.469121in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.467074in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.464789in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.459611in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.456941in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.454514in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.452491in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.449734in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.448951in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.448476in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.448767in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.449348in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.450140in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.451079in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.452106in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.453171in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.454254in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.455366in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.456521in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.457723in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.458944in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.460128in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.461242in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.462287in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.464221in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.465143in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.466040in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.466904in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.467709in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.468419in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.469503in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.469908in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.470241in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.470498in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.470670in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.470776in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.470883in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.471081in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.471420in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.471880in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.472968in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.473591in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.474307in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.475098in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.475871in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.973444in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.973385in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.973155in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.973028in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.972894in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.972712in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.972418in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.971266in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.970320in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.969109in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.967670in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.966090in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.964520in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.963097in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.961911in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.961045in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.960552in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.960436in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.960665in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.961193in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.961950in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.962848in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.963783in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.964628in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.965274in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.965689in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.965896in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.965377in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.965254in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.965221in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.965294in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.965449in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.965647in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.965873in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.966143in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.966492in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.967466in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.968607in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.969896in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.970600in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.971269in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.971839in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.972300in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.972688in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.973023in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.973423in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.472696in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.468086in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.463423in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.459365in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.456166in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.453805in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.452186in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.451268in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.451045in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.451379in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.451861in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.451919in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.451086in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.446102in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.442240in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.438290in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.435249in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.433854in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.434377in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.436844in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.441201in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.447264in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.454760in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.463420in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.472809in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.482341in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.491595in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.500294in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.508174in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.515130in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.521187in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.526364in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.530708in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.534275in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.537085in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.539216in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.540845in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.542148in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.543181in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.543790in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.542971in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.541425in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.539316in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.536669in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.533322in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.529054in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.523837in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.518066in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.512344in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.506884in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.501341in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.495222in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.488506in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.481933in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.475677in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.474769in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.474024in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.473593in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.473401in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.473226in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.472891in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.472357in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.471689in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.471001in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.470446in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.470200in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.470379in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.470985in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.471922in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.472998in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.473880in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.474203in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.473866in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.473187in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.472670in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.472535in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.471990in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.470731in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.468935in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.467112in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.465594in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.464338in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.463114in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.461802in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.460569in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.459756in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.459594in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.460067in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.461019in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.462307in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.465530in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.469113in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.470743in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.472115in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.473191in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.473962in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.474452in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.474725in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.474849in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.474873in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.474813in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.474683in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.474537in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.474502in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.474721in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.475228in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.475889in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325618in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.476663in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.476774in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.476653in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.475955in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.474124in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.470517in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.464752in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.447804in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.437606in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.426840in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.416004in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.405532in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.395937in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.387851in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.381607in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.377122in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.374146in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.371680in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.371792in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.372686in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.374354in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.376802in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.379972in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.383616in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.387366in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.390975in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.394369in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.397537in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.400490in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.403191in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.405563in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.407632in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.409571in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.411618in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.413936in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.416527in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.419286in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.422163in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.425180in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.428384in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.431794in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.435329in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.438828in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.445541in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.448854in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.452193in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.455485in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.458595in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.461519in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.464437in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.467544in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.470828in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.473959in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334416in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.325618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/learning_2__mode_merging/lift_right_cut_vs_lift_right_peel_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{bm}\usepackage{amsfonts}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400002in}{1.700001in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400002in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400002in}{1.700001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{0.445985in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{0.445985in}{1.004309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445985in}{1.022338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.993402in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445985in}{1.286418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297838in, y=1.257483in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445985in}{1.550498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246913in, y=1.521563in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.343655in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bm{p}\) [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.462624in}{1.285859in}}%
\pgfpathlineto{\pgfqpoint{0.479262in}{1.285204in}}%
\pgfpathlineto{\pgfqpoint{0.495901in}{1.284327in}}%
\pgfpathlineto{\pgfqpoint{0.512539in}{1.283817in}}%
\pgfpathlineto{\pgfqpoint{0.529178in}{1.282687in}}%
\pgfpathlineto{\pgfqpoint{0.545816in}{1.283193in}}%
\pgfpathlineto{\pgfqpoint{0.562454in}{1.283586in}}%
\pgfpathlineto{\pgfqpoint{0.579093in}{1.285262in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{1.286999in}}%
\pgfpathlineto{\pgfqpoint{0.612370in}{1.288375in}}%
\pgfpathlineto{\pgfqpoint{0.629008in}{1.288332in}}%
\pgfpathlineto{\pgfqpoint{0.645647in}{1.287901in}}%
\pgfpathlineto{\pgfqpoint{0.662285in}{1.287803in}}%
\pgfpathlineto{\pgfqpoint{0.678923in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{0.695562in}{1.288758in}}%
\pgfpathlineto{\pgfqpoint{0.712200in}{1.288862in}}%
\pgfpathlineto{\pgfqpoint{0.728839in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{0.745477in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.762116in}{1.289257in}}%
\pgfpathlineto{\pgfqpoint{0.778754in}{1.289425in}}%
\pgfpathlineto{\pgfqpoint{0.795392in}{1.289601in}}%
\pgfpathlineto{\pgfqpoint{0.812031in}{1.289569in}}%
\pgfpathlineto{\pgfqpoint{0.828669in}{1.289609in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{1.289905in}}%
\pgfpathlineto{\pgfqpoint{0.861946in}{1.290318in}}%
\pgfpathlineto{\pgfqpoint{0.878584in}{1.290335in}}%
\pgfpathlineto{\pgfqpoint{0.895223in}{1.288960in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{1.285836in}}%
\pgfpathlineto{\pgfqpoint{0.928500in}{1.281330in}}%
\pgfpathlineto{\pgfqpoint{0.945138in}{1.276930in}}%
\pgfpathlineto{\pgfqpoint{0.961777in}{1.274898in}}%
\pgfpathlineto{\pgfqpoint{0.978415in}{1.274648in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{1.274775in}}%
\pgfpathlineto{\pgfqpoint{1.011692in}{1.274559in}}%
\pgfpathlineto{\pgfqpoint{1.028331in}{1.276062in}}%
\pgfpathlineto{\pgfqpoint{1.044969in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{1.061607in}{1.278260in}}%
\pgfpathlineto{\pgfqpoint{1.078246in}{1.282092in}}%
\pgfpathlineto{\pgfqpoint{1.094884in}{1.284134in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.284162in}}%
\pgfpathlineto{\pgfqpoint{1.128161in}{1.285281in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.283658in}}%
\pgfpathlineto{\pgfqpoint{1.161438in}{1.282739in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{1.280702in}}%
\pgfpathlineto{\pgfqpoint{1.194715in}{1.279244in}}%
\pgfpathlineto{\pgfqpoint{1.211353in}{1.277353in}}%
\pgfpathlineto{\pgfqpoint{1.227992in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{1.277471in}}%
\pgfpathlineto{\pgfqpoint{1.261268in}{1.277221in}}%
\pgfpathlineto{\pgfqpoint{1.277907in}{1.277415in}}%
\pgfpathlineto{\pgfqpoint{1.294545in}{1.276545in}}%
\pgfpathlineto{\pgfqpoint{1.311184in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{1.327822in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{1.344460in}{1.283839in}}%
\pgfpathlineto{\pgfqpoint{1.361099in}{1.285442in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.462624in}{1.294250in}}%
\pgfpathlineto{\pgfqpoint{0.479262in}{1.304064in}}%
\pgfpathlineto{\pgfqpoint{0.495901in}{1.314379in}}%
\pgfpathlineto{\pgfqpoint{0.512539in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{0.529178in}{1.336303in}}%
\pgfpathlineto{\pgfqpoint{0.545816in}{1.344977in}}%
\pgfpathlineto{\pgfqpoint{0.562454in}{1.355905in}}%
\pgfpathlineto{\pgfqpoint{0.579093in}{1.365356in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{1.374758in}}%
\pgfpathlineto{\pgfqpoint{0.612370in}{1.383444in}}%
\pgfpathlineto{\pgfqpoint{0.629008in}{1.393922in}}%
\pgfpathlineto{\pgfqpoint{0.645647in}{1.404752in}}%
\pgfpathlineto{\pgfqpoint{0.662285in}{1.414320in}}%
\pgfpathlineto{\pgfqpoint{0.678923in}{1.423725in}}%
\pgfpathlineto{\pgfqpoint{0.695562in}{1.433092in}}%
\pgfpathlineto{\pgfqpoint{0.712200in}{1.440722in}}%
\pgfpathlineto{\pgfqpoint{0.728839in}{1.450507in}}%
\pgfpathlineto{\pgfqpoint{0.745477in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{0.762116in}{1.466285in}}%
\pgfpathlineto{\pgfqpoint{0.778754in}{1.472786in}}%
\pgfpathlineto{\pgfqpoint{0.795392in}{1.478519in}}%
\pgfpathlineto{\pgfqpoint{0.812031in}{1.484009in}}%
\pgfpathlineto{\pgfqpoint{0.828669in}{1.488443in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{1.493140in}}%
\pgfpathlineto{\pgfqpoint{0.861946in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{0.878584in}{1.502008in}}%
\pgfpathlineto{\pgfqpoint{0.895223in}{1.505846in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{1.509771in}}%
\pgfpathlineto{\pgfqpoint{0.928500in}{1.513427in}}%
\pgfpathlineto{\pgfqpoint{0.945138in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{0.961777in}{1.516191in}}%
\pgfpathlineto{\pgfqpoint{0.978415in}{1.515085in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{1.514203in}}%
\pgfpathlineto{\pgfqpoint{1.011692in}{1.514451in}}%
\pgfpathlineto{\pgfqpoint{1.028331in}{1.511111in}}%
\pgfpathlineto{\pgfqpoint{1.044969in}{1.509628in}}%
\pgfpathlineto{\pgfqpoint{1.061607in}{1.505105in}}%
\pgfpathlineto{\pgfqpoint{1.078246in}{1.502616in}}%
\pgfpathlineto{\pgfqpoint{1.094884in}{1.496407in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.492124in}}%
\pgfpathlineto{\pgfqpoint{1.128161in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.481666in}}%
\pgfpathlineto{\pgfqpoint{1.161438in}{1.474599in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{1.464435in}}%
\pgfpathlineto{\pgfqpoint{1.194715in}{1.451863in}}%
\pgfpathlineto{\pgfqpoint{1.211353in}{1.437427in}}%
\pgfpathlineto{\pgfqpoint{1.227992in}{1.422889in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{1.407367in}}%
\pgfpathlineto{\pgfqpoint{1.261268in}{1.392795in}}%
\pgfpathlineto{\pgfqpoint{1.277907in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{1.294545in}{1.360577in}}%
\pgfpathlineto{\pgfqpoint{1.311184in}{1.348620in}}%
\pgfpathlineto{\pgfqpoint{1.327822in}{1.331761in}}%
\pgfpathlineto{\pgfqpoint{1.344460in}{1.316880in}}%
\pgfpathlineto{\pgfqpoint{1.361099in}{1.301814in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.462624in}{1.279782in}}%
\pgfpathlineto{\pgfqpoint{0.479262in}{1.271650in}}%
\pgfpathlineto{\pgfqpoint{0.495901in}{1.263625in}}%
\pgfpathlineto{\pgfqpoint{0.512539in}{1.256190in}}%
\pgfpathlineto{\pgfqpoint{0.529178in}{1.248875in}}%
\pgfpathlineto{\pgfqpoint{0.545816in}{1.240660in}}%
\pgfpathlineto{\pgfqpoint{0.562454in}{1.232115in}}%
\pgfpathlineto{\pgfqpoint{0.579093in}{1.224605in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{1.214470in}}%
\pgfpathlineto{\pgfqpoint{0.612370in}{1.206364in}}%
\pgfpathlineto{\pgfqpoint{0.629008in}{1.199114in}}%
\pgfpathlineto{\pgfqpoint{0.645647in}{1.192337in}}%
\pgfpathlineto{\pgfqpoint{0.662285in}{1.185699in}}%
\pgfpathlineto{\pgfqpoint{0.678923in}{1.179109in}}%
\pgfpathlineto{\pgfqpoint{0.695562in}{1.172550in}}%
\pgfpathlineto{\pgfqpoint{0.712200in}{1.166542in}}%
\pgfpathlineto{\pgfqpoint{0.728839in}{1.160282in}}%
\pgfpathlineto{\pgfqpoint{0.745477in}{1.153694in}}%
\pgfpathlineto{\pgfqpoint{0.762116in}{1.147268in}}%
\pgfpathlineto{\pgfqpoint{0.778754in}{1.140920in}}%
\pgfpathlineto{\pgfqpoint{0.795392in}{1.134519in}}%
\pgfpathlineto{\pgfqpoint{0.812031in}{1.128584in}}%
\pgfpathlineto{\pgfqpoint{0.828669in}{1.122703in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{1.116809in}}%
\pgfpathlineto{\pgfqpoint{0.861946in}{1.110999in}}%
\pgfpathlineto{\pgfqpoint{0.878584in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.895223in}{1.103194in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{1.102231in}}%
\pgfpathlineto{\pgfqpoint{0.928500in}{1.103073in}}%
\pgfpathlineto{\pgfqpoint{0.945138in}{1.104049in}}%
\pgfpathlineto{\pgfqpoint{0.961777in}{1.103432in}}%
\pgfpathlineto{\pgfqpoint{0.978415in}{1.102136in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{1.101291in}}%
\pgfpathlineto{\pgfqpoint{1.011692in}{1.101746in}}%
\pgfpathlineto{\pgfqpoint{1.028331in}{1.102677in}}%
\pgfpathlineto{\pgfqpoint{1.044969in}{1.104332in}}%
\pgfpathlineto{\pgfqpoint{1.061607in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{1.078246in}{1.107432in}}%
\pgfpathlineto{\pgfqpoint{1.094884in}{1.112243in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.119589in}}%
\pgfpathlineto{\pgfqpoint{1.128161in}{1.127046in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.136569in}}%
\pgfpathlineto{\pgfqpoint{1.161438in}{1.146843in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{1.158766in}}%
\pgfpathlineto{\pgfqpoint{1.194715in}{1.170331in}}%
\pgfpathlineto{\pgfqpoint{1.211353in}{1.183335in}}%
\pgfpathlineto{\pgfqpoint{1.227992in}{1.195182in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{1.207619in}}%
\pgfpathlineto{\pgfqpoint{1.261268in}{1.219639in}}%
\pgfpathlineto{\pgfqpoint{1.277907in}{1.232106in}}%
\pgfpathlineto{\pgfqpoint{1.294545in}{1.243656in}}%
\pgfpathlineto{\pgfqpoint{1.311184in}{1.250940in}}%
\pgfpathlineto{\pgfqpoint{1.327822in}{1.261681in}}%
\pgfpathlineto{\pgfqpoint{1.344460in}{1.270197in}}%
\pgfpathlineto{\pgfqpoint{1.361099in}{1.279367in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.461260in}{1.276696in}}%
\pgfpathlineto{\pgfqpoint{0.476535in}{1.268040in}}%
\pgfpathlineto{\pgfqpoint{0.491809in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{0.507084in}{1.253155in}}%
\pgfpathlineto{\pgfqpoint{0.522358in}{1.244691in}}%
\pgfpathlineto{\pgfqpoint{0.537633in}{1.238274in}}%
\pgfpathlineto{\pgfqpoint{0.552908in}{1.232301in}}%
\pgfpathlineto{\pgfqpoint{0.568182in}{1.226272in}}%
\pgfpathlineto{\pgfqpoint{0.583457in}{1.221235in}}%
\pgfpathlineto{\pgfqpoint{0.598731in}{1.216114in}}%
\pgfpathlineto{\pgfqpoint{0.614006in}{1.211684in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{1.208101in}}%
\pgfpathlineto{\pgfqpoint{0.644555in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{0.659830in}{1.202497in}}%
\pgfpathlineto{\pgfqpoint{0.675105in}{1.200105in}}%
\pgfpathlineto{\pgfqpoint{0.690379in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{1.197914in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{1.197757in}}%
\pgfpathlineto{\pgfqpoint{0.736203in}{1.197012in}}%
\pgfpathlineto{\pgfqpoint{0.751478in}{1.197495in}}%
\pgfpathlineto{\pgfqpoint{0.766752in}{1.199652in}}%
\pgfpathlineto{\pgfqpoint{0.782027in}{1.199957in}}%
\pgfpathlineto{\pgfqpoint{0.797302in}{1.201907in}}%
\pgfpathlineto{\pgfqpoint{0.812576in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{0.827851in}{1.205460in}}%
\pgfpathlineto{\pgfqpoint{0.843125in}{1.207033in}}%
\pgfpathlineto{\pgfqpoint{0.858400in}{1.209355in}}%
\pgfpathlineto{\pgfqpoint{0.873675in}{1.212273in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{1.214585in}}%
\pgfpathlineto{\pgfqpoint{0.904224in}{1.215991in}}%
\pgfpathlineto{\pgfqpoint{0.919499in}{1.216614in}}%
\pgfpathlineto{\pgfqpoint{0.934773in}{1.217171in}}%
\pgfpathlineto{\pgfqpoint{0.950048in}{1.216736in}}%
\pgfpathlineto{\pgfqpoint{0.965323in}{1.217047in}}%
\pgfpathlineto{\pgfqpoint{0.980597in}{1.219019in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{1.220864in}}%
\pgfpathlineto{\pgfqpoint{1.011146in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{1.026421in}{1.225764in}}%
\pgfpathlineto{\pgfqpoint{1.041696in}{1.230927in}}%
\pgfpathlineto{\pgfqpoint{1.056970in}{1.234238in}}%
\pgfpathlineto{\pgfqpoint{1.072245in}{1.237927in}}%
\pgfpathlineto{\pgfqpoint{1.087519in}{1.242829in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{1.247342in}}%
\pgfpathlineto{\pgfqpoint{1.118069in}{1.250487in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.252880in}}%
\pgfpathlineto{\pgfqpoint{1.148618in}{1.256460in}}%
\pgfpathlineto{\pgfqpoint{1.163892in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{1.261615in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{1.264780in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{1.265918in}}%
\pgfpathlineto{\pgfqpoint{1.224991in}{1.267416in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{1.267660in}}%
\pgfpathlineto{\pgfqpoint{1.255540in}{1.269926in}}%
\pgfpathlineto{\pgfqpoint{1.270815in}{1.271175in}}%
\pgfpathlineto{\pgfqpoint{1.286090in}{1.271472in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.273249in}}%
\pgfpathlineto{\pgfqpoint{1.316639in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.277829in}}%
\pgfpathlineto{\pgfqpoint{1.347188in}{1.281515in}}%
\pgfpathlineto{\pgfqpoint{1.362463in}{1.281938in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.461260in}{1.290566in}}%
\pgfpathlineto{\pgfqpoint{0.476535in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{0.491809in}{1.300257in}}%
\pgfpathlineto{\pgfqpoint{0.507084in}{1.305688in}}%
\pgfpathlineto{\pgfqpoint{0.522358in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{0.537633in}{1.313394in}}%
\pgfpathlineto{\pgfqpoint{0.552908in}{1.318301in}}%
\pgfpathlineto{\pgfqpoint{0.568182in}{1.324271in}}%
\pgfpathlineto{\pgfqpoint{0.583457in}{1.330078in}}%
\pgfpathlineto{\pgfqpoint{0.598731in}{1.337110in}}%
\pgfpathlineto{\pgfqpoint{0.614006in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{1.353043in}}%
\pgfpathlineto{\pgfqpoint{0.644555in}{1.363505in}}%
\pgfpathlineto{\pgfqpoint{0.659830in}{1.370712in}}%
\pgfpathlineto{\pgfqpoint{0.675105in}{1.383138in}}%
\pgfpathlineto{\pgfqpoint{0.690379in}{1.394835in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{1.406167in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{1.419342in}}%
\pgfpathlineto{\pgfqpoint{0.736203in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{0.751478in}{1.445541in}}%
\pgfpathlineto{\pgfqpoint{0.766752in}{1.458496in}}%
\pgfpathlineto{\pgfqpoint{0.782027in}{1.470307in}}%
\pgfpathlineto{\pgfqpoint{0.797302in}{1.482443in}}%
\pgfpathlineto{\pgfqpoint{0.812576in}{1.493535in}}%
\pgfpathlineto{\pgfqpoint{0.827851in}{1.503768in}}%
\pgfpathlineto{\pgfqpoint{0.843125in}{1.512614in}}%
\pgfpathlineto{\pgfqpoint{0.858400in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{0.873675in}{1.528674in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{1.536586in}}%
\pgfpathlineto{\pgfqpoint{0.904224in}{1.541704in}}%
\pgfpathlineto{\pgfqpoint{0.919499in}{1.546318in}}%
\pgfpathlineto{\pgfqpoint{0.934773in}{1.550293in}}%
\pgfpathlineto{\pgfqpoint{0.950048in}{1.553054in}}%
\pgfpathlineto{\pgfqpoint{0.965323in}{1.552880in}}%
\pgfpathlineto{\pgfqpoint{0.980597in}{1.553675in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{1.552611in}}%
\pgfpathlineto{\pgfqpoint{1.011146in}{1.550128in}}%
\pgfpathlineto{\pgfqpoint{1.026421in}{1.547242in}}%
\pgfpathlineto{\pgfqpoint{1.041696in}{1.541986in}}%
\pgfpathlineto{\pgfqpoint{1.056970in}{1.539939in}}%
\pgfpathlineto{\pgfqpoint{1.072245in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{1.087519in}{1.528127in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{1.523114in}}%
\pgfpathlineto{\pgfqpoint{1.118069in}{1.517829in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.510182in}}%
\pgfpathlineto{\pgfqpoint{1.148618in}{1.502457in}}%
\pgfpathlineto{\pgfqpoint{1.163892in}{1.494254in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{1.473563in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{1.463544in}}%
\pgfpathlineto{\pgfqpoint{1.224991in}{1.449903in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{1.434626in}}%
\pgfpathlineto{\pgfqpoint{1.255540in}{1.418405in}}%
\pgfpathlineto{\pgfqpoint{1.270815in}{1.402062in}}%
\pgfpathlineto{\pgfqpoint{1.286090in}{1.384578in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.367181in}}%
\pgfpathlineto{\pgfqpoint{1.316639in}{1.350543in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.333638in}}%
\pgfpathlineto{\pgfqpoint{1.347188in}{1.318371in}}%
\pgfpathlineto{\pgfqpoint{1.362463in}{1.301241in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.461260in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{0.476535in}{1.277317in}}%
\pgfpathlineto{\pgfqpoint{0.491809in}{1.273660in}}%
\pgfpathlineto{\pgfqpoint{0.507084in}{1.268736in}}%
\pgfpathlineto{\pgfqpoint{0.522358in}{1.264587in}}%
\pgfpathlineto{\pgfqpoint{0.537633in}{1.258527in}}%
\pgfpathlineto{\pgfqpoint{0.552908in}{1.252165in}}%
\pgfpathlineto{\pgfqpoint{0.568182in}{1.246331in}}%
\pgfpathlineto{\pgfqpoint{0.583457in}{1.239665in}}%
\pgfpathlineto{\pgfqpoint{0.598731in}{1.233357in}}%
\pgfpathlineto{\pgfqpoint{0.614006in}{1.225953in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{1.218561in}}%
\pgfpathlineto{\pgfqpoint{0.644555in}{1.210111in}}%
\pgfpathlineto{\pgfqpoint{0.659830in}{1.201357in}}%
\pgfpathlineto{\pgfqpoint{0.675105in}{1.195457in}}%
\pgfpathlineto{\pgfqpoint{0.690379in}{1.188147in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{1.179951in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{1.172689in}}%
\pgfpathlineto{\pgfqpoint{0.736203in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{0.751478in}{1.156840in}}%
\pgfpathlineto{\pgfqpoint{0.766752in}{1.148428in}}%
\pgfpathlineto{\pgfqpoint{0.782027in}{1.140875in}}%
\pgfpathlineto{\pgfqpoint{0.797302in}{1.132712in}}%
\pgfpathlineto{\pgfqpoint{0.812576in}{1.124936in}}%
\pgfpathlineto{\pgfqpoint{0.827851in}{1.117863in}}%
\pgfpathlineto{\pgfqpoint{0.843125in}{1.111382in}}%
\pgfpathlineto{\pgfqpoint{0.858400in}{1.104409in}}%
\pgfpathlineto{\pgfqpoint{0.873675in}{1.098611in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{1.091407in}}%
\pgfpathlineto{\pgfqpoint{0.904224in}{1.085589in}}%
\pgfpathlineto{\pgfqpoint{0.919499in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{0.934773in}{1.077236in}}%
\pgfpathlineto{\pgfqpoint{0.950048in}{1.074875in}}%
\pgfpathlineto{\pgfqpoint{0.965323in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{0.980597in}{1.069492in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{1.067318in}}%
\pgfpathlineto{\pgfqpoint{1.011146in}{1.065944in}}%
\pgfpathlineto{\pgfqpoint{1.026421in}{1.065928in}}%
\pgfpathlineto{\pgfqpoint{1.041696in}{1.065340in}}%
\pgfpathlineto{\pgfqpoint{1.056970in}{1.067629in}}%
\pgfpathlineto{\pgfqpoint{1.072245in}{1.069227in}}%
\pgfpathlineto{\pgfqpoint{1.087519in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{1.118069in}{1.087128in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{1.096803in}}%
\pgfpathlineto{\pgfqpoint{1.148618in}{1.108368in}}%
\pgfpathlineto{\pgfqpoint{1.163892in}{1.118196in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{1.131466in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{1.141691in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{1.224991in}{1.170285in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{1.185646in}}%
\pgfpathlineto{\pgfqpoint{1.255540in}{1.197314in}}%
\pgfpathlineto{\pgfqpoint{1.270815in}{1.211562in}}%
\pgfpathlineto{\pgfqpoint{1.286090in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.239736in}}%
\pgfpathlineto{\pgfqpoint{1.316639in}{1.249470in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.261437in}}%
\pgfpathlineto{\pgfqpoint{1.347188in}{1.269827in}}%
\pgfpathlineto{\pgfqpoint{1.362463in}{1.280325in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.458577in}{1.275258in}}%
\pgfpathlineto{\pgfqpoint{0.471168in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{0.483759in}{1.258319in}}%
\pgfpathlineto{\pgfqpoint{0.496350in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{0.508942in}{1.242337in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{1.234569in}}%
\pgfpathlineto{\pgfqpoint{0.534124in}{1.229061in}}%
\pgfpathlineto{\pgfqpoint{0.546715in}{1.221714in}}%
\pgfpathlineto{\pgfqpoint{0.559307in}{1.218125in}}%
\pgfpathlineto{\pgfqpoint{0.571898in}{1.213827in}}%
\pgfpathlineto{\pgfqpoint{0.584489in}{1.209927in}}%
\pgfpathlineto{\pgfqpoint{0.597080in}{1.205989in}}%
\pgfpathlineto{\pgfqpoint{0.609672in}{1.203053in}}%
\pgfpathlineto{\pgfqpoint{0.622263in}{1.198821in}}%
\pgfpathlineto{\pgfqpoint{0.634854in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{0.647445in}{1.197462in}}%
\pgfpathlineto{\pgfqpoint{0.660037in}{1.197205in}}%
\pgfpathlineto{\pgfqpoint{0.672628in}{1.196652in}}%
\pgfpathlineto{\pgfqpoint{0.685219in}{1.194452in}}%
\pgfpathlineto{\pgfqpoint{0.697810in}{1.195162in}}%
\pgfpathlineto{\pgfqpoint{0.710402in}{1.198146in}}%
\pgfpathlineto{\pgfqpoint{0.722993in}{1.198122in}}%
\pgfpathlineto{\pgfqpoint{0.735584in}{1.200109in}}%
\pgfpathlineto{\pgfqpoint{0.748175in}{1.201537in}}%
\pgfpathlineto{\pgfqpoint{0.760766in}{1.202442in}}%
\pgfpathlineto{\pgfqpoint{0.773358in}{1.204962in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{1.208246in}}%
\pgfpathlineto{\pgfqpoint{0.798540in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{0.811131in}{1.213209in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.215564in}}%
\pgfpathlineto{\pgfqpoint{0.836314in}{1.218154in}}%
\pgfpathlineto{\pgfqpoint{0.848905in}{1.220002in}}%
\pgfpathlineto{\pgfqpoint{0.861496in}{1.220849in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{1.223402in}}%
\pgfpathlineto{\pgfqpoint{0.886679in}{1.224676in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{1.226407in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{1.227368in}}%
\pgfpathlineto{\pgfqpoint{0.924452in}{1.228227in}}%
\pgfpathlineto{\pgfqpoint{0.937044in}{1.229258in}}%
\pgfpathlineto{\pgfqpoint{0.949635in}{1.230201in}}%
\pgfpathlineto{\pgfqpoint{0.962226in}{1.230714in}}%
\pgfpathlineto{\pgfqpoint{0.974818in}{1.231817in}}%
\pgfpathlineto{\pgfqpoint{0.987409in}{1.234092in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.236277in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{1.238233in}}%
\pgfpathlineto{\pgfqpoint{1.025183in}{1.238479in}}%
\pgfpathlineto{\pgfqpoint{1.037774in}{1.240648in}}%
\pgfpathlineto{\pgfqpoint{1.050365in}{1.241346in}}%
\pgfpathlineto{\pgfqpoint{1.062956in}{1.243506in}}%
\pgfpathlineto{\pgfqpoint{1.075547in}{1.245409in}}%
\pgfpathlineto{\pgfqpoint{1.088139in}{1.247750in}}%
\pgfpathlineto{\pgfqpoint{1.100730in}{1.249194in}}%
\pgfpathlineto{\pgfqpoint{1.113321in}{1.250903in}}%
\pgfpathlineto{\pgfqpoint{1.125912in}{1.253426in}}%
\pgfpathlineto{\pgfqpoint{1.138504in}{1.255922in}}%
\pgfpathlineto{\pgfqpoint{1.151095in}{1.258186in}}%
\pgfpathlineto{\pgfqpoint{1.163686in}{1.260268in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.262891in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{1.265961in}}%
\pgfpathlineto{\pgfqpoint{1.201460in}{1.267951in}}%
\pgfpathlineto{\pgfqpoint{1.214051in}{1.268754in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{1.270212in}}%
\pgfpathlineto{\pgfqpoint{1.239233in}{1.272301in}}%
\pgfpathlineto{\pgfqpoint{1.251825in}{1.276167in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{1.275649in}}%
\pgfpathlineto{\pgfqpoint{1.277007in}{1.275745in}}%
\pgfpathlineto{\pgfqpoint{1.289599in}{1.280523in}}%
\pgfpathlineto{\pgfqpoint{1.302190in}{1.281937in}}%
\pgfpathlineto{\pgfqpoint{1.314781in}{1.284122in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{1.284415in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.286772in}}%
\pgfpathlineto{\pgfqpoint{1.352555in}{1.287243in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.289220in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.458577in}{1.291485in}}%
\pgfpathlineto{\pgfqpoint{0.471168in}{1.296836in}}%
\pgfpathlineto{\pgfqpoint{0.483759in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.496350in}{1.308185in}}%
\pgfpathlineto{\pgfqpoint{0.508942in}{1.315199in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{1.322107in}}%
\pgfpathlineto{\pgfqpoint{0.534124in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{0.546715in}{1.337182in}}%
\pgfpathlineto{\pgfqpoint{0.559307in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{0.571898in}{1.353308in}}%
\pgfpathlineto{\pgfqpoint{0.584489in}{1.362411in}}%
\pgfpathlineto{\pgfqpoint{0.597080in}{1.371523in}}%
\pgfpathlineto{\pgfqpoint{0.609672in}{1.380276in}}%
\pgfpathlineto{\pgfqpoint{0.622263in}{1.388010in}}%
\pgfpathlineto{\pgfqpoint{0.634854in}{1.397922in}}%
\pgfpathlineto{\pgfqpoint{0.647445in}{1.405640in}}%
\pgfpathlineto{\pgfqpoint{0.660037in}{1.413863in}}%
\pgfpathlineto{\pgfqpoint{0.672628in}{1.422761in}}%
\pgfpathlineto{\pgfqpoint{0.685219in}{1.431164in}}%
\pgfpathlineto{\pgfqpoint{0.697810in}{1.441359in}}%
\pgfpathlineto{\pgfqpoint{0.710402in}{1.449724in}}%
\pgfpathlineto{\pgfqpoint{0.722993in}{1.457572in}}%
\pgfpathlineto{\pgfqpoint{0.735584in}{1.466866in}}%
\pgfpathlineto{\pgfqpoint{0.748175in}{1.474243in}}%
\pgfpathlineto{\pgfqpoint{0.760766in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{0.773358in}{1.489298in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{1.497259in}}%
\pgfpathlineto{\pgfqpoint{0.798540in}{1.504428in}}%
\pgfpathlineto{\pgfqpoint{0.811131in}{1.511653in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.518018in}}%
\pgfpathlineto{\pgfqpoint{0.836314in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{0.848905in}{1.531852in}}%
\pgfpathlineto{\pgfqpoint{0.861496in}{1.537446in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{1.544746in}}%
\pgfpathlineto{\pgfqpoint{0.886679in}{1.550109in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{1.555859in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{1.560448in}}%
\pgfpathlineto{\pgfqpoint{0.924452in}{1.564505in}}%
\pgfpathlineto{\pgfqpoint{0.937044in}{1.568146in}}%
\pgfpathlineto{\pgfqpoint{0.949635in}{1.570626in}}%
\pgfpathlineto{\pgfqpoint{0.962226in}{1.572879in}}%
\pgfpathlineto{\pgfqpoint{0.974818in}{1.574467in}}%
\pgfpathlineto{\pgfqpoint{0.987409in}{1.576346in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.578723in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{1.025183in}{1.581300in}}%
\pgfpathlineto{\pgfqpoint{1.037774in}{1.582378in}}%
\pgfpathlineto{\pgfqpoint{1.050365in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{1.062956in}{1.581286in}}%
\pgfpathlineto{\pgfqpoint{1.075547in}{1.578596in}}%
\pgfpathlineto{\pgfqpoint{1.088139in}{1.574551in}}%
\pgfpathlineto{\pgfqpoint{1.100730in}{1.569639in}}%
\pgfpathlineto{\pgfqpoint{1.113321in}{1.563516in}}%
\pgfpathlineto{\pgfqpoint{1.125912in}{1.557364in}}%
\pgfpathlineto{\pgfqpoint{1.138504in}{1.550545in}}%
\pgfpathlineto{\pgfqpoint{1.151095in}{1.543111in}}%
\pgfpathlineto{\pgfqpoint{1.163686in}{1.532779in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{1.201460in}{1.499004in}}%
\pgfpathlineto{\pgfqpoint{1.214051in}{1.486388in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{1.473834in}}%
\pgfpathlineto{\pgfqpoint{1.239233in}{1.460904in}}%
\pgfpathlineto{\pgfqpoint{1.251825in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{1.434477in}}%
\pgfpathlineto{\pgfqpoint{1.277007in}{1.420135in}}%
\pgfpathlineto{\pgfqpoint{1.289599in}{1.405823in}}%
\pgfpathlineto{\pgfqpoint{1.302190in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{1.314781in}{1.372902in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{1.354127in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.336786in}}%
\pgfpathlineto{\pgfqpoint{1.352555in}{1.318667in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.302372in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.458577in}{1.286765in}}%
\pgfpathlineto{\pgfqpoint{0.471168in}{1.285510in}}%
\pgfpathlineto{\pgfqpoint{0.483759in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{0.496350in}{1.281486in}}%
\pgfpathlineto{\pgfqpoint{0.508942in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{1.279994in}}%
\pgfpathlineto{\pgfqpoint{0.534124in}{1.277436in}}%
\pgfpathlineto{\pgfqpoint{0.546715in}{1.275020in}}%
\pgfpathlineto{\pgfqpoint{0.559307in}{1.271473in}}%
\pgfpathlineto{\pgfqpoint{0.571898in}{1.270198in}}%
\pgfpathlineto{\pgfqpoint{0.584489in}{1.266750in}}%
\pgfpathlineto{\pgfqpoint{0.597080in}{1.263213in}}%
\pgfpathlineto{\pgfqpoint{0.609672in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{0.622263in}{1.255666in}}%
\pgfpathlineto{\pgfqpoint{0.634854in}{1.252188in}}%
\pgfpathlineto{\pgfqpoint{0.647445in}{1.247364in}}%
\pgfpathlineto{\pgfqpoint{0.660037in}{1.241896in}}%
\pgfpathlineto{\pgfqpoint{0.672628in}{1.238149in}}%
\pgfpathlineto{\pgfqpoint{0.685219in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{0.697810in}{1.228102in}}%
\pgfpathlineto{\pgfqpoint{0.710402in}{1.221313in}}%
\pgfpathlineto{\pgfqpoint{0.722993in}{1.216693in}}%
\pgfpathlineto{\pgfqpoint{0.735584in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{0.748175in}{1.207065in}}%
\pgfpathlineto{\pgfqpoint{0.760766in}{1.201828in}}%
\pgfpathlineto{\pgfqpoint{0.773358in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{0.798540in}{1.185003in}}%
\pgfpathlineto{\pgfqpoint{0.811131in}{1.180134in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{1.174967in}}%
\pgfpathlineto{\pgfqpoint{0.836314in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{0.848905in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.861496in}{1.163629in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{0.886679in}{1.159230in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{1.156454in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{1.153253in}}%
\pgfpathlineto{\pgfqpoint{0.924452in}{1.150510in}}%
\pgfpathlineto{\pgfqpoint{0.937044in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{0.949635in}{1.145442in}}%
\pgfpathlineto{\pgfqpoint{0.962226in}{1.143662in}}%
\pgfpathlineto{\pgfqpoint{0.974818in}{1.141674in}}%
\pgfpathlineto{\pgfqpoint{0.987409in}{1.141054in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.025183in}{1.138777in}}%
\pgfpathlineto{\pgfqpoint{1.037774in}{1.140040in}}%
\pgfpathlineto{\pgfqpoint{1.050365in}{1.141749in}}%
\pgfpathlineto{\pgfqpoint{1.062956in}{1.144555in}}%
\pgfpathlineto{\pgfqpoint{1.075547in}{1.147095in}}%
\pgfpathlineto{\pgfqpoint{1.088139in}{1.149440in}}%
\pgfpathlineto{\pgfqpoint{1.100730in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{1.113321in}{1.155427in}}%
\pgfpathlineto{\pgfqpoint{1.125912in}{1.160041in}}%
\pgfpathlineto{\pgfqpoint{1.138504in}{1.165124in}}%
\pgfpathlineto{\pgfqpoint{1.151095in}{1.170588in}}%
\pgfpathlineto{\pgfqpoint{1.163686in}{1.174222in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{1.178694in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{1.183938in}}%
\pgfpathlineto{\pgfqpoint{1.201460in}{1.189689in}}%
\pgfpathlineto{\pgfqpoint{1.214051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{1.204587in}}%
\pgfpathlineto{\pgfqpoint{1.239233in}{1.211804in}}%
\pgfpathlineto{\pgfqpoint{1.251825in}{1.216493in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{1.225564in}}%
\pgfpathlineto{\pgfqpoint{1.277007in}{1.232934in}}%
\pgfpathlineto{\pgfqpoint{1.289599in}{1.237530in}}%
\pgfpathlineto{\pgfqpoint{1.302190in}{1.245998in}}%
\pgfpathlineto{\pgfqpoint{1.314781in}{1.252834in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{1.260189in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.267358in}}%
\pgfpathlineto{\pgfqpoint{1.352555in}{1.273797in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.281345in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.462332in}{1.280182in}}%
\pgfpathlineto{\pgfqpoint{0.478679in}{1.273391in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{1.267778in}}%
\pgfpathlineto{\pgfqpoint{0.511372in}{1.260629in}}%
\pgfpathlineto{\pgfqpoint{0.527718in}{1.256520in}}%
\pgfpathlineto{\pgfqpoint{0.544065in}{1.252373in}}%
\pgfpathlineto{\pgfqpoint{0.560411in}{1.249244in}}%
\pgfpathlineto{\pgfqpoint{0.576758in}{1.245823in}}%
\pgfpathlineto{\pgfqpoint{0.593104in}{1.242908in}}%
\pgfpathlineto{\pgfqpoint{0.609451in}{1.244695in}}%
\pgfpathlineto{\pgfqpoint{0.625797in}{1.238960in}}%
\pgfpathlineto{\pgfqpoint{0.642144in}{1.238974in}}%
\pgfpathlineto{\pgfqpoint{0.658490in}{1.239227in}}%
\pgfpathlineto{\pgfqpoint{0.674837in}{1.234144in}}%
\pgfpathlineto{\pgfqpoint{0.691183in}{1.235987in}}%
\pgfpathlineto{\pgfqpoint{0.707530in}{1.235479in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{1.233386in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{1.237237in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{1.234238in}}%
\pgfpathlineto{\pgfqpoint{0.772916in}{1.235502in}}%
\pgfpathlineto{\pgfqpoint{0.789263in}{1.236707in}}%
\pgfpathlineto{\pgfqpoint{0.805609in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{0.838302in}{1.240642in}}%
\pgfpathlineto{\pgfqpoint{0.854649in}{1.241558in}}%
\pgfpathlineto{\pgfqpoint{0.870995in}{1.242778in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{1.244929in}}%
\pgfpathlineto{\pgfqpoint{0.903688in}{1.247178in}}%
\pgfpathlineto{\pgfqpoint{0.920035in}{1.249123in}}%
\pgfpathlineto{\pgfqpoint{0.936381in}{1.250688in}}%
\pgfpathlineto{\pgfqpoint{0.952728in}{1.252321in}}%
\pgfpathlineto{\pgfqpoint{0.969074in}{1.253648in}}%
\pgfpathlineto{\pgfqpoint{0.985421in}{1.254630in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{1.255560in}}%
\pgfpathlineto{\pgfqpoint{1.018114in}{1.257271in}}%
\pgfpathlineto{\pgfqpoint{1.034460in}{1.259365in}}%
\pgfpathlineto{\pgfqpoint{1.050807in}{1.261266in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{1.263475in}}%
\pgfpathlineto{\pgfqpoint{1.083500in}{1.265144in}}%
\pgfpathlineto{\pgfqpoint{1.099846in}{1.265557in}}%
\pgfpathlineto{\pgfqpoint{1.116193in}{1.265969in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{1.267354in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{1.269339in}}%
\pgfpathlineto{\pgfqpoint{1.165232in}{1.271258in}}%
\pgfpathlineto{\pgfqpoint{1.181579in}{1.273264in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{1.275390in}}%
\pgfpathlineto{\pgfqpoint{1.214272in}{1.277297in}}%
\pgfpathlineto{\pgfqpoint{1.230619in}{1.278843in}}%
\pgfpathlineto{\pgfqpoint{1.246965in}{1.281057in}}%
\pgfpathlineto{\pgfqpoint{1.263312in}{1.281772in}}%
\pgfpathlineto{\pgfqpoint{1.279658in}{1.282544in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{1.283494in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{1.284615in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{1.286162in}}%
\pgfpathlineto{\pgfqpoint{1.345044in}{1.286467in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{1.285808in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.462332in}{1.287801in}}%
\pgfpathlineto{\pgfqpoint{0.478679in}{1.288194in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{1.289830in}}%
\pgfpathlineto{\pgfqpoint{0.511372in}{1.290136in}}%
\pgfpathlineto{\pgfqpoint{0.527718in}{1.292914in}}%
\pgfpathlineto{\pgfqpoint{0.544065in}{1.296800in}}%
\pgfpathlineto{\pgfqpoint{0.560411in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{0.576758in}{1.305461in}}%
\pgfpathlineto{\pgfqpoint{0.593104in}{1.310271in}}%
\pgfpathlineto{\pgfqpoint{0.609451in}{1.318474in}}%
\pgfpathlineto{\pgfqpoint{0.625797in}{1.321899in}}%
\pgfpathlineto{\pgfqpoint{0.642144in}{1.328743in}}%
\pgfpathlineto{\pgfqpoint{0.658490in}{1.334996in}}%
\pgfpathlineto{\pgfqpoint{0.674837in}{1.338382in}}%
\pgfpathlineto{\pgfqpoint{0.691183in}{1.345311in}}%
\pgfpathlineto{\pgfqpoint{0.707530in}{1.351002in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{1.356104in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{1.362886in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{1.367877in}}%
\pgfpathlineto{\pgfqpoint{0.772916in}{1.374769in}}%
\pgfpathlineto{\pgfqpoint{0.789263in}{1.380002in}}%
\pgfpathlineto{\pgfqpoint{0.805609in}{1.384988in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{1.389316in}}%
\pgfpathlineto{\pgfqpoint{0.838302in}{1.392150in}}%
\pgfpathlineto{\pgfqpoint{0.854649in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{0.870995in}{1.397994in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{0.903688in}{1.399372in}}%
\pgfpathlineto{\pgfqpoint{0.920035in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{0.936381in}{1.400439in}}%
\pgfpathlineto{\pgfqpoint{0.952728in}{1.399990in}}%
\pgfpathlineto{\pgfqpoint{0.969074in}{1.400701in}}%
\pgfpathlineto{\pgfqpoint{0.985421in}{1.401958in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{1.402250in}}%
\pgfpathlineto{\pgfqpoint{1.018114in}{1.402972in}}%
\pgfpathlineto{\pgfqpoint{1.034460in}{1.403180in}}%
\pgfpathlineto{\pgfqpoint{1.050807in}{1.403551in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{1.402889in}}%
\pgfpathlineto{\pgfqpoint{1.083500in}{1.402447in}}%
\pgfpathlineto{\pgfqpoint{1.099846in}{1.402398in}}%
\pgfpathlineto{\pgfqpoint{1.116193in}{1.401534in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{1.399909in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{1.398216in}}%
\pgfpathlineto{\pgfqpoint{1.165232in}{1.395751in}}%
\pgfpathlineto{\pgfqpoint{1.181579in}{1.392655in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{1.387489in}}%
\pgfpathlineto{\pgfqpoint{1.214272in}{1.381644in}}%
\pgfpathlineto{\pgfqpoint{1.230619in}{1.375789in}}%
\pgfpathlineto{\pgfqpoint{1.246965in}{1.369756in}}%
\pgfpathlineto{\pgfqpoint{1.263312in}{1.362835in}}%
\pgfpathlineto{\pgfqpoint{1.279658in}{1.354458in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{1.345305in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{1.334808in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.345044in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{1.299894in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.462332in}{1.285164in}}%
\pgfpathlineto{\pgfqpoint{0.478679in}{1.284287in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{1.283063in}}%
\pgfpathlineto{\pgfqpoint{0.511372in}{1.281600in}}%
\pgfpathlineto{\pgfqpoint{0.527718in}{1.278124in}}%
\pgfpathlineto{\pgfqpoint{0.544065in}{1.275224in}}%
\pgfpathlineto{\pgfqpoint{0.560411in}{1.272005in}}%
\pgfpathlineto{\pgfqpoint{0.576758in}{1.268048in}}%
\pgfpathlineto{\pgfqpoint{0.593104in}{1.263963in}}%
\pgfpathlineto{\pgfqpoint{0.609451in}{1.259636in}}%
\pgfpathlineto{\pgfqpoint{0.625797in}{1.255731in}}%
\pgfpathlineto{\pgfqpoint{0.642144in}{1.251381in}}%
\pgfpathlineto{\pgfqpoint{0.658490in}{1.246833in}}%
\pgfpathlineto{\pgfqpoint{0.674837in}{1.241023in}}%
\pgfpathlineto{\pgfqpoint{0.691183in}{1.235904in}}%
\pgfpathlineto{\pgfqpoint{0.707530in}{1.230638in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{1.225312in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{1.220088in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{1.214784in}}%
\pgfpathlineto{\pgfqpoint{0.772916in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{0.789263in}{1.205169in}}%
\pgfpathlineto{\pgfqpoint{0.805609in}{1.200306in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{1.195608in}}%
\pgfpathlineto{\pgfqpoint{0.838302in}{1.190890in}}%
\pgfpathlineto{\pgfqpoint{0.854649in}{1.187057in}}%
\pgfpathlineto{\pgfqpoint{0.870995in}{1.183091in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{1.178052in}}%
\pgfpathlineto{\pgfqpoint{0.903688in}{1.173452in}}%
\pgfpathlineto{\pgfqpoint{0.920035in}{1.169153in}}%
\pgfpathlineto{\pgfqpoint{0.936381in}{1.165316in}}%
\pgfpathlineto{\pgfqpoint{0.952728in}{1.165081in}}%
\pgfpathlineto{\pgfqpoint{0.969074in}{1.161153in}}%
\pgfpathlineto{\pgfqpoint{0.985421in}{1.160136in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{1.159069in}}%
\pgfpathlineto{\pgfqpoint{1.018114in}{1.157803in}}%
\pgfpathlineto{\pgfqpoint{1.034460in}{1.156640in}}%
\pgfpathlineto{\pgfqpoint{1.050807in}{1.156086in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{1.155646in}}%
\pgfpathlineto{\pgfqpoint{1.083500in}{1.156900in}}%
\pgfpathlineto{\pgfqpoint{1.099846in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{1.116193in}{1.163853in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{1.167677in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{1.171961in}}%
\pgfpathlineto{\pgfqpoint{1.165232in}{1.176984in}}%
\pgfpathlineto{\pgfqpoint{1.181579in}{1.182765in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{1.188648in}}%
\pgfpathlineto{\pgfqpoint{1.214272in}{1.194893in}}%
\pgfpathlineto{\pgfqpoint{1.230619in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.246965in}{1.209513in}}%
\pgfpathlineto{\pgfqpoint{1.263312in}{1.218562in}}%
\pgfpathlineto{\pgfqpoint{1.279658in}{1.227157in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{1.236562in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{1.246645in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{1.256358in}}%
\pgfpathlineto{\pgfqpoint{1.345044in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{1.278997in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.459489in}{1.280949in}}%
\pgfpathlineto{\pgfqpoint{0.472993in}{1.275871in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{1.271680in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.267621in}}%
\pgfpathlineto{\pgfqpoint{0.513504in}{1.263336in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{1.258835in}}%
\pgfpathlineto{\pgfqpoint{0.540511in}{1.254403in}}%
\pgfpathlineto{\pgfqpoint{0.554015in}{1.249908in}}%
\pgfpathlineto{\pgfqpoint{0.567518in}{1.245473in}}%
\pgfpathlineto{\pgfqpoint{0.581022in}{1.241599in}}%
\pgfpathlineto{\pgfqpoint{0.594525in}{1.237421in}}%
\pgfpathlineto{\pgfqpoint{0.608029in}{1.232650in}}%
\pgfpathlineto{\pgfqpoint{0.621533in}{1.228630in}}%
\pgfpathlineto{\pgfqpoint{0.635037in}{1.224715in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{1.221077in}}%
\pgfpathlineto{\pgfqpoint{0.662044in}{1.217274in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.213964in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{1.210333in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.207343in}}%
\pgfpathlineto{\pgfqpoint{0.716058in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{1.202564in}}%
\pgfpathlineto{\pgfqpoint{0.743066in}{1.200397in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{1.198771in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{0.783577in}{1.195900in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{1.195327in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{1.195409in}}%
\pgfpathlineto{\pgfqpoint{0.837591in}{1.195639in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{1.195042in}}%
\pgfpathlineto{\pgfqpoint{0.864598in}{1.194910in}}%
\pgfpathlineto{\pgfqpoint{0.878102in}{1.195413in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{1.196041in}}%
\pgfpathlineto{\pgfqpoint{0.905110in}{1.199096in}}%
\pgfpathlineto{\pgfqpoint{0.918613in}{1.200364in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{1.200565in}}%
\pgfpathlineto{\pgfqpoint{0.945621in}{1.201587in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{1.206457in}}%
\pgfpathlineto{\pgfqpoint{0.986131in}{1.204319in}}%
\pgfpathlineto{\pgfqpoint{0.999635in}{1.207005in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{1.205603in}}%
\pgfpathlineto{\pgfqpoint{1.026642in}{1.206815in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.207710in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{1.209709in}}%
\pgfpathlineto{\pgfqpoint{1.080657in}{1.210264in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{1.217210in}}%
\pgfpathlineto{\pgfqpoint{1.107664in}{1.215101in}}%
\pgfpathlineto{\pgfqpoint{1.121168in}{1.215847in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{1.223022in}}%
\pgfpathlineto{\pgfqpoint{1.148175in}{1.222665in}}%
\pgfpathlineto{\pgfqpoint{1.161679in}{1.231700in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{1.230815in}}%
\pgfpathlineto{\pgfqpoint{1.188686in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{1.202190in}{1.242289in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{1.229197in}{1.250221in}}%
\pgfpathlineto{\pgfqpoint{1.242701in}{1.250058in}}%
\pgfpathlineto{\pgfqpoint{1.256204in}{1.253774in}}%
\pgfpathlineto{\pgfqpoint{1.269708in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.283212in}{1.261491in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{1.264524in}}%
\pgfpathlineto{\pgfqpoint{1.310219in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{1.323723in}{1.271120in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{1.274096in}}%
\pgfpathlineto{\pgfqpoint{1.350730in}{1.276897in}}%
\pgfpathlineto{\pgfqpoint{1.364234in}{1.280910in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.459489in}{1.294136in}}%
\pgfpathlineto{\pgfqpoint{0.472993in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{1.312564in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.322352in}}%
\pgfpathlineto{\pgfqpoint{0.513504in}{1.331887in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{1.341930in}}%
\pgfpathlineto{\pgfqpoint{0.540511in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{0.554015in}{1.361454in}}%
\pgfpathlineto{\pgfqpoint{0.567518in}{1.371683in}}%
\pgfpathlineto{\pgfqpoint{0.581022in}{1.380800in}}%
\pgfpathlineto{\pgfqpoint{0.594525in}{1.389480in}}%
\pgfpathlineto{\pgfqpoint{0.608029in}{1.398658in}}%
\pgfpathlineto{\pgfqpoint{0.621533in}{1.407451in}}%
\pgfpathlineto{\pgfqpoint{0.635037in}{1.416083in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{1.424616in}}%
\pgfpathlineto{\pgfqpoint{0.662044in}{1.433372in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.441978in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.459157in}}%
\pgfpathlineto{\pgfqpoint{0.716058in}{1.468101in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{1.477387in}}%
\pgfpathlineto{\pgfqpoint{0.743066in}{1.487578in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{1.496559in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{1.506226in}}%
\pgfpathlineto{\pgfqpoint{0.783577in}{1.516197in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{1.525536in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{1.535555in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{1.546007in}}%
\pgfpathlineto{\pgfqpoint{0.837591in}{1.555128in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{1.565267in}}%
\pgfpathlineto{\pgfqpoint{0.864598in}{1.575374in}}%
\pgfpathlineto{\pgfqpoint{0.878102in}{1.584149in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{1.593360in}}%
\pgfpathlineto{\pgfqpoint{0.905110in}{1.600722in}}%
\pgfpathlineto{\pgfqpoint{0.918613in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{1.616973in}}%
\pgfpathlineto{\pgfqpoint{0.945621in}{1.624302in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{1.630877in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{1.636319in}}%
\pgfpathlineto{\pgfqpoint{0.986131in}{1.641939in}}%
\pgfpathlineto{\pgfqpoint{0.999635in}{1.643798in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{1.646575in}}%
\pgfpathlineto{\pgfqpoint{1.026642in}{1.648502in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.650161in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{1.651231in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{1.652138in}}%
\pgfpathlineto{\pgfqpoint{1.080657in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{1.650458in}}%
\pgfpathlineto{\pgfqpoint{1.107664in}{1.648552in}}%
\pgfpathlineto{\pgfqpoint{1.121168in}{1.644218in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{1.637794in}}%
\pgfpathlineto{\pgfqpoint{1.148175in}{1.629075in}}%
\pgfpathlineto{\pgfqpoint{1.161679in}{1.618818in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{1.606909in}}%
\pgfpathlineto{\pgfqpoint{1.188686in}{1.593762in}}%
\pgfpathlineto{\pgfqpoint{1.202190in}{1.578168in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{1.561614in}}%
\pgfpathlineto{\pgfqpoint{1.229197in}{1.545892in}}%
\pgfpathlineto{\pgfqpoint{1.242701in}{1.528807in}}%
\pgfpathlineto{\pgfqpoint{1.256204in}{1.510468in}}%
\pgfpathlineto{\pgfqpoint{1.269708in}{1.489754in}}%
\pgfpathlineto{\pgfqpoint{1.283212in}{1.468564in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{1.447117in}}%
\pgfpathlineto{\pgfqpoint{1.310219in}{1.423770in}}%
\pgfpathlineto{\pgfqpoint{1.323723in}{1.398129in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{1.369944in}}%
\pgfpathlineto{\pgfqpoint{1.350730in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{1.364234in}{1.314663in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.459489in}{1.283090in}}%
\pgfpathlineto{\pgfqpoint{0.472993in}{1.279047in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{1.275539in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.271542in}}%
\pgfpathlineto{\pgfqpoint{0.513504in}{1.267266in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{1.263633in}}%
\pgfpathlineto{\pgfqpoint{0.540511in}{1.259421in}}%
\pgfpathlineto{\pgfqpoint{0.554015in}{1.255258in}}%
\pgfpathlineto{\pgfqpoint{0.567518in}{1.251775in}}%
\pgfpathlineto{\pgfqpoint{0.581022in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{0.594525in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{0.608029in}{1.238080in}}%
\pgfpathlineto{\pgfqpoint{0.621533in}{1.233185in}}%
\pgfpathlineto{\pgfqpoint{0.635037in}{1.228185in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{1.223537in}}%
\pgfpathlineto{\pgfqpoint{0.662044in}{1.218984in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.213721in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{1.208498in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.203093in}}%
\pgfpathlineto{\pgfqpoint{0.716058in}{1.197190in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{1.190876in}}%
\pgfpathlineto{\pgfqpoint{0.743066in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{1.177665in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{1.169941in}}%
\pgfpathlineto{\pgfqpoint{0.783577in}{1.161967in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{1.151583in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{1.142735in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{1.134232in}}%
\pgfpathlineto{\pgfqpoint{0.837591in}{1.124918in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{1.117131in}}%
\pgfpathlineto{\pgfqpoint{0.864598in}{1.109564in}}%
\pgfpathlineto{\pgfqpoint{0.878102in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{1.094100in}}%
\pgfpathlineto{\pgfqpoint{0.905110in}{1.083839in}}%
\pgfpathlineto{\pgfqpoint{0.918613in}{1.076046in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{1.069851in}}%
\pgfpathlineto{\pgfqpoint{0.945621in}{1.063841in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{1.058168in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{1.050804in}}%
\pgfpathlineto{\pgfqpoint{0.986131in}{1.048034in}}%
\pgfpathlineto{\pgfqpoint{0.999635in}{1.043736in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{1.040985in}}%
\pgfpathlineto{\pgfqpoint{1.026642in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{1.035159in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{1.036561in}}%
\pgfpathlineto{\pgfqpoint{1.080657in}{1.039326in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{1.043077in}}%
\pgfpathlineto{\pgfqpoint{1.107664in}{1.047020in}}%
\pgfpathlineto{\pgfqpoint{1.121168in}{1.052166in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{1.057253in}}%
\pgfpathlineto{\pgfqpoint{1.148175in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{1.161679in}{1.071451in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{1.081134in}}%
\pgfpathlineto{\pgfqpoint{1.188686in}{1.089862in}}%
\pgfpathlineto{\pgfqpoint{1.202190in}{1.101240in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{1.229197in}{1.127566in}}%
\pgfpathlineto{\pgfqpoint{1.242701in}{1.143726in}}%
\pgfpathlineto{\pgfqpoint{1.256204in}{1.158033in}}%
\pgfpathlineto{\pgfqpoint{1.269708in}{1.173206in}}%
\pgfpathlineto{\pgfqpoint{1.283212in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{1.203209in}}%
\pgfpathlineto{\pgfqpoint{1.310219in}{1.217562in}}%
\pgfpathlineto{\pgfqpoint{1.323723in}{1.232252in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{1.350730in}{1.262172in}}%
\pgfpathlineto{\pgfqpoint{1.364234in}{1.274875in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.466241in}{1.280259in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{1.275528in}}%
\pgfpathlineto{\pgfqpoint{0.506752in}{1.270295in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{1.264390in}}%
\pgfpathlineto{\pgfqpoint{0.547263in}{1.264878in}}%
\pgfpathlineto{\pgfqpoint{0.567519in}{1.261190in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{1.259248in}}%
\pgfpathlineto{\pgfqpoint{0.608030in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{0.628285in}{1.253135in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{0.668796in}{1.248895in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{1.238108in}}%
\pgfpathlineto{\pgfqpoint{0.709307in}{1.237206in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{1.224527in}}%
\pgfpathlineto{\pgfqpoint{0.749818in}{1.218808in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{1.209179in}}%
\pgfpathlineto{\pgfqpoint{0.790329in}{1.202105in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{1.195316in}}%
\pgfpathlineto{\pgfqpoint{0.830840in}{1.182107in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{1.177310in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{1.170045in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{1.167642in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{1.175061in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{1.170945in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{1.170086in}}%
\pgfpathlineto{\pgfqpoint{0.992883in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{1.174646in}}%
\pgfpathlineto{\pgfqpoint{1.033394in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{1.073905in}{1.176901in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{1.177760in}}%
\pgfpathlineto{\pgfqpoint{1.114416in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{1.134672in}{1.186408in}}%
\pgfpathlineto{\pgfqpoint{1.154927in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.175183in}{1.201718in}}%
\pgfpathlineto{\pgfqpoint{1.195438in}{1.207050in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{1.222874in}}%
\pgfpathlineto{\pgfqpoint{1.235949in}{1.227828in}}%
\pgfpathlineto{\pgfqpoint{1.256205in}{1.237007in}}%
\pgfpathlineto{\pgfqpoint{1.276460in}{1.246578in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{1.256065in}}%
\pgfpathlineto{\pgfqpoint{1.316971in}{1.263204in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{1.272124in}}%
\pgfpathlineto{\pgfqpoint{1.357482in}{1.277272in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.466241in}{1.301597in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{1.318012in}}%
\pgfpathlineto{\pgfqpoint{0.506752in}{1.333840in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{1.349625in}}%
\pgfpathlineto{\pgfqpoint{0.547263in}{1.367942in}}%
\pgfpathlineto{\pgfqpoint{0.567519in}{1.383158in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{1.395729in}}%
\pgfpathlineto{\pgfqpoint{0.608030in}{1.408833in}}%
\pgfpathlineto{\pgfqpoint{0.628285in}{1.419220in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{1.431372in}}%
\pgfpathlineto{\pgfqpoint{0.668796in}{1.444151in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{1.455289in}}%
\pgfpathlineto{\pgfqpoint{0.709307in}{1.467905in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{1.477911in}}%
\pgfpathlineto{\pgfqpoint{0.749818in}{1.487393in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{0.790329in}{1.505041in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{1.512770in}}%
\pgfpathlineto{\pgfqpoint{0.830840in}{1.520407in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{1.527632in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{1.532408in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{1.533703in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{1.535980in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{1.540977in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{0.992883in}{1.541062in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{1.544516in}}%
\pgfpathlineto{\pgfqpoint{1.033394in}{1.539749in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{1.538521in}}%
\pgfpathlineto{\pgfqpoint{1.073905in}{1.534060in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{1.529920in}}%
\pgfpathlineto{\pgfqpoint{1.114416in}{1.526660in}}%
\pgfpathlineto{\pgfqpoint{1.134672in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.154927in}{1.505564in}}%
\pgfpathlineto{\pgfqpoint{1.175183in}{1.496439in}}%
\pgfpathlineto{\pgfqpoint{1.195438in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{1.466005in}}%
\pgfpathlineto{\pgfqpoint{1.235949in}{1.441868in}}%
\pgfpathlineto{\pgfqpoint{1.256205in}{1.419563in}}%
\pgfpathlineto{\pgfqpoint{1.276460in}{1.396336in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{1.372004in}}%
\pgfpathlineto{\pgfqpoint{1.316971in}{1.347859in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{1.324487in}}%
\pgfpathlineto{\pgfqpoint{1.357482in}{1.304327in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.466241in}{1.276053in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{1.264210in}}%
\pgfpathlineto{\pgfqpoint{0.506752in}{1.253707in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{1.242819in}}%
\pgfpathlineto{\pgfqpoint{0.547263in}{1.229038in}}%
\pgfpathlineto{\pgfqpoint{0.567519in}{1.215954in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{1.198995in}}%
\pgfpathlineto{\pgfqpoint{0.608030in}{1.184164in}}%
\pgfpathlineto{\pgfqpoint{0.628285in}{1.169892in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{1.157560in}}%
\pgfpathlineto{\pgfqpoint{0.668796in}{1.147696in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{1.141492in}}%
\pgfpathlineto{\pgfqpoint{0.709307in}{1.134217in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{1.132865in}}%
\pgfpathlineto{\pgfqpoint{0.749818in}{1.129642in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{1.128133in}}%
\pgfpathlineto{\pgfqpoint{0.790329in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{1.124822in}}%
\pgfpathlineto{\pgfqpoint{0.830840in}{1.125628in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{1.124209in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{1.119888in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{1.118119in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{1.116218in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{1.116065in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{1.118315in}}%
\pgfpathlineto{\pgfqpoint{0.992883in}{1.119834in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{1.123196in}}%
\pgfpathlineto{\pgfqpoint{1.033394in}{1.127470in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.073905in}{1.140527in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{1.150341in}}%
\pgfpathlineto{\pgfqpoint{1.114416in}{1.161100in}}%
\pgfpathlineto{\pgfqpoint{1.134672in}{1.173512in}}%
\pgfpathlineto{\pgfqpoint{1.154927in}{1.185771in}}%
\pgfpathlineto{\pgfqpoint{1.175183in}{1.195942in}}%
\pgfpathlineto{\pgfqpoint{1.195438in}{1.206105in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{1.217775in}}%
\pgfpathlineto{\pgfqpoint{1.235949in}{1.226071in}}%
\pgfpathlineto{\pgfqpoint{1.256205in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{1.276460in}{1.244240in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{1.254182in}}%
\pgfpathlineto{\pgfqpoint{1.316971in}{1.265350in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{1.273627in}}%
\pgfpathlineto{\pgfqpoint{1.357482in}{1.282458in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.445985in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377737in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{1.424325in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{1.424325in}{1.004309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{1.453442in}{1.287607in}}%
\pgfpathlineto{\pgfqpoint{1.482559in}{1.293086in}}%
\pgfpathlineto{\pgfqpoint{1.511677in}{1.294893in}}%
\pgfpathlineto{\pgfqpoint{1.540794in}{1.298217in}}%
\pgfpathlineto{\pgfqpoint{1.569911in}{1.300420in}}%
\pgfpathlineto{\pgfqpoint{1.599028in}{1.305235in}}%
\pgfpathlineto{\pgfqpoint{1.628145in}{1.309531in}}%
\pgfpathlineto{\pgfqpoint{1.657263in}{1.312364in}}%
\pgfpathlineto{\pgfqpoint{1.686380in}{1.316139in}}%
\pgfpathlineto{\pgfqpoint{1.715497in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.744614in}{1.324977in}}%
\pgfpathlineto{\pgfqpoint{1.773732in}{1.328658in}}%
\pgfpathlineto{\pgfqpoint{1.802849in}{1.333162in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{1.336784in}}%
\pgfpathlineto{\pgfqpoint{1.861084in}{1.340238in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{1.342849in}}%
\pgfpathlineto{\pgfqpoint{1.919318in}{1.345378in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{1.977553in}{1.346547in}}%
\pgfpathlineto{\pgfqpoint{2.006670in}{1.346935in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{1.345727in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{1.340474in}}%
\pgfpathlineto{\pgfqpoint{2.123139in}{1.336939in}}%
\pgfpathlineto{\pgfqpoint{2.152256in}{1.332961in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{1.327479in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{1.322205in}}%
\pgfpathlineto{\pgfqpoint{2.239608in}{1.316406in}}%
\pgfpathlineto{\pgfqpoint{2.268725in}{1.309986in}}%
\pgfpathlineto{\pgfqpoint{2.297842in}{1.302917in}}%
\pgfpathlineto{\pgfqpoint{2.326959in}{1.295106in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{1.453442in}{1.305712in}}%
\pgfpathlineto{\pgfqpoint{1.482559in}{1.329032in}}%
\pgfpathlineto{\pgfqpoint{1.511677in}{1.346484in}}%
\pgfpathlineto{\pgfqpoint{1.540794in}{1.365160in}}%
\pgfpathlineto{\pgfqpoint{1.569911in}{1.381396in}}%
\pgfpathlineto{\pgfqpoint{1.599028in}{1.399453in}}%
\pgfpathlineto{\pgfqpoint{1.628145in}{1.413239in}}%
\pgfpathlineto{\pgfqpoint{1.657263in}{1.426398in}}%
\pgfpathlineto{\pgfqpoint{1.686380in}{1.439046in}}%
\pgfpathlineto{\pgfqpoint{1.715497in}{1.449905in}}%
\pgfpathlineto{\pgfqpoint{1.744614in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{1.773732in}{1.466376in}}%
\pgfpathlineto{\pgfqpoint{1.802849in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{1.477249in}}%
\pgfpathlineto{\pgfqpoint{1.861084in}{1.480738in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{1.484108in}}%
\pgfpathlineto{\pgfqpoint{1.919318in}{1.484309in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{1.483255in}}%
\pgfpathlineto{\pgfqpoint{1.977553in}{1.482114in}}%
\pgfpathlineto{\pgfqpoint{2.006670in}{1.477907in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{1.471889in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{1.464258in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{2.123139in}{1.443810in}}%
\pgfpathlineto{\pgfqpoint{2.152256in}{1.430455in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{1.414121in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{1.396447in}}%
\pgfpathlineto{\pgfqpoint{2.239608in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{2.268725in}{1.356291in}}%
\pgfpathlineto{\pgfqpoint{2.297842in}{1.333914in}}%
\pgfpathlineto{\pgfqpoint{2.326959in}{1.310302in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{1.453442in}{1.279351in}}%
\pgfpathlineto{\pgfqpoint{1.482559in}{1.270381in}}%
\pgfpathlineto{\pgfqpoint{1.511677in}{1.265347in}}%
\pgfpathlineto{\pgfqpoint{1.540794in}{1.255857in}}%
\pgfpathlineto{\pgfqpoint{1.569911in}{1.250492in}}%
\pgfpathlineto{\pgfqpoint{1.599028in}{1.242986in}}%
\pgfpathlineto{\pgfqpoint{1.628145in}{1.237659in}}%
\pgfpathlineto{\pgfqpoint{1.657263in}{1.231337in}}%
\pgfpathlineto{\pgfqpoint{1.686380in}{1.224507in}}%
\pgfpathlineto{\pgfqpoint{1.715497in}{1.217775in}}%
\pgfpathlineto{\pgfqpoint{1.744614in}{1.209978in}}%
\pgfpathlineto{\pgfqpoint{1.773732in}{1.205192in}}%
\pgfpathlineto{\pgfqpoint{1.802849in}{1.197989in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{1.194832in}}%
\pgfpathlineto{\pgfqpoint{1.861084in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{1.186561in}}%
\pgfpathlineto{\pgfqpoint{1.919318in}{1.186474in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{1.186554in}}%
\pgfpathlineto{\pgfqpoint{1.977553in}{1.186373in}}%
\pgfpathlineto{\pgfqpoint{2.006670in}{1.190777in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{1.195656in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{1.201276in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{1.208117in}}%
\pgfpathlineto{\pgfqpoint{2.123139in}{1.215734in}}%
\pgfpathlineto{\pgfqpoint{2.152256in}{1.222692in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{1.230338in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{1.238933in}}%
\pgfpathlineto{\pgfqpoint{2.239608in}{1.247433in}}%
\pgfpathlineto{\pgfqpoint{2.268725in}{1.255682in}}%
\pgfpathlineto{\pgfqpoint{2.297842in}{1.264995in}}%
\pgfpathlineto{\pgfqpoint{2.326959in}{1.275340in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{1.280261in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{1.276265in}}%
\pgfpathlineto{\pgfqpoint{1.477065in}{1.273868in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{1.270745in}}%
\pgfpathlineto{\pgfqpoint{1.512226in}{1.268199in}}%
\pgfpathlineto{\pgfqpoint{1.529807in}{1.265971in}}%
\pgfpathlineto{\pgfqpoint{1.547387in}{1.264436in}}%
\pgfpathlineto{\pgfqpoint{1.564967in}{1.263444in}}%
\pgfpathlineto{\pgfqpoint{1.582547in}{1.261884in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{1.263089in}}%
\pgfpathlineto{\pgfqpoint{1.617708in}{1.261470in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{1.263854in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.264684in}}%
\pgfpathlineto{\pgfqpoint{1.670448in}{1.269683in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{1.270220in}}%
\pgfpathlineto{\pgfqpoint{1.705609in}{1.273881in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{1.274828in}}%
\pgfpathlineto{\pgfqpoint{1.740769in}{1.279356in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{1.281549in}}%
\pgfpathlineto{\pgfqpoint{1.775929in}{1.284761in}}%
\pgfpathlineto{\pgfqpoint{1.793510in}{1.289769in}}%
\pgfpathlineto{\pgfqpoint{1.811090in}{1.292558in}}%
\pgfpathlineto{\pgfqpoint{1.828670in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{1.846250in}{1.300059in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{1.306703in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.308730in}}%
\pgfpathlineto{\pgfqpoint{1.898991in}{1.313733in}}%
\pgfpathlineto{\pgfqpoint{1.916571in}{1.317452in}}%
\pgfpathlineto{\pgfqpoint{1.934151in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.951732in}{1.323692in}}%
\pgfpathlineto{\pgfqpoint{1.969312in}{1.331638in}}%
\pgfpathlineto{\pgfqpoint{1.986892in}{1.330804in}}%
\pgfpathlineto{\pgfqpoint{2.004473in}{1.334294in}}%
\pgfpathlineto{\pgfqpoint{2.022053in}{1.337872in}}%
\pgfpathlineto{\pgfqpoint{2.039633in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{2.057213in}{1.342278in}}%
\pgfpathlineto{\pgfqpoint{2.074793in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{2.092374in}{1.340203in}}%
\pgfpathlineto{\pgfqpoint{2.109954in}{1.339896in}}%
\pgfpathlineto{\pgfqpoint{2.127534in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.145114in}{1.337769in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{2.180275in}{1.329719in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{1.328611in}}%
\pgfpathlineto{\pgfqpoint{2.215435in}{1.324768in}}%
\pgfpathlineto{\pgfqpoint{2.233015in}{1.320398in}}%
\pgfpathlineto{\pgfqpoint{2.250595in}{1.315780in}}%
\pgfpathlineto{\pgfqpoint{2.268176in}{1.310771in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{1.305496in}}%
\pgfpathlineto{\pgfqpoint{2.303336in}{1.299080in}}%
\pgfpathlineto{\pgfqpoint{2.320916in}{1.294665in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{1.290113in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{1.296367in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{1.306267in}}%
\pgfpathlineto{\pgfqpoint{1.477065in}{1.318087in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{1.327904in}}%
\pgfpathlineto{\pgfqpoint{1.512226in}{1.337384in}}%
\pgfpathlineto{\pgfqpoint{1.529807in}{1.347332in}}%
\pgfpathlineto{\pgfqpoint{1.547387in}{1.356313in}}%
\pgfpathlineto{\pgfqpoint{1.564967in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.582547in}{1.376419in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{1.389060in}}%
\pgfpathlineto{\pgfqpoint{1.617708in}{1.398304in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{1.410873in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{1.670448in}{1.437633in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{1.705609in}{1.461528in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{1.471161in}}%
\pgfpathlineto{\pgfqpoint{1.740769in}{1.485552in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{1.498031in}}%
\pgfpathlineto{\pgfqpoint{1.775929in}{1.510896in}}%
\pgfpathlineto{\pgfqpoint{1.793510in}{1.525785in}}%
\pgfpathlineto{\pgfqpoint{1.811090in}{1.534942in}}%
\pgfpathlineto{\pgfqpoint{1.828670in}{1.546218in}}%
\pgfpathlineto{\pgfqpoint{1.846250in}{1.558202in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{1.571213in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.578296in}}%
\pgfpathlineto{\pgfqpoint{1.898991in}{1.589350in}}%
\pgfpathlineto{\pgfqpoint{1.916571in}{1.597711in}}%
\pgfpathlineto{\pgfqpoint{1.934151in}{1.604890in}}%
\pgfpathlineto{\pgfqpoint{1.951732in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.969312in}{1.616786in}}%
\pgfpathlineto{\pgfqpoint{1.986892in}{1.622423in}}%
\pgfpathlineto{\pgfqpoint{2.004473in}{1.625379in}}%
\pgfpathlineto{\pgfqpoint{2.022053in}{1.625824in}}%
\pgfpathlineto{\pgfqpoint{2.039633in}{1.624391in}}%
\pgfpathlineto{\pgfqpoint{2.057213in}{1.623494in}}%
\pgfpathlineto{\pgfqpoint{2.074793in}{1.618681in}}%
\pgfpathlineto{\pgfqpoint{2.092374in}{1.614079in}}%
\pgfpathlineto{\pgfqpoint{2.109954in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{2.127534in}{1.599944in}}%
\pgfpathlineto{\pgfqpoint{2.145114in}{1.588568in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{1.575145in}}%
\pgfpathlineto{\pgfqpoint{2.180275in}{1.559150in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{1.543141in}}%
\pgfpathlineto{\pgfqpoint{2.215435in}{1.522871in}}%
\pgfpathlineto{\pgfqpoint{2.233015in}{1.500436in}}%
\pgfpathlineto{\pgfqpoint{2.250595in}{1.475978in}}%
\pgfpathlineto{\pgfqpoint{2.268176in}{1.450845in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{1.421785in}}%
\pgfpathlineto{\pgfqpoint{2.303336in}{1.389806in}}%
\pgfpathlineto{\pgfqpoint{2.320916in}{1.356676in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{1.282655in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{1.276849in}}%
\pgfpathlineto{\pgfqpoint{1.477065in}{1.268374in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{1.262266in}}%
\pgfpathlineto{\pgfqpoint{1.512226in}{1.255105in}}%
\pgfpathlineto{\pgfqpoint{1.529807in}{1.248220in}}%
\pgfpathlineto{\pgfqpoint{1.547387in}{1.241769in}}%
\pgfpathlineto{\pgfqpoint{1.564967in}{1.234775in}}%
\pgfpathlineto{\pgfqpoint{1.582547in}{1.228884in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{1.218418in}}%
\pgfpathlineto{\pgfqpoint{1.617708in}{1.211015in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{1.202199in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{1.670448in}{1.179251in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{1.170725in}}%
\pgfpathlineto{\pgfqpoint{1.705609in}{1.161468in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{1.153927in}}%
\pgfpathlineto{\pgfqpoint{1.740769in}{1.142910in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{1.135633in}}%
\pgfpathlineto{\pgfqpoint{1.775929in}{1.128162in}}%
\pgfpathlineto{\pgfqpoint{1.793510in}{1.118992in}}%
\pgfpathlineto{\pgfqpoint{1.811090in}{1.112443in}}%
\pgfpathlineto{\pgfqpoint{1.828670in}{1.107196in}}%
\pgfpathlineto{\pgfqpoint{1.846250in}{1.102259in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{1.093538in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{1.091668in}}%
\pgfpathlineto{\pgfqpoint{1.898991in}{1.086020in}}%
\pgfpathlineto{\pgfqpoint{1.916571in}{1.086454in}}%
\pgfpathlineto{\pgfqpoint{1.934151in}{1.086570in}}%
\pgfpathlineto{\pgfqpoint{1.951732in}{1.084922in}}%
\pgfpathlineto{\pgfqpoint{1.969312in}{1.079985in}}%
\pgfpathlineto{\pgfqpoint{1.986892in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{2.004473in}{1.086366in}}%
\pgfpathlineto{\pgfqpoint{2.022053in}{1.088091in}}%
\pgfpathlineto{\pgfqpoint{2.039633in}{1.087363in}}%
\pgfpathlineto{\pgfqpoint{2.057213in}{1.094867in}}%
\pgfpathlineto{\pgfqpoint{2.074793in}{1.099267in}}%
\pgfpathlineto{\pgfqpoint{2.092374in}{1.107885in}}%
\pgfpathlineto{\pgfqpoint{2.109954in}{1.116285in}}%
\pgfpathlineto{\pgfqpoint{2.127534in}{1.128154in}}%
\pgfpathlineto{\pgfqpoint{2.145114in}{1.137502in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{1.145698in}}%
\pgfpathlineto{\pgfqpoint{2.180275in}{1.158502in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{1.172662in}}%
\pgfpathlineto{\pgfqpoint{2.215435in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{2.233015in}{1.198547in}}%
\pgfpathlineto{\pgfqpoint{2.250595in}{1.211852in}}%
\pgfpathlineto{\pgfqpoint{2.268176in}{1.225446in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{1.235226in}}%
\pgfpathlineto{\pgfqpoint{2.303336in}{1.248025in}}%
\pgfpathlineto{\pgfqpoint{2.320916in}{1.261644in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{1.274602in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{1.442960in}{1.286539in}}%
\pgfpathlineto{\pgfqpoint{1.461595in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{1.480230in}{1.279254in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{1.274778in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{1.269367in}}%
\pgfpathlineto{\pgfqpoint{1.536135in}{1.271582in}}%
\pgfpathlineto{\pgfqpoint{1.554770in}{1.270124in}}%
\pgfpathlineto{\pgfqpoint{1.573405in}{1.270676in}}%
\pgfpathlineto{\pgfqpoint{1.592040in}{1.270644in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{1.271003in}}%
\pgfpathlineto{\pgfqpoint{1.629310in}{1.271137in}}%
\pgfpathlineto{\pgfqpoint{1.647946in}{1.275671in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{1.278847in}}%
\pgfpathlineto{\pgfqpoint{1.685216in}{1.280261in}}%
\pgfpathlineto{\pgfqpoint{1.703851in}{1.286481in}}%
\pgfpathlineto{\pgfqpoint{1.722486in}{1.288229in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{1.292113in}}%
\pgfpathlineto{\pgfqpoint{1.759756in}{1.298867in}}%
\pgfpathlineto{\pgfqpoint{1.778391in}{1.300524in}}%
\pgfpathlineto{\pgfqpoint{1.797026in}{1.306075in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.308803in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{1.313873in}}%
\pgfpathlineto{\pgfqpoint{1.852931in}{1.316296in}}%
\pgfpathlineto{\pgfqpoint{1.871566in}{1.319023in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{1.321863in}}%
\pgfpathlineto{\pgfqpoint{1.908836in}{1.324380in}}%
\pgfpathlineto{\pgfqpoint{1.927471in}{1.326020in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{1.326831in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{1.983376in}{1.330799in}}%
\pgfpathlineto{\pgfqpoint{2.002011in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{2.020646in}{1.332910in}}%
\pgfpathlineto{\pgfqpoint{2.039281in}{1.332867in}}%
\pgfpathlineto{\pgfqpoint{2.057916in}{1.332573in}}%
\pgfpathlineto{\pgfqpoint{2.076551in}{1.332045in}}%
\pgfpathlineto{\pgfqpoint{2.095186in}{1.331157in}}%
\pgfpathlineto{\pgfqpoint{2.113821in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{2.132456in}{1.330808in}}%
\pgfpathlineto{\pgfqpoint{2.151091in}{1.327889in}}%
\pgfpathlineto{\pgfqpoint{2.169726in}{1.325200in}}%
\pgfpathlineto{\pgfqpoint{2.188362in}{1.326340in}}%
\pgfpathlineto{\pgfqpoint{2.206997in}{1.320612in}}%
\pgfpathlineto{\pgfqpoint{2.225632in}{1.316072in}}%
\pgfpathlineto{\pgfqpoint{2.244267in}{1.315627in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{1.309651in}}%
\pgfpathlineto{\pgfqpoint{2.281537in}{1.304674in}}%
\pgfpathlineto{\pgfqpoint{2.300172in}{1.304552in}}%
\pgfpathlineto{\pgfqpoint{2.318807in}{1.296998in}}%
\pgfpathlineto{\pgfqpoint{2.337442in}{1.291053in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{1.442960in}{1.295689in}}%
\pgfpathlineto{\pgfqpoint{1.461595in}{1.301433in}}%
\pgfpathlineto{\pgfqpoint{1.480230in}{1.306816in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{1.312298in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{1.317852in}}%
\pgfpathlineto{\pgfqpoint{1.536135in}{1.326925in}}%
\pgfpathlineto{\pgfqpoint{1.554770in}{1.332932in}}%
\pgfpathlineto{\pgfqpoint{1.573405in}{1.341038in}}%
\pgfpathlineto{\pgfqpoint{1.592040in}{1.348765in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{1.358152in}}%
\pgfpathlineto{\pgfqpoint{1.629310in}{1.366529in}}%
\pgfpathlineto{\pgfqpoint{1.647946in}{1.377740in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{1.384784in}}%
\pgfpathlineto{\pgfqpoint{1.685216in}{1.392219in}}%
\pgfpathlineto{\pgfqpoint{1.703851in}{1.402610in}}%
\pgfpathlineto{\pgfqpoint{1.722486in}{1.408542in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{1.414050in}}%
\pgfpathlineto{\pgfqpoint{1.759756in}{1.422478in}}%
\pgfpathlineto{\pgfqpoint{1.778391in}{1.423825in}}%
\pgfpathlineto{\pgfqpoint{1.797026in}{1.427526in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.427492in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{1.429496in}}%
\pgfpathlineto{\pgfqpoint{1.852931in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{1.871566in}{1.426427in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{1.425119in}}%
\pgfpathlineto{\pgfqpoint{1.908836in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{1.927471in}{1.421699in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{1.420039in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{1.417631in}}%
\pgfpathlineto{\pgfqpoint{1.983376in}{1.412423in}}%
\pgfpathlineto{\pgfqpoint{2.002011in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{2.020646in}{1.403687in}}%
\pgfpathlineto{\pgfqpoint{2.039281in}{1.398959in}}%
\pgfpathlineto{\pgfqpoint{2.057916in}{1.393969in}}%
\pgfpathlineto{\pgfqpoint{2.076551in}{1.389315in}}%
\pgfpathlineto{\pgfqpoint{2.095186in}{1.384387in}}%
\pgfpathlineto{\pgfqpoint{2.113821in}{1.379109in}}%
\pgfpathlineto{\pgfqpoint{2.132456in}{1.377356in}}%
\pgfpathlineto{\pgfqpoint{2.151091in}{1.370451in}}%
\pgfpathlineto{\pgfqpoint{2.169726in}{1.364398in}}%
\pgfpathlineto{\pgfqpoint{2.188362in}{1.361517in}}%
\pgfpathlineto{\pgfqpoint{2.206997in}{1.353535in}}%
\pgfpathlineto{\pgfqpoint{2.225632in}{1.346544in}}%
\pgfpathlineto{\pgfqpoint{2.244267in}{1.342576in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{2.281537in}{1.323576in}}%
\pgfpathlineto{\pgfqpoint{2.300172in}{1.315086in}}%
\pgfpathlineto{\pgfqpoint{2.318807in}{1.306068in}}%
\pgfpathlineto{\pgfqpoint{2.337442in}{1.296671in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{1.442960in}{1.277963in}}%
\pgfpathlineto{\pgfqpoint{1.461595in}{1.270122in}}%
\pgfpathlineto{\pgfqpoint{1.480230in}{1.261900in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{1.254658in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{1.248143in}}%
\pgfpathlineto{\pgfqpoint{1.536135in}{1.237926in}}%
\pgfpathlineto{\pgfqpoint{1.554770in}{1.230351in}}%
\pgfpathlineto{\pgfqpoint{1.573405in}{1.223076in}}%
\pgfpathlineto{\pgfqpoint{1.592040in}{1.216056in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{1.210353in}}%
\pgfpathlineto{\pgfqpoint{1.629310in}{1.205247in}}%
\pgfpathlineto{\pgfqpoint{1.647946in}{1.198220in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{1.191963in}}%
\pgfpathlineto{\pgfqpoint{1.685216in}{1.187058in}}%
\pgfpathlineto{\pgfqpoint{1.703851in}{1.181860in}}%
\pgfpathlineto{\pgfqpoint{1.722486in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{1.174721in}}%
\pgfpathlineto{\pgfqpoint{1.759756in}{1.169932in}}%
\pgfpathlineto{\pgfqpoint{1.778391in}{1.167470in}}%
\pgfpathlineto{\pgfqpoint{1.797026in}{1.161656in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.159643in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{1.154568in}}%
\pgfpathlineto{\pgfqpoint{1.852931in}{1.151723in}}%
\pgfpathlineto{\pgfqpoint{1.871566in}{1.149951in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{1.908836in}{1.145800in}}%
\pgfpathlineto{\pgfqpoint{1.927471in}{1.146531in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{1.143879in}}%
\pgfpathlineto{\pgfqpoint{1.983376in}{1.147110in}}%
\pgfpathlineto{\pgfqpoint{2.002011in}{1.146817in}}%
\pgfpathlineto{\pgfqpoint{2.020646in}{1.149969in}}%
\pgfpathlineto{\pgfqpoint{2.039281in}{1.154930in}}%
\pgfpathlineto{\pgfqpoint{2.057916in}{1.158433in}}%
\pgfpathlineto{\pgfqpoint{2.076551in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{2.095186in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.113821in}{1.174783in}}%
\pgfpathlineto{\pgfqpoint{2.132456in}{1.177134in}}%
\pgfpathlineto{\pgfqpoint{2.151091in}{1.188170in}}%
\pgfpathlineto{\pgfqpoint{2.169726in}{1.196772in}}%
\pgfpathlineto{\pgfqpoint{2.188362in}{1.201629in}}%
\pgfpathlineto{\pgfqpoint{2.206997in}{1.213304in}}%
\pgfpathlineto{\pgfqpoint{2.225632in}{1.222509in}}%
\pgfpathlineto{\pgfqpoint{2.244267in}{1.226871in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{1.240988in}}%
\pgfpathlineto{\pgfqpoint{2.281537in}{1.250780in}}%
\pgfpathlineto{\pgfqpoint{2.300172in}{1.255978in}}%
\pgfpathlineto{\pgfqpoint{2.318807in}{1.268017in}}%
\pgfpathlineto{\pgfqpoint{2.337442in}{1.277954in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.424325in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356077in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{2.402664in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{2.402664in}{1.004309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{1.280954in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{1.267698in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{1.257023in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{1.252945in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{1.249280in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{1.245879in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{1.242770in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.239973in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{1.237437in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{1.235092in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{1.232880in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{1.230795in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{1.228895in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{1.227232in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{1.225848in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.224787in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{1.224036in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{1.223507in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{1.223093in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{1.222752in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{1.222549in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{1.222608in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{1.222982in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{1.223585in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.224246in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{1.224824in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{1.225252in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{1.225523in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{1.226626in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{1.227732in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{1.229333in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{1.231332in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{1.233610in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{1.238346in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{1.240572in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{1.242776in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{1.245112in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{1.247702in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{1.250548in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{1.253552in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{1.256611in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{1.259599in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{1.262384in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{1.264949in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{1.267428in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{1.275896in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{1.281948in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{1.284486in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{1.292574in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{1.300353in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{1.308894in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{1.317485in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{1.325966in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{1.343511in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{1.352791in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{1.362098in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.371286in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{1.389635in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{1.399074in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{1.408765in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{1.418572in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{1.428417in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.447838in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{1.457217in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{1.475154in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{1.491635in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{1.499099in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{1.505945in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.517898in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{1.523009in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{1.527471in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{1.531126in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{1.533910in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{1.535919in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{1.537283in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{1.538068in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{1.538229in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{1.536212in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{1.534010in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{1.531126in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{1.527500in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{1.522886in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{1.516936in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{1.509377in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{1.500223in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{1.489663in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{1.477730in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{1.464370in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{1.449588in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{1.433474in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{1.416500in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{1.399321in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{1.363558in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{1.343580in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{1.302558in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{1.282582in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{1.272642in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{1.267514in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{1.262343in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{1.250478in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{1.243596in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{1.236502in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.229455in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{1.222516in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{1.215682in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{1.208920in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{1.202288in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{1.195931in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{1.189851in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{1.183875in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{1.171473in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{1.164993in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{1.158604in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{1.152443in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{1.146497in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{1.140723in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{1.135088in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{1.129671in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.124674in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{1.120227in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{1.116366in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{1.113109in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{1.110429in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{1.108265in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{1.105410in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{1.104807in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{1.104944in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{1.106031in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{1.108292in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{1.111946in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{1.117091in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{1.123534in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{1.130911in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{1.139002in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{1.147726in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{1.157049in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{1.167040in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{1.177718in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{1.188975in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{1.200685in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{1.212556in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{1.224170in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{1.235431in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{1.246578in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{1.257774in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{1.268754in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{1.278643in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{1.285242in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{1.280460in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{1.279131in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{1.277988in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{1.278110in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{1.278454in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.278939in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{1.280871in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{1.282632in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{1.284833in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{1.287216in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{1.289630in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{1.292099in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.294731in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{1.297604in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{1.300668in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{1.303780in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{1.306861in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{1.309915in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{1.312967in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{1.316028in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.321816in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{1.324339in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{1.326628in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{1.328757in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{1.330796in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{1.332764in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{1.336321in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{1.337777in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{1.338886in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{1.339790in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{1.339554in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{1.338882in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{1.337857in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{1.336575in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{1.335080in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{1.333345in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{1.328908in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{1.326122in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{1.322992in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{1.319569in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{1.315963in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{1.312298in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{1.308536in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{1.304468in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{1.299916in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{1.294999in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{1.290273in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{1.303835in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{1.313600in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{1.322479in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{1.330451in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{1.338214in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{1.346414in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{1.355124in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{1.363985in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.372770in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{1.381515in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{1.390342in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{1.399354in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{1.408436in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{1.417288in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{1.433944in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.441896in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{1.449673in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{1.457132in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{1.463963in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{1.470014in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{1.475368in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{1.480179in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{1.484590in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{1.488644in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.492273in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{1.495433in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{1.498132in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{1.500367in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{1.503438in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{1.504187in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{1.503562in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{1.501899in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{1.499260in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{1.495867in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{1.492049in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{1.487929in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{1.483343in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{1.477986in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{1.471618in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{1.464266in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{1.456110in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{1.447154in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{1.426078in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{1.413697in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{1.400428in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{1.386802in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{1.372709in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{1.357279in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{1.339714in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{1.320449in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{1.281657in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{1.275802in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{1.269657in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{1.263826in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{1.258310in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{1.252737in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{1.246830in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{1.234951in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.229602in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{1.224424in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{1.218944in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{1.212891in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{1.200247in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{1.194487in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{1.189118in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.183891in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{1.178627in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{1.173403in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{1.168481in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{1.163975in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{1.155665in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{1.151617in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{1.147844in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.144748in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{1.142531in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{1.141034in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{1.139939in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{1.139046in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{1.138420in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{1.138298in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{1.140168in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{1.142136in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{1.144753in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{1.148030in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{1.151995in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{1.156667in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{1.161966in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{1.167732in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{1.173887in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{1.180413in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{1.187294in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{1.194604in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{1.202410in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{1.210684in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{1.219309in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{1.227929in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{1.236090in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{1.243791in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{1.251626in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{1.260261in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{1.269686in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{1.278866in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{1.282383in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{1.277484in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{1.272489in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{1.268055in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{1.264393in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{1.261392in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{1.258850in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{1.256623in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.252962in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{1.250352in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{1.249464in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{1.248808in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{1.248335in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{1.248031in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{1.247932in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.248101in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{1.249227in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{1.249989in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{1.250788in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{1.251671in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{1.252728in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{1.253997in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{1.255398in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.256769in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{1.257996in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{1.259044in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{1.259935in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{1.260742in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{1.262625in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{1.263928in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{1.265481in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{1.267184in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{1.268929in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{1.270601in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{1.272082in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{1.273342in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{1.274470in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{1.275600in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{1.276828in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{1.278147in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{1.279472in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{1.280710in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{1.281773in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{1.282586in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{1.283155in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{1.283607in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{1.284108in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{1.284740in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{1.285420in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{1.285975in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{1.286299in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{1.286415in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{1.293145in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{1.301513in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{1.310463in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{1.319150in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{1.327461in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{1.335775in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{1.344479in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{1.353569in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{1.362727in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.371781in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{1.380787in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{1.389871in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{1.399168in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{1.408655in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{1.418144in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{1.436796in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.445858in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{1.454702in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{1.471424in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{1.486213in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{1.492793in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{1.504354in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{1.513817in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{1.517691in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{1.520873in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{1.523320in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{1.525092in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{1.526251in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{1.526804in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{1.525725in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{1.523895in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{1.521296in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{1.518100in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{1.514310in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{1.509705in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{1.503953in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{1.496790in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{1.488238in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{1.478479in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{1.455317in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{1.441751in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{1.426882in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{1.411143in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{1.395148in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{1.378853in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{1.361465in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{1.342291in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{1.004309in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{1.282273in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{1.277133in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{1.271647in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{1.266284in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{1.260999in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{1.255420in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{1.249262in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{1.242648in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{1.235985in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.229504in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{1.223152in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{1.216769in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{1.210244in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{1.197370in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{1.185623in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.179827in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{1.173858in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{1.167796in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{1.161896in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{1.156287in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{1.145704in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{1.140598in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{1.131365in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{1.127662in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{1.124589in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{1.122052in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{1.119968in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{1.118317in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{1.117158in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{1.116563in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{1.116594in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{1.117342in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{1.118939in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{1.121538in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{1.125296in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{1.130283in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{1.136345in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{1.143185in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{1.150631in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{1.158621in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{1.167131in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{1.176228in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{1.185949in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{1.196212in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{1.206893in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{1.217680in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{1.228143in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{1.238218in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{1.248261in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{1.269065in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{1.278717in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.286418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.402664in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.445985in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.445985in}{0.325618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445985in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445985in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911861in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911861in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377737in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377737in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0\hspace{1.25em}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445985in}{0.447028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215277in, y=0.418093in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445985in}{0.710244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215277in, y=0.681309in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445985in}{0.973460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215277in, y=0.944524in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.664963in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bm{q}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.462624in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{0.479262in}{0.973426in}}%
\pgfpathlineto{\pgfqpoint{0.495901in}{0.973387in}}%
\pgfpathlineto{\pgfqpoint{0.512539in}{0.973334in}}%
\pgfpathlineto{\pgfqpoint{0.529178in}{0.973272in}}%
\pgfpathlineto{\pgfqpoint{0.545816in}{0.973190in}}%
\pgfpathlineto{\pgfqpoint{0.562454in}{0.973106in}}%
\pgfpathlineto{\pgfqpoint{0.579093in}{0.972997in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{0.972891in}}%
\pgfpathlineto{\pgfqpoint{0.612370in}{0.972756in}}%
\pgfpathlineto{\pgfqpoint{0.629008in}{0.972633in}}%
\pgfpathlineto{\pgfqpoint{0.645647in}{0.972509in}}%
\pgfpathlineto{\pgfqpoint{0.662285in}{0.972378in}}%
\pgfpathlineto{\pgfqpoint{0.678923in}{0.972233in}}%
\pgfpathlineto{\pgfqpoint{0.695562in}{0.972082in}}%
\pgfpathlineto{\pgfqpoint{0.712200in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{0.728839in}{0.971746in}}%
\pgfpathlineto{\pgfqpoint{0.745477in}{0.971581in}}%
\pgfpathlineto{\pgfqpoint{0.762116in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{0.778754in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{0.795392in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{0.812031in}{0.970923in}}%
\pgfpathlineto{\pgfqpoint{0.828669in}{0.970766in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{0.970611in}}%
\pgfpathlineto{\pgfqpoint{0.861946in}{0.970462in}}%
\pgfpathlineto{\pgfqpoint{0.878584in}{0.970323in}}%
\pgfpathlineto{\pgfqpoint{0.895223in}{0.970210in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.970117in}}%
\pgfpathlineto{\pgfqpoint{0.928500in}{0.970045in}}%
\pgfpathlineto{\pgfqpoint{0.945138in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{0.961777in}{0.970014in}}%
\pgfpathlineto{\pgfqpoint{0.978415in}{0.970079in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{0.970190in}}%
\pgfpathlineto{\pgfqpoint{1.011692in}{0.970318in}}%
\pgfpathlineto{\pgfqpoint{1.028331in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{1.044969in}{0.970521in}}%
\pgfpathlineto{\pgfqpoint{1.061607in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{1.078246in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{1.094884in}{0.970826in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{0.970908in}}%
\pgfpathlineto{\pgfqpoint{1.128161in}{0.971014in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{1.161438in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{0.971482in}}%
\pgfpathlineto{\pgfqpoint{1.194715in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{1.211353in}{0.972021in}}%
\pgfpathlineto{\pgfqpoint{1.227992in}{0.972286in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{0.972526in}}%
\pgfpathlineto{\pgfqpoint{1.261268in}{0.972746in}}%
\pgfpathlineto{\pgfqpoint{1.277907in}{0.972947in}}%
\pgfpathlineto{\pgfqpoint{1.294545in}{0.973117in}}%
\pgfpathlineto{\pgfqpoint{1.311184in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.327822in}{0.973349in}}%
\pgfpathlineto{\pgfqpoint{1.344460in}{0.973413in}}%
\pgfpathlineto{\pgfqpoint{1.361099in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.462624in}{0.443997in}}%
\pgfpathlineto{\pgfqpoint{0.479262in}{0.441131in}}%
\pgfpathlineto{\pgfqpoint{0.495901in}{0.438361in}}%
\pgfpathlineto{\pgfqpoint{0.512539in}{0.435614in}}%
\pgfpathlineto{\pgfqpoint{0.529178in}{0.433094in}}%
\pgfpathlineto{\pgfqpoint{0.545816in}{0.430373in}}%
\pgfpathlineto{\pgfqpoint{0.562454in}{0.428031in}}%
\pgfpathlineto{\pgfqpoint{0.579093in}{0.425340in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{0.423142in}}%
\pgfpathlineto{\pgfqpoint{0.612370in}{0.420629in}}%
\pgfpathlineto{\pgfqpoint{0.629008in}{0.418543in}}%
\pgfpathlineto{\pgfqpoint{0.645647in}{0.416605in}}%
\pgfpathlineto{\pgfqpoint{0.662285in}{0.414671in}}%
\pgfpathlineto{\pgfqpoint{0.678923in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.695562in}{0.410791in}}%
\pgfpathlineto{\pgfqpoint{0.712200in}{0.408784in}}%
\pgfpathlineto{\pgfqpoint{0.728839in}{0.407084in}}%
\pgfpathlineto{\pgfqpoint{0.745477in}{0.405411in}}%
\pgfpathlineto{\pgfqpoint{0.762116in}{0.403818in}}%
\pgfpathlineto{\pgfqpoint{0.778754in}{0.402309in}}%
\pgfpathlineto{\pgfqpoint{0.795392in}{0.400944in}}%
\pgfpathlineto{\pgfqpoint{0.812031in}{0.399721in}}%
\pgfpathlineto{\pgfqpoint{0.828669in}{0.398609in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{0.397504in}}%
\pgfpathlineto{\pgfqpoint{0.861946in}{0.396429in}}%
\pgfpathlineto{\pgfqpoint{0.878584in}{0.395417in}}%
\pgfpathlineto{\pgfqpoint{0.895223in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.394116in}}%
\pgfpathlineto{\pgfqpoint{0.928500in}{0.393779in}}%
\pgfpathlineto{\pgfqpoint{0.945138in}{0.393716in}}%
\pgfpathlineto{\pgfqpoint{0.961777in}{0.393950in}}%
\pgfpathlineto{\pgfqpoint{0.978415in}{0.394432in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{1.011692in}{0.396350in}}%
\pgfpathlineto{\pgfqpoint{1.028331in}{0.397065in}}%
\pgfpathlineto{\pgfqpoint{1.044969in}{0.397984in}}%
\pgfpathlineto{\pgfqpoint{1.061607in}{0.398589in}}%
\pgfpathlineto{\pgfqpoint{1.078246in}{0.399117in}}%
\pgfpathlineto{\pgfqpoint{1.094884in}{0.400051in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{0.400871in}}%
\pgfpathlineto{\pgfqpoint{1.128161in}{0.401960in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{0.403345in}}%
\pgfpathlineto{\pgfqpoint{1.161438in}{0.405073in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{0.407314in}}%
\pgfpathlineto{\pgfqpoint{1.194715in}{0.410361in}}%
\pgfpathlineto{\pgfqpoint{1.211353in}{0.413983in}}%
\pgfpathlineto{\pgfqpoint{1.227992in}{0.417630in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{0.421207in}}%
\pgfpathlineto{\pgfqpoint{1.261268in}{0.424802in}}%
\pgfpathlineto{\pgfqpoint{1.277907in}{0.428593in}}%
\pgfpathlineto{\pgfqpoint{1.294545in}{0.432512in}}%
\pgfpathlineto{\pgfqpoint{1.311184in}{0.435970in}}%
\pgfpathlineto{\pgfqpoint{1.327822in}{0.439097in}}%
\pgfpathlineto{\pgfqpoint{1.344460in}{0.441937in}}%
\pgfpathlineto{\pgfqpoint{1.361099in}{0.444669in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.462624in}{0.447125in}}%
\pgfpathlineto{\pgfqpoint{0.479262in}{0.447005in}}%
\pgfpathlineto{\pgfqpoint{0.495901in}{0.446903in}}%
\pgfpathlineto{\pgfqpoint{0.512539in}{0.446812in}}%
\pgfpathlineto{\pgfqpoint{0.529178in}{0.446918in}}%
\pgfpathlineto{\pgfqpoint{0.545816in}{0.446649in}}%
\pgfpathlineto{\pgfqpoint{0.562454in}{0.446488in}}%
\pgfpathlineto{\pgfqpoint{0.579093in}{0.445822in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{0.445182in}}%
\pgfpathlineto{\pgfqpoint{0.612370in}{0.444675in}}%
\pgfpathlineto{\pgfqpoint{0.629008in}{0.444797in}}%
\pgfpathlineto{\pgfqpoint{0.645647in}{0.445215in}}%
\pgfpathlineto{\pgfqpoint{0.662285in}{0.445679in}}%
\pgfpathlineto{\pgfqpoint{0.678923in}{0.446232in}}%
\pgfpathlineto{\pgfqpoint{0.695562in}{0.446956in}}%
\pgfpathlineto{\pgfqpoint{0.712200in}{0.447851in}}%
\pgfpathlineto{\pgfqpoint{0.728839in}{0.448965in}}%
\pgfpathlineto{\pgfqpoint{0.745477in}{0.449959in}}%
\pgfpathlineto{\pgfqpoint{0.762116in}{0.450918in}}%
\pgfpathlineto{\pgfqpoint{0.778754in}{0.451812in}}%
\pgfpathlineto{\pgfqpoint{0.795392in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{0.812031in}{0.453434in}}%
\pgfpathlineto{\pgfqpoint{0.828669in}{0.454131in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{0.454610in}}%
\pgfpathlineto{\pgfqpoint{0.861946in}{0.454890in}}%
\pgfpathlineto{\pgfqpoint{0.878584in}{0.455171in}}%
\pgfpathlineto{\pgfqpoint{0.895223in}{0.455710in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.456720in}}%
\pgfpathlineto{\pgfqpoint{0.928500in}{0.458193in}}%
\pgfpathlineto{\pgfqpoint{0.945138in}{0.459714in}}%
\pgfpathlineto{\pgfqpoint{0.961777in}{0.460708in}}%
\pgfpathlineto{\pgfqpoint{0.978415in}{0.461066in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{0.461174in}}%
\pgfpathlineto{\pgfqpoint{1.011692in}{0.461596in}}%
\pgfpathlineto{\pgfqpoint{1.028331in}{0.461640in}}%
\pgfpathlineto{\pgfqpoint{1.044969in}{0.461742in}}%
\pgfpathlineto{\pgfqpoint{1.061607in}{0.461366in}}%
\pgfpathlineto{\pgfqpoint{1.078246in}{0.460724in}}%
\pgfpathlineto{\pgfqpoint{1.094884in}{0.460248in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{0.460367in}}%
\pgfpathlineto{\pgfqpoint{1.128161in}{0.460517in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{0.460910in}}%
\pgfpathlineto{\pgfqpoint{1.161438in}{0.461494in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{1.194715in}{0.462134in}}%
\pgfpathlineto{\pgfqpoint{1.211353in}{0.462063in}}%
\pgfpathlineto{\pgfqpoint{1.227992in}{0.461407in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{0.460424in}}%
\pgfpathlineto{\pgfqpoint{1.261268in}{0.459200in}}%
\pgfpathlineto{\pgfqpoint{1.277907in}{0.457775in}}%
\pgfpathlineto{\pgfqpoint{1.294545in}{0.456515in}}%
\pgfpathlineto{\pgfqpoint{1.311184in}{0.454568in}}%
\pgfpathlineto{\pgfqpoint{1.327822in}{0.452546in}}%
\pgfpathlineto{\pgfqpoint{1.344460in}{0.450716in}}%
\pgfpathlineto{\pgfqpoint{1.361099in}{0.448820in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.462624in}{0.447313in}}%
\pgfpathlineto{\pgfqpoint{0.479262in}{0.447740in}}%
\pgfpathlineto{\pgfqpoint{0.495901in}{0.448089in}}%
\pgfpathlineto{\pgfqpoint{0.512539in}{0.448465in}}%
\pgfpathlineto{\pgfqpoint{0.529178in}{0.448917in}}%
\pgfpathlineto{\pgfqpoint{0.545816in}{0.449586in}}%
\pgfpathlineto{\pgfqpoint{0.562454in}{0.450254in}}%
\pgfpathlineto{\pgfqpoint{0.579093in}{0.450952in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.612370in}{0.453176in}}%
\pgfpathlineto{\pgfqpoint{0.629008in}{0.454340in}}%
\pgfpathlineto{\pgfqpoint{0.645647in}{0.455440in}}%
\pgfpathlineto{\pgfqpoint{0.662285in}{0.456470in}}%
\pgfpathlineto{\pgfqpoint{0.678923in}{0.457522in}}%
\pgfpathlineto{\pgfqpoint{0.695562in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{0.712200in}{0.460071in}}%
\pgfpathlineto{\pgfqpoint{0.728839in}{0.461244in}}%
\pgfpathlineto{\pgfqpoint{0.745477in}{0.462331in}}%
\pgfpathlineto{\pgfqpoint{0.762116in}{0.463390in}}%
\pgfpathlineto{\pgfqpoint{0.778754in}{0.464457in}}%
\pgfpathlineto{\pgfqpoint{0.795392in}{0.465526in}}%
\pgfpathlineto{\pgfqpoint{0.812031in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{0.828669in}{0.467866in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{0.468951in}}%
\pgfpathlineto{\pgfqpoint{0.861946in}{0.469931in}}%
\pgfpathlineto{\pgfqpoint{0.878584in}{0.470733in}}%
\pgfpathlineto{\pgfqpoint{0.895223in}{0.471368in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.471813in}}%
\pgfpathlineto{\pgfqpoint{0.928500in}{0.471990in}}%
\pgfpathlineto{\pgfqpoint{0.945138in}{0.471940in}}%
\pgfpathlineto{\pgfqpoint{0.961777in}{0.471744in}}%
\pgfpathlineto{\pgfqpoint{0.978415in}{0.471202in}}%
\pgfpathlineto{\pgfqpoint{0.995053in}{0.470436in}}%
\pgfpathlineto{\pgfqpoint{1.011692in}{0.469774in}}%
\pgfpathlineto{\pgfqpoint{1.028331in}{0.469052in}}%
\pgfpathlineto{\pgfqpoint{1.044969in}{0.468544in}}%
\pgfpathlineto{\pgfqpoint{1.061607in}{0.467867in}}%
\pgfpathlineto{\pgfqpoint{1.078246in}{0.467155in}}%
\pgfpathlineto{\pgfqpoint{1.094884in}{0.466636in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{0.466311in}}%
\pgfpathlineto{\pgfqpoint{1.128161in}{0.465883in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{0.465229in}}%
\pgfpathlineto{\pgfqpoint{1.161438in}{0.464483in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{0.463592in}}%
\pgfpathlineto{\pgfqpoint{1.194715in}{0.462347in}}%
\pgfpathlineto{\pgfqpoint{1.211353in}{0.460961in}}%
\pgfpathlineto{\pgfqpoint{1.227992in}{0.459810in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{0.458672in}}%
\pgfpathlineto{\pgfqpoint{1.261268in}{0.457466in}}%
\pgfpathlineto{\pgfqpoint{1.277907in}{0.456181in}}%
\pgfpathlineto{\pgfqpoint{1.294545in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{1.311184in}{0.453644in}}%
\pgfpathlineto{\pgfqpoint{1.327822in}{0.451806in}}%
\pgfpathlineto{\pgfqpoint{1.344460in}{0.450133in}}%
\pgfpathlineto{\pgfqpoint{1.361099in}{0.448395in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.461260in}{0.973457in}}%
\pgfpathlineto{\pgfqpoint{0.476535in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{0.491809in}{0.973436in}}%
\pgfpathlineto{\pgfqpoint{0.507084in}{0.973413in}}%
\pgfpathlineto{\pgfqpoint{0.522358in}{0.973388in}}%
\pgfpathlineto{\pgfqpoint{0.537633in}{0.973357in}}%
\pgfpathlineto{\pgfqpoint{0.552908in}{0.973315in}}%
\pgfpathlineto{\pgfqpoint{0.568182in}{0.973267in}}%
\pgfpathlineto{\pgfqpoint{0.583457in}{0.973208in}}%
\pgfpathlineto{\pgfqpoint{0.598731in}{0.973139in}}%
\pgfpathlineto{\pgfqpoint{0.614006in}{0.973061in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.972969in}}%
\pgfpathlineto{\pgfqpoint{0.644555in}{0.972846in}}%
\pgfpathlineto{\pgfqpoint{0.659830in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{0.675105in}{0.972593in}}%
\pgfpathlineto{\pgfqpoint{0.690379in}{0.972435in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{0.972253in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{0.972046in}}%
\pgfpathlineto{\pgfqpoint{0.736203in}{0.971828in}}%
\pgfpathlineto{\pgfqpoint{0.751478in}{0.971587in}}%
\pgfpathlineto{\pgfqpoint{0.766752in}{0.971320in}}%
\pgfpathlineto{\pgfqpoint{0.782027in}{0.971091in}}%
\pgfpathlineto{\pgfqpoint{0.797302in}{0.970838in}}%
\pgfpathlineto{\pgfqpoint{0.812576in}{0.970586in}}%
\pgfpathlineto{\pgfqpoint{0.827851in}{0.970353in}}%
\pgfpathlineto{\pgfqpoint{0.843125in}{0.970137in}}%
\pgfpathlineto{\pgfqpoint{0.858400in}{0.969914in}}%
\pgfpathlineto{\pgfqpoint{0.873675in}{0.969659in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{0.969460in}}%
\pgfpathlineto{\pgfqpoint{0.904224in}{0.969281in}}%
\pgfpathlineto{\pgfqpoint{0.919499in}{0.969123in}}%
\pgfpathlineto{\pgfqpoint{0.934773in}{0.968985in}}%
\pgfpathlineto{\pgfqpoint{0.950048in}{0.968885in}}%
\pgfpathlineto{\pgfqpoint{0.965323in}{0.968781in}}%
\pgfpathlineto{\pgfqpoint{0.980597in}{0.968730in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{0.968700in}}%
\pgfpathlineto{\pgfqpoint{1.011146in}{0.968691in}}%
\pgfpathlineto{\pgfqpoint{1.026421in}{0.968707in}}%
\pgfpathlineto{\pgfqpoint{1.041696in}{0.968662in}}%
\pgfpathlineto{\pgfqpoint{1.056970in}{0.968751in}}%
\pgfpathlineto{\pgfqpoint{1.072245in}{0.968804in}}%
\pgfpathlineto{\pgfqpoint{1.087519in}{0.968929in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{1.118069in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.969494in}}%
\pgfpathlineto{\pgfqpoint{1.148618in}{0.969837in}}%
\pgfpathlineto{\pgfqpoint{1.163892in}{0.970162in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{0.970459in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{0.971018in}}%
\pgfpathlineto{\pgfqpoint{1.224991in}{0.971330in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{1.255540in}{0.972036in}}%
\pgfpathlineto{\pgfqpoint{1.270815in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{1.286090in}{0.972661in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{1.316639in}{0.973116in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{0.973273in}}%
\pgfpathlineto{\pgfqpoint{1.347188in}{0.973380in}}%
\pgfpathlineto{\pgfqpoint{1.362463in}{0.973442in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.461260in}{0.445690in}}%
\pgfpathlineto{\pgfqpoint{0.476535in}{0.444069in}}%
\pgfpathlineto{\pgfqpoint{0.491809in}{0.442513in}}%
\pgfpathlineto{\pgfqpoint{0.507084in}{0.440619in}}%
\pgfpathlineto{\pgfqpoint{0.522358in}{0.439195in}}%
\pgfpathlineto{\pgfqpoint{0.537633in}{0.437578in}}%
\pgfpathlineto{\pgfqpoint{0.552908in}{0.435749in}}%
\pgfpathlineto{\pgfqpoint{0.568182in}{0.433987in}}%
\pgfpathlineto{\pgfqpoint{0.583457in}{0.432024in}}%
\pgfpathlineto{\pgfqpoint{0.598731in}{0.429968in}}%
\pgfpathlineto{\pgfqpoint{0.614006in}{0.427765in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.425397in}}%
\pgfpathlineto{\pgfqpoint{0.644555in}{0.422483in}}%
\pgfpathlineto{\pgfqpoint{0.659830in}{0.420116in}}%
\pgfpathlineto{\pgfqpoint{0.675105in}{0.417181in}}%
\pgfpathlineto{\pgfqpoint{0.690379in}{0.414373in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{0.411463in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{0.408491in}}%
\pgfpathlineto{\pgfqpoint{0.736203in}{0.405614in}}%
\pgfpathlineto{\pgfqpoint{0.751478in}{0.402672in}}%
\pgfpathlineto{\pgfqpoint{0.766752in}{0.399640in}}%
\pgfpathlineto{\pgfqpoint{0.782027in}{0.397182in}}%
\pgfpathlineto{\pgfqpoint{0.797302in}{0.394605in}}%
\pgfpathlineto{\pgfqpoint{0.812576in}{0.392174in}}%
\pgfpathlineto{\pgfqpoint{0.827851in}{0.390016in}}%
\pgfpathlineto{\pgfqpoint{0.843125in}{0.388101in}}%
\pgfpathlineto{\pgfqpoint{0.858400in}{0.386199in}}%
\pgfpathlineto{\pgfqpoint{0.873675in}{0.384083in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{0.382504in}}%
\pgfpathlineto{\pgfqpoint{0.904224in}{0.381127in}}%
\pgfpathlineto{\pgfqpoint{0.919499in}{0.379930in}}%
\pgfpathlineto{\pgfqpoint{0.934773in}{0.378911in}}%
\pgfpathlineto{\pgfqpoint{0.950048in}{0.378210in}}%
\pgfpathlineto{\pgfqpoint{0.965323in}{0.377441in}}%
\pgfpathlineto{\pgfqpoint{0.980597in}{0.377099in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{0.376907in}}%
\pgfpathlineto{\pgfqpoint{1.011146in}{0.376873in}}%
\pgfpathlineto{\pgfqpoint{1.026421in}{0.377029in}}%
\pgfpathlineto{\pgfqpoint{1.041696in}{0.376757in}}%
\pgfpathlineto{\pgfqpoint{1.056970in}{0.377483in}}%
\pgfpathlineto{\pgfqpoint{1.072245in}{0.377903in}}%
\pgfpathlineto{\pgfqpoint{1.087519in}{0.378877in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{1.118069in}{0.381003in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.383601in}}%
\pgfpathlineto{\pgfqpoint{1.148618in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{1.163892in}{0.389574in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{0.392562in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{0.395474in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{0.398545in}}%
\pgfpathlineto{\pgfqpoint{1.224991in}{0.402124in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{0.406707in}}%
\pgfpathlineto{\pgfqpoint{1.255540in}{0.411253in}}%
\pgfpathlineto{\pgfqpoint{1.270815in}{0.415902in}}%
\pgfpathlineto{\pgfqpoint{1.286090in}{0.421094in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.426024in}}%
\pgfpathlineto{\pgfqpoint{1.316639in}{0.430522in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{0.435116in}}%
\pgfpathlineto{\pgfqpoint{1.347188in}{0.439338in}}%
\pgfpathlineto{\pgfqpoint{1.362463in}{0.443646in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.461260in}{0.447014in}}%
\pgfpathlineto{\pgfqpoint{0.476535in}{0.447237in}}%
\pgfpathlineto{\pgfqpoint{0.491809in}{0.447659in}}%
\pgfpathlineto{\pgfqpoint{0.507084in}{0.448079in}}%
\pgfpathlineto{\pgfqpoint{0.522358in}{0.448297in}}%
\pgfpathlineto{\pgfqpoint{0.537633in}{0.448239in}}%
\pgfpathlineto{\pgfqpoint{0.552908in}{0.448080in}}%
\pgfpathlineto{\pgfqpoint{0.568182in}{0.447907in}}%
\pgfpathlineto{\pgfqpoint{0.583457in}{0.447598in}}%
\pgfpathlineto{\pgfqpoint{0.598731in}{0.447401in}}%
\pgfpathlineto{\pgfqpoint{0.614006in}{0.447100in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.446792in}}%
\pgfpathlineto{\pgfqpoint{0.644555in}{0.446346in}}%
\pgfpathlineto{\pgfqpoint{0.659830in}{0.446066in}}%
\pgfpathlineto{\pgfqpoint{0.675105in}{0.446586in}}%
\pgfpathlineto{\pgfqpoint{0.690379in}{0.446813in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{0.446866in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{0.446950in}}%
\pgfpathlineto{\pgfqpoint{0.736203in}{0.447256in}}%
\pgfpathlineto{\pgfqpoint{0.751478in}{0.447502in}}%
\pgfpathlineto{\pgfqpoint{0.766752in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.782027in}{0.447758in}}%
\pgfpathlineto{\pgfqpoint{0.797302in}{0.448015in}}%
\pgfpathlineto{\pgfqpoint{0.812576in}{0.448337in}}%
\pgfpathlineto{\pgfqpoint{0.827851in}{0.448797in}}%
\pgfpathlineto{\pgfqpoint{0.843125in}{0.449377in}}%
\pgfpathlineto{\pgfqpoint{0.858400in}{0.449906in}}%
\pgfpathlineto{\pgfqpoint{0.873675in}{0.450376in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{0.450957in}}%
\pgfpathlineto{\pgfqpoint{0.904224in}{0.451503in}}%
\pgfpathlineto{\pgfqpoint{0.919499in}{0.452175in}}%
\pgfpathlineto{\pgfqpoint{0.934773in}{0.452984in}}%
\pgfpathlineto{\pgfqpoint{0.950048in}{0.453957in}}%
\pgfpathlineto{\pgfqpoint{0.965323in}{0.454580in}}%
\pgfpathlineto{\pgfqpoint{0.980597in}{0.455124in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{0.455485in}}%
\pgfpathlineto{\pgfqpoint{1.011146in}{0.455698in}}%
\pgfpathlineto{\pgfqpoint{1.026421in}{0.455864in}}%
\pgfpathlineto{\pgfqpoint{1.041696in}{0.456163in}}%
\pgfpathlineto{\pgfqpoint{1.056970in}{0.456290in}}%
\pgfpathlineto{\pgfqpoint{1.072245in}{0.456176in}}%
\pgfpathlineto{\pgfqpoint{1.087519in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{0.456476in}}%
\pgfpathlineto{\pgfqpoint{1.118069in}{0.456878in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.457436in}}%
\pgfpathlineto{\pgfqpoint{1.148618in}{0.458090in}}%
\pgfpathlineto{\pgfqpoint{1.163892in}{0.458513in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{0.459588in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{0.460160in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{0.460826in}}%
\pgfpathlineto{\pgfqpoint{1.224991in}{0.461139in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{0.461373in}}%
\pgfpathlineto{\pgfqpoint{1.255540in}{0.461153in}}%
\pgfpathlineto{\pgfqpoint{1.270815in}{0.460562in}}%
\pgfpathlineto{\pgfqpoint{1.286090in}{0.459545in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.458097in}}%
\pgfpathlineto{\pgfqpoint{1.316639in}{0.456286in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{0.454317in}}%
\pgfpathlineto{\pgfqpoint{1.347188in}{0.451896in}}%
\pgfpathlineto{\pgfqpoint{1.362463in}{0.449583in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.461260in}{0.446291in}}%
\pgfpathlineto{\pgfqpoint{0.476535in}{0.445688in}}%
\pgfpathlineto{\pgfqpoint{0.491809in}{0.444949in}}%
\pgfpathlineto{\pgfqpoint{0.507084in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{0.522358in}{0.443594in}}%
\pgfpathlineto{\pgfqpoint{0.537633in}{0.442844in}}%
\pgfpathlineto{\pgfqpoint{0.552908in}{0.442173in}}%
\pgfpathlineto{\pgfqpoint{0.568182in}{0.441405in}}%
\pgfpathlineto{\pgfqpoint{0.583457in}{0.440762in}}%
\pgfpathlineto{\pgfqpoint{0.598731in}{0.440263in}}%
\pgfpathlineto{\pgfqpoint{0.614006in}{0.440053in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{0.440099in}}%
\pgfpathlineto{\pgfqpoint{0.644555in}{0.440481in}}%
\pgfpathlineto{\pgfqpoint{0.659830in}{0.441299in}}%
\pgfpathlineto{\pgfqpoint{0.675105in}{0.442511in}}%
\pgfpathlineto{\pgfqpoint{0.690379in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{0.445003in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{0.445871in}}%
\pgfpathlineto{\pgfqpoint{0.736203in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{0.751478in}{0.447758in}}%
\pgfpathlineto{\pgfqpoint{0.766752in}{0.448365in}}%
\pgfpathlineto{\pgfqpoint{0.782027in}{0.448709in}}%
\pgfpathlineto{\pgfqpoint{0.797302in}{0.449120in}}%
\pgfpathlineto{\pgfqpoint{0.812576in}{0.449479in}}%
\pgfpathlineto{\pgfqpoint{0.827851in}{0.449767in}}%
\pgfpathlineto{\pgfqpoint{0.843125in}{0.450097in}}%
\pgfpathlineto{\pgfqpoint{0.858400in}{0.450415in}}%
\pgfpathlineto{\pgfqpoint{0.873675in}{0.450684in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{0.451093in}}%
\pgfpathlineto{\pgfqpoint{0.904224in}{0.451328in}}%
\pgfpathlineto{\pgfqpoint{0.919499in}{0.451300in}}%
\pgfpathlineto{\pgfqpoint{0.934773in}{0.451035in}}%
\pgfpathlineto{\pgfqpoint{0.950048in}{0.450400in}}%
\pgfpathlineto{\pgfqpoint{0.965323in}{0.449167in}}%
\pgfpathlineto{\pgfqpoint{0.980597in}{0.448205in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{0.447151in}}%
\pgfpathlineto{\pgfqpoint{1.011146in}{0.446169in}}%
\pgfpathlineto{\pgfqpoint{1.026421in}{0.445174in}}%
\pgfpathlineto{\pgfqpoint{1.041696in}{0.444390in}}%
\pgfpathlineto{\pgfqpoint{1.056970in}{0.443488in}}%
\pgfpathlineto{\pgfqpoint{1.072245in}{0.442825in}}%
\pgfpathlineto{\pgfqpoint{1.087519in}{0.442616in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{0.442282in}}%
\pgfpathlineto{\pgfqpoint{1.118069in}{0.441917in}}%
\pgfpathlineto{\pgfqpoint{1.133343in}{0.441741in}}%
\pgfpathlineto{\pgfqpoint{1.148618in}{0.441875in}}%
\pgfpathlineto{\pgfqpoint{1.163892in}{0.441720in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{0.441992in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{0.442456in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.224991in}{0.442317in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{0.442346in}}%
\pgfpathlineto{\pgfqpoint{1.255540in}{0.442916in}}%
\pgfpathlineto{\pgfqpoint{1.270815in}{0.443277in}}%
\pgfpathlineto{\pgfqpoint{1.286090in}{0.443671in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.444386in}}%
\pgfpathlineto{\pgfqpoint{1.316639in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{0.445722in}}%
\pgfpathlineto{\pgfqpoint{1.347188in}{0.446249in}}%
\pgfpathlineto{\pgfqpoint{1.362463in}{0.446559in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.458577in}{0.973452in}}%
\pgfpathlineto{\pgfqpoint{0.471168in}{0.973428in}}%
\pgfpathlineto{\pgfqpoint{0.483759in}{0.973387in}}%
\pgfpathlineto{\pgfqpoint{0.496350in}{0.973339in}}%
\pgfpathlineto{\pgfqpoint{0.508942in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{0.973201in}}%
\pgfpathlineto{\pgfqpoint{0.534124in}{0.973129in}}%
\pgfpathlineto{\pgfqpoint{0.546715in}{0.973044in}}%
\pgfpathlineto{\pgfqpoint{0.559307in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{0.571898in}{0.972816in}}%
\pgfpathlineto{\pgfqpoint{0.584489in}{0.972692in}}%
\pgfpathlineto{\pgfqpoint{0.597080in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.609672in}{0.972470in}}%
\pgfpathlineto{\pgfqpoint{0.622263in}{0.972378in}}%
\pgfpathlineto{\pgfqpoint{0.634854in}{0.972235in}}%
\pgfpathlineto{\pgfqpoint{0.647445in}{0.972124in}}%
\pgfpathlineto{\pgfqpoint{0.660037in}{0.972027in}}%
\pgfpathlineto{\pgfqpoint{0.672628in}{0.971896in}}%
\pgfpathlineto{\pgfqpoint{0.685219in}{0.971800in}}%
\pgfpathlineto{\pgfqpoint{0.697810in}{0.971693in}}%
\pgfpathlineto{\pgfqpoint{0.710402in}{0.971585in}}%
\pgfpathlineto{\pgfqpoint{0.722993in}{0.971487in}}%
\pgfpathlineto{\pgfqpoint{0.735584in}{0.971359in}}%
\pgfpathlineto{\pgfqpoint{0.748175in}{0.971214in}}%
\pgfpathlineto{\pgfqpoint{0.760766in}{0.971106in}}%
\pgfpathlineto{\pgfqpoint{0.773358in}{0.970994in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{0.970857in}}%
\pgfpathlineto{\pgfqpoint{0.798540in}{0.970723in}}%
\pgfpathlineto{\pgfqpoint{0.811131in}{0.970587in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{0.836314in}{0.970314in}}%
\pgfpathlineto{\pgfqpoint{0.848905in}{0.970162in}}%
\pgfpathlineto{\pgfqpoint{0.861496in}{0.969964in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{0.969804in}}%
\pgfpathlineto{\pgfqpoint{0.886679in}{0.969599in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{0.969462in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.969323in}}%
\pgfpathlineto{\pgfqpoint{0.924452in}{0.969193in}}%
\pgfpathlineto{\pgfqpoint{0.937044in}{0.969088in}}%
\pgfpathlineto{\pgfqpoint{0.949635in}{0.969005in}}%
\pgfpathlineto{\pgfqpoint{0.962226in}{0.968929in}}%
\pgfpathlineto{\pgfqpoint{0.974818in}{0.968864in}}%
\pgfpathlineto{\pgfqpoint{0.987409in}{0.968755in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.968716in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{0.968681in}}%
\pgfpathlineto{\pgfqpoint{1.025183in}{0.968646in}}%
\pgfpathlineto{\pgfqpoint{1.037774in}{0.968631in}}%
\pgfpathlineto{\pgfqpoint{1.050365in}{0.968633in}}%
\pgfpathlineto{\pgfqpoint{1.062956in}{0.968635in}}%
\pgfpathlineto{\pgfqpoint{1.075547in}{0.968683in}}%
\pgfpathlineto{\pgfqpoint{1.088139in}{0.968784in}}%
\pgfpathlineto{\pgfqpoint{1.100730in}{0.968930in}}%
\pgfpathlineto{\pgfqpoint{1.113321in}{0.969113in}}%
\pgfpathlineto{\pgfqpoint{1.125912in}{0.969324in}}%
\pgfpathlineto{\pgfqpoint{1.138504in}{0.969573in}}%
\pgfpathlineto{\pgfqpoint{1.151095in}{0.969817in}}%
\pgfpathlineto{\pgfqpoint{1.163686in}{0.970125in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{0.970421in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{0.970702in}}%
\pgfpathlineto{\pgfqpoint{1.201460in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.214051in}{0.971314in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{0.971610in}}%
\pgfpathlineto{\pgfqpoint{1.239233in}{0.971852in}}%
\pgfpathlineto{\pgfqpoint{1.251825in}{0.972032in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{0.972247in}}%
\pgfpathlineto{\pgfqpoint{1.277007in}{0.972483in}}%
\pgfpathlineto{\pgfqpoint{1.289599in}{0.972675in}}%
\pgfpathlineto{\pgfqpoint{1.302190in}{0.972842in}}%
\pgfpathlineto{\pgfqpoint{1.314781in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.973154in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{1.352555in}{0.973380in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{0.973436in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.458577in}{0.446412in}}%
\pgfpathlineto{\pgfqpoint{0.471168in}{0.444704in}}%
\pgfpathlineto{\pgfqpoint{0.483759in}{0.442904in}}%
\pgfpathlineto{\pgfqpoint{0.496350in}{0.441982in}}%
\pgfpathlineto{\pgfqpoint{0.508942in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{0.439348in}}%
\pgfpathlineto{\pgfqpoint{0.534124in}{0.437882in}}%
\pgfpathlineto{\pgfqpoint{0.546715in}{0.436494in}}%
\pgfpathlineto{\pgfqpoint{0.559307in}{0.435020in}}%
\pgfpathlineto{\pgfqpoint{0.571898in}{0.432582in}}%
\pgfpathlineto{\pgfqpoint{0.584489in}{0.430353in}}%
\pgfpathlineto{\pgfqpoint{0.597080in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.609672in}{0.426695in}}%
\pgfpathlineto{\pgfqpoint{0.622263in}{0.425165in}}%
\pgfpathlineto{\pgfqpoint{0.634854in}{0.422725in}}%
\pgfpathlineto{\pgfqpoint{0.647445in}{0.421013in}}%
\pgfpathlineto{\pgfqpoint{0.660037in}{0.419441in}}%
\pgfpathlineto{\pgfqpoint{0.672628in}{0.417155in}}%
\pgfpathlineto{\pgfqpoint{0.685219in}{0.415330in}}%
\pgfpathlineto{\pgfqpoint{0.697810in}{0.413463in}}%
\pgfpathlineto{\pgfqpoint{0.710402in}{0.411502in}}%
\pgfpathlineto{\pgfqpoint{0.722993in}{0.409987in}}%
\pgfpathlineto{\pgfqpoint{0.735584in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{0.748175in}{0.405985in}}%
\pgfpathlineto{\pgfqpoint{0.760766in}{0.404393in}}%
\pgfpathlineto{\pgfqpoint{0.773358in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{0.400848in}}%
\pgfpathlineto{\pgfqpoint{0.798540in}{0.399060in}}%
\pgfpathlineto{\pgfqpoint{0.811131in}{0.397348in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.395708in}}%
\pgfpathlineto{\pgfqpoint{0.836314in}{0.394087in}}%
\pgfpathlineto{\pgfqpoint{0.848905in}{0.392507in}}%
\pgfpathlineto{\pgfqpoint{0.861496in}{0.390632in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{0.886679in}{0.387477in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{0.386417in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.385297in}}%
\pgfpathlineto{\pgfqpoint{0.924452in}{0.384277in}}%
\pgfpathlineto{\pgfqpoint{0.937044in}{0.383462in}}%
\pgfpathlineto{\pgfqpoint{0.949635in}{0.382800in}}%
\pgfpathlineto{\pgfqpoint{0.962226in}{0.382236in}}%
\pgfpathlineto{\pgfqpoint{0.974818in}{0.381711in}}%
\pgfpathlineto{\pgfqpoint{0.987409in}{0.380795in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.380432in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{0.380154in}}%
\pgfpathlineto{\pgfqpoint{1.025183in}{0.379918in}}%
\pgfpathlineto{\pgfqpoint{1.037774in}{0.379935in}}%
\pgfpathlineto{\pgfqpoint{1.050365in}{0.380092in}}%
\pgfpathlineto{\pgfqpoint{1.062956in}{0.380304in}}%
\pgfpathlineto{\pgfqpoint{1.075547in}{0.380845in}}%
\pgfpathlineto{\pgfqpoint{1.088139in}{0.381720in}}%
\pgfpathlineto{\pgfqpoint{1.100730in}{0.383008in}}%
\pgfpathlineto{\pgfqpoint{1.113321in}{0.384574in}}%
\pgfpathlineto{\pgfqpoint{1.125912in}{0.386407in}}%
\pgfpathlineto{\pgfqpoint{1.138504in}{0.388619in}}%
\pgfpathlineto{\pgfqpoint{1.151095in}{0.390884in}}%
\pgfpathlineto{\pgfqpoint{1.163686in}{0.393612in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{0.396258in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{0.398812in}}%
\pgfpathlineto{\pgfqpoint{1.201460in}{0.401657in}}%
\pgfpathlineto{\pgfqpoint{1.214051in}{0.405035in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{0.408435in}}%
\pgfpathlineto{\pgfqpoint{1.239233in}{0.411335in}}%
\pgfpathlineto{\pgfqpoint{1.251825in}{0.413252in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{0.416222in}}%
\pgfpathlineto{\pgfqpoint{1.277007in}{0.419855in}}%
\pgfpathlineto{\pgfqpoint{1.289599in}{0.422760in}}%
\pgfpathlineto{\pgfqpoint{1.302190in}{0.425783in}}%
\pgfpathlineto{\pgfqpoint{1.314781in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.432080in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{0.435672in}}%
\pgfpathlineto{\pgfqpoint{1.352555in}{0.439398in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{0.442763in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.458577in}{0.448832in}}%
\pgfpathlineto{\pgfqpoint{0.471168in}{0.450495in}}%
\pgfpathlineto{\pgfqpoint{0.483759in}{0.451849in}}%
\pgfpathlineto{\pgfqpoint{0.496350in}{0.453069in}}%
\pgfpathlineto{\pgfqpoint{0.508942in}{0.454295in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{0.455659in}}%
\pgfpathlineto{\pgfqpoint{0.534124in}{0.456546in}}%
\pgfpathlineto{\pgfqpoint{0.546715in}{0.457419in}}%
\pgfpathlineto{\pgfqpoint{0.559307in}{0.458211in}}%
\pgfpathlineto{\pgfqpoint{0.571898in}{0.458885in}}%
\pgfpathlineto{\pgfqpoint{0.584489in}{0.459726in}}%
\pgfpathlineto{\pgfqpoint{0.597080in}{0.460051in}}%
\pgfpathlineto{\pgfqpoint{0.609672in}{0.460524in}}%
\pgfpathlineto{\pgfqpoint{0.622263in}{0.460815in}}%
\pgfpathlineto{\pgfqpoint{0.634854in}{0.460895in}}%
\pgfpathlineto{\pgfqpoint{0.647445in}{0.461004in}}%
\pgfpathlineto{\pgfqpoint{0.660037in}{0.460954in}}%
\pgfpathlineto{\pgfqpoint{0.672628in}{0.460912in}}%
\pgfpathlineto{\pgfqpoint{0.685219in}{0.460858in}}%
\pgfpathlineto{\pgfqpoint{0.697810in}{0.461087in}}%
\pgfpathlineto{\pgfqpoint{0.710402in}{0.460693in}}%
\pgfpathlineto{\pgfqpoint{0.722993in}{0.460782in}}%
\pgfpathlineto{\pgfqpoint{0.735584in}{0.460717in}}%
\pgfpathlineto{\pgfqpoint{0.748175in}{0.460662in}}%
\pgfpathlineto{\pgfqpoint{0.760766in}{0.460783in}}%
\pgfpathlineto{\pgfqpoint{0.773358in}{0.460921in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{0.461032in}}%
\pgfpathlineto{\pgfqpoint{0.798540in}{0.461279in}}%
\pgfpathlineto{\pgfqpoint{0.811131in}{0.461672in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.462041in}}%
\pgfpathlineto{\pgfqpoint{0.836314in}{0.462461in}}%
\pgfpathlineto{\pgfqpoint{0.848905in}{0.463033in}}%
\pgfpathlineto{\pgfqpoint{0.861496in}{0.463663in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{0.464731in}}%
\pgfpathlineto{\pgfqpoint{0.886679in}{0.465339in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{0.466273in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.466922in}}%
\pgfpathlineto{\pgfqpoint{0.924452in}{0.467468in}}%
\pgfpathlineto{\pgfqpoint{0.937044in}{0.467773in}}%
\pgfpathlineto{\pgfqpoint{0.949635in}{0.468053in}}%
\pgfpathlineto{\pgfqpoint{0.962226in}{0.468460in}}%
\pgfpathlineto{\pgfqpoint{0.974818in}{0.468743in}}%
\pgfpathlineto{\pgfqpoint{0.987409in}{0.468764in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{0.468773in}}%
\pgfpathlineto{\pgfqpoint{1.025183in}{0.468926in}}%
\pgfpathlineto{\pgfqpoint{1.037774in}{0.469370in}}%
\pgfpathlineto{\pgfqpoint{1.050365in}{0.469813in}}%
\pgfpathlineto{\pgfqpoint{1.062956in}{0.470381in}}%
\pgfpathlineto{\pgfqpoint{1.075547in}{0.470863in}}%
\pgfpathlineto{\pgfqpoint{1.088139in}{0.471055in}}%
\pgfpathlineto{\pgfqpoint{1.100730in}{0.471293in}}%
\pgfpathlineto{\pgfqpoint{1.113321in}{0.471496in}}%
\pgfpathlineto{\pgfqpoint{1.125912in}{0.471510in}}%
\pgfpathlineto{\pgfqpoint{1.138504in}{0.471498in}}%
\pgfpathlineto{\pgfqpoint{1.151095in}{0.471601in}}%
\pgfpathlineto{\pgfqpoint{1.163686in}{0.471197in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{0.470466in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{0.469599in}}%
\pgfpathlineto{\pgfqpoint{1.201460in}{0.468623in}}%
\pgfpathlineto{\pgfqpoint{1.214051in}{0.467875in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{0.467049in}}%
\pgfpathlineto{\pgfqpoint{1.239233in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.251825in}{0.464937in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{0.464041in}}%
\pgfpathlineto{\pgfqpoint{1.277007in}{0.462950in}}%
\pgfpathlineto{\pgfqpoint{1.289599in}{0.461322in}}%
\pgfpathlineto{\pgfqpoint{1.302190in}{0.460104in}}%
\pgfpathlineto{\pgfqpoint{1.314781in}{0.458004in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.456053in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{1.352555in}{0.451668in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{0.449559in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.458577in}{0.444999in}}%
\pgfpathlineto{\pgfqpoint{0.471168in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{0.483759in}{0.440996in}}%
\pgfpathlineto{\pgfqpoint{0.496350in}{0.438961in}}%
\pgfpathlineto{\pgfqpoint{0.508942in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.521533in}{0.435248in}}%
\pgfpathlineto{\pgfqpoint{0.534124in}{0.433856in}}%
\pgfpathlineto{\pgfqpoint{0.546715in}{0.432262in}}%
\pgfpathlineto{\pgfqpoint{0.559307in}{0.430754in}}%
\pgfpathlineto{\pgfqpoint{0.571898in}{0.428919in}}%
\pgfpathlineto{\pgfqpoint{0.584489in}{0.427835in}}%
\pgfpathlineto{\pgfqpoint{0.597080in}{0.426702in}}%
\pgfpathlineto{\pgfqpoint{0.609672in}{0.425933in}}%
\pgfpathlineto{\pgfqpoint{0.622263in}{0.425351in}}%
\pgfpathlineto{\pgfqpoint{0.634854in}{0.424564in}}%
\pgfpathlineto{\pgfqpoint{0.647445in}{0.423967in}}%
\pgfpathlineto{\pgfqpoint{0.660037in}{0.423543in}}%
\pgfpathlineto{\pgfqpoint{0.672628in}{0.423401in}}%
\pgfpathlineto{\pgfqpoint{0.685219in}{0.423620in}}%
\pgfpathlineto{\pgfqpoint{0.697810in}{0.423947in}}%
\pgfpathlineto{\pgfqpoint{0.710402in}{0.424187in}}%
\pgfpathlineto{\pgfqpoint{0.722993in}{0.424411in}}%
\pgfpathlineto{\pgfqpoint{0.735584in}{0.424625in}}%
\pgfpathlineto{\pgfqpoint{0.748175in}{0.424929in}}%
\pgfpathlineto{\pgfqpoint{0.760766in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{0.773358in}{0.426169in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{0.426900in}}%
\pgfpathlineto{\pgfqpoint{0.798540in}{0.427803in}}%
\pgfpathlineto{\pgfqpoint{0.811131in}{0.428770in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{0.429839in}}%
\pgfpathlineto{\pgfqpoint{0.836314in}{0.430861in}}%
\pgfpathlineto{\pgfqpoint{0.848905in}{0.431774in}}%
\pgfpathlineto{\pgfqpoint{0.861496in}{0.432525in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{0.433337in}}%
\pgfpathlineto{\pgfqpoint{0.886679in}{0.434067in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{0.434847in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.435556in}}%
\pgfpathlineto{\pgfqpoint{0.924452in}{0.436135in}}%
\pgfpathlineto{\pgfqpoint{0.937044in}{0.436430in}}%
\pgfpathlineto{\pgfqpoint{0.949635in}{0.436901in}}%
\pgfpathlineto{\pgfqpoint{0.962226in}{0.437447in}}%
\pgfpathlineto{\pgfqpoint{0.974818in}{0.438106in}}%
\pgfpathlineto{\pgfqpoint{0.987409in}{0.438556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.439003in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{0.439077in}}%
\pgfpathlineto{\pgfqpoint{1.025183in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{1.037774in}{0.439296in}}%
\pgfpathlineto{\pgfqpoint{1.050365in}{0.439368in}}%
\pgfpathlineto{\pgfqpoint{1.062956in}{0.439342in}}%
\pgfpathlineto{\pgfqpoint{1.075547in}{0.439414in}}%
\pgfpathlineto{\pgfqpoint{1.088139in}{0.439358in}}%
\pgfpathlineto{\pgfqpoint{1.100730in}{0.439239in}}%
\pgfpathlineto{\pgfqpoint{1.113321in}{0.439428in}}%
\pgfpathlineto{\pgfqpoint{1.125912in}{0.439133in}}%
\pgfpathlineto{\pgfqpoint{1.138504in}{0.438867in}}%
\pgfpathlineto{\pgfqpoint{1.151095in}{0.438937in}}%
\pgfpathlineto{\pgfqpoint{1.163686in}{0.439117in}}%
\pgfpathlineto{\pgfqpoint{1.176277in}{0.439109in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{0.439175in}}%
\pgfpathlineto{\pgfqpoint{1.201460in}{0.439319in}}%
\pgfpathlineto{\pgfqpoint{1.214051in}{0.439540in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{0.439710in}}%
\pgfpathlineto{\pgfqpoint{1.239233in}{0.440131in}}%
\pgfpathlineto{\pgfqpoint{1.251825in}{0.440721in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{0.440943in}}%
\pgfpathlineto{\pgfqpoint{1.277007in}{0.441067in}}%
\pgfpathlineto{\pgfqpoint{1.289599in}{0.441326in}}%
\pgfpathlineto{\pgfqpoint{1.302190in}{0.441799in}}%
\pgfpathlineto{\pgfqpoint{1.314781in}{0.442152in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.442955in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{0.443970in}}%
\pgfpathlineto{\pgfqpoint{1.352555in}{0.444987in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.462332in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{0.478679in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{0.511372in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{0.527718in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{0.544065in}{0.973166in}}%
\pgfpathlineto{\pgfqpoint{0.560411in}{0.973098in}}%
\pgfpathlineto{\pgfqpoint{0.576758in}{0.973040in}}%
\pgfpathlineto{\pgfqpoint{0.593104in}{0.972986in}}%
\pgfpathlineto{\pgfqpoint{0.609451in}{0.972930in}}%
\pgfpathlineto{\pgfqpoint{0.625797in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{0.642144in}{0.972853in}}%
\pgfpathlineto{\pgfqpoint{0.658490in}{0.972823in}}%
\pgfpathlineto{\pgfqpoint{0.674837in}{0.972814in}}%
\pgfpathlineto{\pgfqpoint{0.691183in}{0.972792in}}%
\pgfpathlineto{\pgfqpoint{0.707530in}{0.972775in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{0.972765in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{0.972729in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.972713in}}%
\pgfpathlineto{\pgfqpoint{0.772916in}{0.972683in}}%
\pgfpathlineto{\pgfqpoint{0.789263in}{0.972653in}}%
\pgfpathlineto{\pgfqpoint{0.805609in}{0.972622in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{0.972597in}}%
\pgfpathlineto{\pgfqpoint{0.838302in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{0.854649in}{0.972553in}}%
\pgfpathlineto{\pgfqpoint{0.870995in}{0.972531in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{0.972514in}}%
\pgfpathlineto{\pgfqpoint{0.903688in}{0.972502in}}%
\pgfpathlineto{\pgfqpoint{0.920035in}{0.972488in}}%
\pgfpathlineto{\pgfqpoint{0.936381in}{0.972481in}}%
\pgfpathlineto{\pgfqpoint{0.952728in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{0.969074in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{0.985421in}{0.972458in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{0.972455in}}%
\pgfpathlineto{\pgfqpoint{1.018114in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{1.034460in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{1.050807in}{0.972428in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{0.972422in}}%
\pgfpathlineto{\pgfqpoint{1.083500in}{0.972424in}}%
\pgfpathlineto{\pgfqpoint{1.099846in}{0.972443in}}%
\pgfpathlineto{\pgfqpoint{1.116193in}{0.972466in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.972490in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{0.972519in}}%
\pgfpathlineto{\pgfqpoint{1.165232in}{0.972561in}}%
\pgfpathlineto{\pgfqpoint{1.181579in}{0.972616in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.214272in}{0.972776in}}%
\pgfpathlineto{\pgfqpoint{1.230619in}{0.972879in}}%
\pgfpathlineto{\pgfqpoint{1.246965in}{0.972983in}}%
\pgfpathlineto{\pgfqpoint{1.263312in}{0.973088in}}%
\pgfpathlineto{\pgfqpoint{1.279658in}{0.973178in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{0.973260in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{0.973331in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{0.973388in}}%
\pgfpathlineto{\pgfqpoint{1.345044in}{0.973429in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.462332in}{0.446212in}}%
\pgfpathlineto{\pgfqpoint{0.478679in}{0.445469in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.444506in}}%
\pgfpathlineto{\pgfqpoint{0.511372in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.527718in}{0.442527in}}%
\pgfpathlineto{\pgfqpoint{0.544065in}{0.441233in}}%
\pgfpathlineto{\pgfqpoint{0.560411in}{0.439856in}}%
\pgfpathlineto{\pgfqpoint{0.576758in}{0.438510in}}%
\pgfpathlineto{\pgfqpoint{0.593104in}{0.437101in}}%
\pgfpathlineto{\pgfqpoint{0.609451in}{0.435195in}}%
\pgfpathlineto{\pgfqpoint{0.625797in}{0.434067in}}%
\pgfpathlineto{\pgfqpoint{0.642144in}{0.432452in}}%
\pgfpathlineto{\pgfqpoint{0.658490in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{0.674837in}{0.429575in}}%
\pgfpathlineto{\pgfqpoint{0.691183in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.707530in}{0.426427in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{0.425327in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{0.423560in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.422653in}}%
\pgfpathlineto{\pgfqpoint{0.772916in}{0.421542in}}%
\pgfpathlineto{\pgfqpoint{0.789263in}{0.420519in}}%
\pgfpathlineto{\pgfqpoint{0.805609in}{0.419555in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{0.418774in}}%
\pgfpathlineto{\pgfqpoint{0.838302in}{0.418056in}}%
\pgfpathlineto{\pgfqpoint{0.854649in}{0.417499in}}%
\pgfpathlineto{\pgfqpoint{0.870995in}{0.416934in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{0.416394in}}%
\pgfpathlineto{\pgfqpoint{0.903688in}{0.415968in}}%
\pgfpathlineto{\pgfqpoint{0.920035in}{0.415524in}}%
\pgfpathlineto{\pgfqpoint{0.936381in}{0.415256in}}%
\pgfpathlineto{\pgfqpoint{0.952728in}{0.414880in}}%
\pgfpathlineto{\pgfqpoint{0.969074in}{0.414848in}}%
\pgfpathlineto{\pgfqpoint{0.985421in}{0.414774in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{0.414750in}}%
\pgfpathlineto{\pgfqpoint{1.018114in}{0.414689in}}%
\pgfpathlineto{\pgfqpoint{1.034460in}{0.414617in}}%
\pgfpathlineto{\pgfqpoint{1.050807in}{0.414551in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{0.414548in}}%
\pgfpathlineto{\pgfqpoint{1.083500in}{0.414693in}}%
\pgfpathlineto{\pgfqpoint{1.099846in}{0.415114in}}%
\pgfpathlineto{\pgfqpoint{1.116193in}{0.415633in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.416173in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{0.416718in}}%
\pgfpathlineto{\pgfqpoint{1.165232in}{0.417476in}}%
\pgfpathlineto{\pgfqpoint{1.181579in}{0.418486in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.419766in}}%
\pgfpathlineto{\pgfqpoint{1.214272in}{0.421437in}}%
\pgfpathlineto{\pgfqpoint{1.230619in}{0.423519in}}%
\pgfpathlineto{\pgfqpoint{1.246965in}{0.425786in}}%
\pgfpathlineto{\pgfqpoint{1.263312in}{0.428361in}}%
\pgfpathlineto{\pgfqpoint{1.279658in}{0.430905in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{0.433571in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{0.436288in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{0.438980in}}%
\pgfpathlineto{\pgfqpoint{1.345044in}{0.441719in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{0.444332in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.462332in}{0.447853in}}%
\pgfpathlineto{\pgfqpoint{0.478679in}{0.448657in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.449087in}}%
\pgfpathlineto{\pgfqpoint{0.511372in}{0.449378in}}%
\pgfpathlineto{\pgfqpoint{0.527718in}{0.449808in}}%
\pgfpathlineto{\pgfqpoint{0.544065in}{0.450238in}}%
\pgfpathlineto{\pgfqpoint{0.560411in}{0.450774in}}%
\pgfpathlineto{\pgfqpoint{0.576758in}{0.451106in}}%
\pgfpathlineto{\pgfqpoint{0.593104in}{0.451325in}}%
\pgfpathlineto{\pgfqpoint{0.609451in}{0.451496in}}%
\pgfpathlineto{\pgfqpoint{0.625797in}{0.451514in}}%
\pgfpathlineto{\pgfqpoint{0.642144in}{0.452015in}}%
\pgfpathlineto{\pgfqpoint{0.658490in}{0.452341in}}%
\pgfpathlineto{\pgfqpoint{0.674837in}{0.452337in}}%
\pgfpathlineto{\pgfqpoint{0.691183in}{0.452576in}}%
\pgfpathlineto{\pgfqpoint{0.707530in}{0.452444in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{0.452577in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{0.772916in}{0.452953in}}%
\pgfpathlineto{\pgfqpoint{0.789263in}{0.453110in}}%
\pgfpathlineto{\pgfqpoint{0.805609in}{0.453204in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{0.453317in}}%
\pgfpathlineto{\pgfqpoint{0.838302in}{0.453216in}}%
\pgfpathlineto{\pgfqpoint{0.854649in}{0.453191in}}%
\pgfpathlineto{\pgfqpoint{0.870995in}{0.453048in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{0.452656in}}%
\pgfpathlineto{\pgfqpoint{0.903688in}{0.452195in}}%
\pgfpathlineto{\pgfqpoint{0.920035in}{0.451702in}}%
\pgfpathlineto{\pgfqpoint{0.936381in}{0.451222in}}%
\pgfpathlineto{\pgfqpoint{0.952728in}{0.450811in}}%
\pgfpathlineto{\pgfqpoint{0.969074in}{0.450484in}}%
\pgfpathlineto{\pgfqpoint{0.985421in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{0.450418in}}%
\pgfpathlineto{\pgfqpoint{1.018114in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{1.034460in}{0.450419in}}%
\pgfpathlineto{\pgfqpoint{1.050807in}{0.450481in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{0.450413in}}%
\pgfpathlineto{\pgfqpoint{1.083500in}{0.450581in}}%
\pgfpathlineto{\pgfqpoint{1.099846in}{0.451189in}}%
\pgfpathlineto{\pgfqpoint{1.116193in}{0.451885in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.452543in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{0.453012in}}%
\pgfpathlineto{\pgfqpoint{1.165232in}{0.453383in}}%
\pgfpathlineto{\pgfqpoint{1.181579in}{0.453713in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.453754in}}%
\pgfpathlineto{\pgfqpoint{1.214272in}{0.453603in}}%
\pgfpathlineto{\pgfqpoint{1.230619in}{0.453358in}}%
\pgfpathlineto{\pgfqpoint{1.246965in}{0.453006in}}%
\pgfpathlineto{\pgfqpoint{1.263312in}{0.452701in}}%
\pgfpathlineto{\pgfqpoint{1.279658in}{0.452381in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{0.451905in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{0.451172in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{0.450034in}}%
\pgfpathlineto{\pgfqpoint{1.345044in}{0.448962in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{0.448144in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.462332in}{0.443894in}}%
\pgfpathlineto{\pgfqpoint{0.478679in}{0.440799in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.437818in}}%
\pgfpathlineto{\pgfqpoint{0.511372in}{0.435025in}}%
\pgfpathlineto{\pgfqpoint{0.527718in}{0.432806in}}%
\pgfpathlineto{\pgfqpoint{0.544065in}{0.430763in}}%
\pgfpathlineto{\pgfqpoint{0.560411in}{0.429293in}}%
\pgfpathlineto{\pgfqpoint{0.576758in}{0.428245in}}%
\pgfpathlineto{\pgfqpoint{0.593104in}{0.427512in}}%
\pgfpathlineto{\pgfqpoint{0.609451in}{0.427108in}}%
\pgfpathlineto{\pgfqpoint{0.625797in}{0.426759in}}%
\pgfpathlineto{\pgfqpoint{0.642144in}{0.427016in}}%
\pgfpathlineto{\pgfqpoint{0.658490in}{0.427624in}}%
\pgfpathlineto{\pgfqpoint{0.674837in}{0.428406in}}%
\pgfpathlineto{\pgfqpoint{0.691183in}{0.429575in}}%
\pgfpathlineto{\pgfqpoint{0.707530in}{0.430699in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{0.431832in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{0.433363in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.434327in}}%
\pgfpathlineto{\pgfqpoint{0.772916in}{0.435541in}}%
\pgfpathlineto{\pgfqpoint{0.789263in}{0.436622in}}%
\pgfpathlineto{\pgfqpoint{0.805609in}{0.437658in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{0.438677in}}%
\pgfpathlineto{\pgfqpoint{0.838302in}{0.439607in}}%
\pgfpathlineto{\pgfqpoint{0.854649in}{0.440390in}}%
\pgfpathlineto{\pgfqpoint{0.870995in}{0.441150in}}%
\pgfpathlineto{\pgfqpoint{0.887342in}{0.442089in}}%
\pgfpathlineto{\pgfqpoint{0.903688in}{0.443095in}}%
\pgfpathlineto{\pgfqpoint{0.920035in}{0.444192in}}%
\pgfpathlineto{\pgfqpoint{0.936381in}{0.445381in}}%
\pgfpathlineto{\pgfqpoint{0.952728in}{0.446420in}}%
\pgfpathlineto{\pgfqpoint{0.969074in}{0.447532in}}%
\pgfpathlineto{\pgfqpoint{0.985421in}{0.448192in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{0.448912in}}%
\pgfpathlineto{\pgfqpoint{1.018114in}{0.449713in}}%
\pgfpathlineto{\pgfqpoint{1.034460in}{0.450539in}}%
\pgfpathlineto{\pgfqpoint{1.050807in}{0.451287in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{0.452019in}}%
\pgfpathlineto{\pgfqpoint{1.083500in}{0.452554in}}%
\pgfpathlineto{\pgfqpoint{1.099846in}{0.452835in}}%
\pgfpathlineto{\pgfqpoint{1.116193in}{0.453017in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.453103in}}%
\pgfpathlineto{\pgfqpoint{1.148886in}{0.452935in}}%
\pgfpathlineto{\pgfqpoint{1.165232in}{0.452641in}}%
\pgfpathlineto{\pgfqpoint{1.181579in}{0.452294in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.451976in}}%
\pgfpathlineto{\pgfqpoint{1.214272in}{0.451651in}}%
\pgfpathlineto{\pgfqpoint{1.230619in}{0.451243in}}%
\pgfpathlineto{\pgfqpoint{1.246965in}{0.450819in}}%
\pgfpathlineto{\pgfqpoint{1.263312in}{0.450254in}}%
\pgfpathlineto{\pgfqpoint{1.279658in}{0.449791in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{0.449226in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{0.448630in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{0.448056in}}%
\pgfpathlineto{\pgfqpoint{1.345044in}{0.447447in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{0.446942in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.459489in}{0.973454in}}%
\pgfpathlineto{\pgfqpoint{0.472993in}{0.973433in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{0.973397in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.973344in}}%
\pgfpathlineto{\pgfqpoint{0.513504in}{0.973276in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{0.973189in}}%
\pgfpathlineto{\pgfqpoint{0.540511in}{0.973087in}}%
\pgfpathlineto{\pgfqpoint{0.554015in}{0.972966in}}%
\pgfpathlineto{\pgfqpoint{0.567518in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{0.581022in}{0.972683in}}%
\pgfpathlineto{\pgfqpoint{0.594525in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{0.608029in}{0.972354in}}%
\pgfpathlineto{\pgfqpoint{0.621533in}{0.972172in}}%
\pgfpathlineto{\pgfqpoint{0.635037in}{0.971977in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{0.971772in}}%
\pgfpathlineto{\pgfqpoint{0.662044in}{0.971563in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.971353in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{0.971131in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.970898in}}%
\pgfpathlineto{\pgfqpoint{0.716058in}{0.970681in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{0.970473in}}%
\pgfpathlineto{\pgfqpoint{0.743066in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.970097in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{0.969930in}}%
\pgfpathlineto{\pgfqpoint{0.783577in}{0.969769in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{0.969624in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{0.969501in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{0.969383in}}%
\pgfpathlineto{\pgfqpoint{0.837591in}{0.969285in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{0.969187in}}%
\pgfpathlineto{\pgfqpoint{0.864598in}{0.969083in}}%
\pgfpathlineto{\pgfqpoint{0.878102in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{0.968897in}}%
\pgfpathlineto{\pgfqpoint{0.905110in}{0.968814in}}%
\pgfpathlineto{\pgfqpoint{0.918613in}{0.968742in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{0.968673in}}%
\pgfpathlineto{\pgfqpoint{0.945621in}{0.968594in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{0.968519in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{0.968437in}}%
\pgfpathlineto{\pgfqpoint{0.986131in}{0.968393in}}%
\pgfpathlineto{\pgfqpoint{0.999635in}{0.968357in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{0.968344in}}%
\pgfpathlineto{\pgfqpoint{1.026642in}{0.968328in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{0.968330in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{0.968336in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{0.968355in}}%
\pgfpathlineto{\pgfqpoint{1.080657in}{0.968394in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{0.968439in}}%
\pgfpathlineto{\pgfqpoint{1.107664in}{0.968529in}}%
\pgfpathlineto{\pgfqpoint{1.121168in}{0.968657in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{0.968809in}}%
\pgfpathlineto{\pgfqpoint{1.148175in}{0.969071in}}%
\pgfpathlineto{\pgfqpoint{1.161679in}{0.969364in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{0.969768in}}%
\pgfpathlineto{\pgfqpoint{1.188686in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{1.202190in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{0.970860in}}%
\pgfpathlineto{\pgfqpoint{1.229197in}{0.971191in}}%
\pgfpathlineto{\pgfqpoint{1.242701in}{0.971593in}}%
\pgfpathlineto{\pgfqpoint{1.256204in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{1.269708in}{0.972168in}}%
\pgfpathlineto{\pgfqpoint{1.283212in}{0.972387in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{0.972658in}}%
\pgfpathlineto{\pgfqpoint{1.310219in}{0.972888in}}%
\pgfpathlineto{\pgfqpoint{1.323723in}{0.973073in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{0.973218in}}%
\pgfpathlineto{\pgfqpoint{1.350730in}{0.973361in}}%
\pgfpathlineto{\pgfqpoint{1.364234in}{0.973439in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.459489in}{0.445418in}}%
\pgfpathlineto{\pgfqpoint{0.472993in}{0.443294in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{0.441372in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.439302in}}%
\pgfpathlineto{\pgfqpoint{0.513504in}{0.437276in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{0.435198in}}%
\pgfpathlineto{\pgfqpoint{0.540511in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{0.554015in}{0.430981in}}%
\pgfpathlineto{\pgfqpoint{0.567518in}{0.428966in}}%
\pgfpathlineto{\pgfqpoint{0.581022in}{0.427018in}}%
\pgfpathlineto{\pgfqpoint{0.594525in}{0.425090in}}%
\pgfpathlineto{\pgfqpoint{0.608029in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{0.621533in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{0.635037in}{0.419352in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{0.417538in}}%
\pgfpathlineto{\pgfqpoint{0.662044in}{0.415794in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.413971in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{0.412133in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.410181in}}%
\pgfpathlineto{\pgfqpoint{0.716058in}{0.408256in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{0.406369in}}%
\pgfpathlineto{\pgfqpoint{0.743066in}{0.404449in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.402452in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{0.400367in}}%
\pgfpathlineto{\pgfqpoint{0.783577in}{0.398226in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{0.395990in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{0.393944in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{0.391903in}}%
\pgfpathlineto{\pgfqpoint{0.837591in}{0.389958in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{0.388127in}}%
\pgfpathlineto{\pgfqpoint{0.864598in}{0.386304in}}%
\pgfpathlineto{\pgfqpoint{0.878102in}{0.384576in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{0.382887in}}%
\pgfpathlineto{\pgfqpoint{0.905110in}{0.381288in}}%
\pgfpathlineto{\pgfqpoint{0.918613in}{0.379923in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{0.378693in}}%
\pgfpathlineto{\pgfqpoint{0.945621in}{0.377474in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{0.376439in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{0.375457in}}%
\pgfpathlineto{\pgfqpoint{0.986131in}{0.374925in}}%
\pgfpathlineto{\pgfqpoint{0.999635in}{0.374489in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{0.374306in}}%
\pgfpathlineto{\pgfqpoint{1.026642in}{0.374137in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{0.374177in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{0.374306in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{0.374562in}}%
\pgfpathlineto{\pgfqpoint{1.080657in}{0.374956in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{0.375374in}}%
\pgfpathlineto{\pgfqpoint{1.107664in}{0.376073in}}%
\pgfpathlineto{\pgfqpoint{1.121168in}{0.377029in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{0.378196in}}%
\pgfpathlineto{\pgfqpoint{1.148175in}{0.380161in}}%
\pgfpathlineto{\pgfqpoint{1.161679in}{0.382465in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{0.385712in}}%
\pgfpathlineto{\pgfqpoint{1.188686in}{0.388461in}}%
\pgfpathlineto{\pgfqpoint{1.202190in}{0.391581in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{0.395619in}}%
\pgfpathlineto{\pgfqpoint{1.229197in}{0.399122in}}%
\pgfpathlineto{\pgfqpoint{1.242701in}{0.403692in}}%
\pgfpathlineto{\pgfqpoint{1.256204in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.269708in}{0.411181in}}%
\pgfpathlineto{\pgfqpoint{1.283212in}{0.414460in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{0.418989in}}%
\pgfpathlineto{\pgfqpoint{1.310219in}{0.423438in}}%
\pgfpathlineto{\pgfqpoint{1.323723in}{0.427697in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{0.431870in}}%
\pgfpathlineto{\pgfqpoint{1.350730in}{0.437493in}}%
\pgfpathlineto{\pgfqpoint{1.364234in}{0.442781in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.459489in}{0.448803in}}%
\pgfpathlineto{\pgfqpoint{0.472993in}{0.450428in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{0.452300in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.454127in}}%
\pgfpathlineto{\pgfqpoint{0.513504in}{0.455911in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{0.457768in}}%
\pgfpathlineto{\pgfqpoint{0.540511in}{0.459504in}}%
\pgfpathlineto{\pgfqpoint{0.554015in}{0.461221in}}%
\pgfpathlineto{\pgfqpoint{0.567518in}{0.463057in}}%
\pgfpathlineto{\pgfqpoint{0.581022in}{0.464582in}}%
\pgfpathlineto{\pgfqpoint{0.594525in}{0.466018in}}%
\pgfpathlineto{\pgfqpoint{0.608029in}{0.467536in}}%
\pgfpathlineto{\pgfqpoint{0.621533in}{0.468861in}}%
\pgfpathlineto{\pgfqpoint{0.635037in}{0.470061in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{0.662044in}{0.472406in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.473346in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{0.474268in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.475126in}}%
\pgfpathlineto{\pgfqpoint{0.716058in}{0.475767in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{0.476281in}}%
\pgfpathlineto{\pgfqpoint{0.743066in}{0.476586in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.476579in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{0.476446in}}%
\pgfpathlineto{\pgfqpoint{0.783577in}{0.476164in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{0.475344in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{0.474455in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{0.473413in}}%
\pgfpathlineto{\pgfqpoint{0.837591in}{0.472169in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{0.471072in}}%
\pgfpathlineto{\pgfqpoint{0.864598in}{0.469990in}}%
\pgfpathlineto{\pgfqpoint{0.878102in}{0.468825in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{0.467466in}}%
\pgfpathlineto{\pgfqpoint{0.905110in}{0.465797in}}%
\pgfpathlineto{\pgfqpoint{0.918613in}{0.464311in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{0.462875in}}%
\pgfpathlineto{\pgfqpoint{0.945621in}{0.461346in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{0.459949in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{0.458422in}}%
\pgfpathlineto{\pgfqpoint{0.986131in}{0.457460in}}%
\pgfpathlineto{\pgfqpoint{0.999635in}{0.456184in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{0.455012in}}%
\pgfpathlineto{\pgfqpoint{1.026642in}{0.453411in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{0.452020in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{0.450766in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{0.449932in}}%
\pgfpathlineto{\pgfqpoint{1.080657in}{0.449464in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{0.448973in}}%
\pgfpathlineto{\pgfqpoint{1.107664in}{0.448829in}}%
\pgfpathlineto{\pgfqpoint{1.121168in}{0.448871in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{0.448989in}}%
\pgfpathlineto{\pgfqpoint{1.148175in}{0.449119in}}%
\pgfpathlineto{\pgfqpoint{1.161679in}{0.449060in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{0.449121in}}%
\pgfpathlineto{\pgfqpoint{1.188686in}{0.448685in}}%
\pgfpathlineto{\pgfqpoint{1.202190in}{0.448397in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{0.448487in}}%
\pgfpathlineto{\pgfqpoint{1.229197in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{1.242701in}{0.449763in}}%
\pgfpathlineto{\pgfqpoint{1.256204in}{0.450010in}}%
\pgfpathlineto{\pgfqpoint{1.269708in}{0.450549in}}%
\pgfpathlineto{\pgfqpoint{1.283212in}{0.450838in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{0.451267in}}%
\pgfpathlineto{\pgfqpoint{1.310219in}{0.451309in}}%
\pgfpathlineto{\pgfqpoint{1.323723in}{0.451015in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{1.350730in}{0.449953in}}%
\pgfpathlineto{\pgfqpoint{1.364234in}{0.448707in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.459489in}{0.446393in}}%
\pgfpathlineto{\pgfqpoint{0.472993in}{0.445619in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{0.444682in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.443700in}}%
\pgfpathlineto{\pgfqpoint{0.513504in}{0.442668in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{0.441575in}}%
\pgfpathlineto{\pgfqpoint{0.540511in}{0.440500in}}%
\pgfpathlineto{\pgfqpoint{0.554015in}{0.439284in}}%
\pgfpathlineto{\pgfqpoint{0.567518in}{0.437950in}}%
\pgfpathlineto{\pgfqpoint{0.581022in}{0.436640in}}%
\pgfpathlineto{\pgfqpoint{0.594525in}{0.435297in}}%
\pgfpathlineto{\pgfqpoint{0.608029in}{0.433889in}}%
\pgfpathlineto{\pgfqpoint{0.621533in}{0.432454in}}%
\pgfpathlineto{\pgfqpoint{0.635037in}{0.430828in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{0.429208in}}%
\pgfpathlineto{\pgfqpoint{0.662044in}{0.427704in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.426335in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{0.424982in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{0.423715in}}%
\pgfpathlineto{\pgfqpoint{0.716058in}{0.422777in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{0.421992in}}%
\pgfpathlineto{\pgfqpoint{0.743066in}{0.421275in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{0.421161in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{0.421313in}}%
\pgfpathlineto{\pgfqpoint{0.783577in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{0.797080in}{0.422185in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{0.422900in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{0.423774in}}%
\pgfpathlineto{\pgfqpoint{0.837591in}{0.424932in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{0.426236in}}%
\pgfpathlineto{\pgfqpoint{0.864598in}{0.427695in}}%
\pgfpathlineto{\pgfqpoint{0.878102in}{0.429421in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{0.431183in}}%
\pgfpathlineto{\pgfqpoint{0.905110in}{0.433046in}}%
\pgfpathlineto{\pgfqpoint{0.918613in}{0.435060in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{0.437221in}}%
\pgfpathlineto{\pgfqpoint{0.945621in}{0.439503in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{0.441791in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{0.443830in}}%
\pgfpathlineto{\pgfqpoint{0.986131in}{0.445838in}}%
\pgfpathlineto{\pgfqpoint{0.999635in}{0.447855in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{0.449788in}}%
\pgfpathlineto{\pgfqpoint{1.026642in}{0.451757in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{0.453526in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{0.456419in}}%
\pgfpathlineto{\pgfqpoint{1.080657in}{0.457388in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{0.458090in}}%
\pgfpathlineto{\pgfqpoint{1.107664in}{0.458373in}}%
\pgfpathlineto{\pgfqpoint{1.121168in}{0.458423in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{1.148175in}{0.458252in}}%
\pgfpathlineto{\pgfqpoint{1.161679in}{0.458097in}}%
\pgfpathlineto{\pgfqpoint{1.175182in}{0.457458in}}%
\pgfpathlineto{\pgfqpoint{1.188686in}{0.457015in}}%
\pgfpathlineto{\pgfqpoint{1.202190in}{0.456585in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{0.456241in}}%
\pgfpathlineto{\pgfqpoint{1.229197in}{0.456253in}}%
\pgfpathlineto{\pgfqpoint{1.242701in}{0.455734in}}%
\pgfpathlineto{\pgfqpoint{1.256204in}{0.455132in}}%
\pgfpathlineto{\pgfqpoint{1.269708in}{0.454803in}}%
\pgfpathlineto{\pgfqpoint{1.283212in}{0.454262in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{0.453299in}}%
\pgfpathlineto{\pgfqpoint{1.310219in}{0.452227in}}%
\pgfpathlineto{\pgfqpoint{1.323723in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{0.450421in}}%
\pgfpathlineto{\pgfqpoint{1.350730in}{0.449067in}}%
\pgfpathlineto{\pgfqpoint{1.364234in}{0.447835in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.466241in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{0.973423in}}%
\pgfpathlineto{\pgfqpoint{0.506752in}{0.973376in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{0.973304in}}%
\pgfpathlineto{\pgfqpoint{0.547263in}{0.973207in}}%
\pgfpathlineto{\pgfqpoint{0.567519in}{0.973077in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{0.972905in}}%
\pgfpathlineto{\pgfqpoint{0.608030in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{0.628285in}{0.972484in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{0.972247in}}%
\pgfpathlineto{\pgfqpoint{0.668796in}{0.972029in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{0.971841in}}%
\pgfpathlineto{\pgfqpoint{0.709307in}{0.971672in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{0.971580in}}%
\pgfpathlineto{\pgfqpoint{0.749818in}{0.971498in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{0.790329in}{0.971395in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{0.830840in}{0.971344in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{0.971288in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.971234in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{0.971206in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.971160in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{0.971125in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.971126in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{0.971126in}}%
\pgfpathlineto{\pgfqpoint{0.992883in}{0.971152in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{0.971146in}}%
\pgfpathlineto{\pgfqpoint{1.033394in}{0.971226in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{0.971280in}}%
\pgfpathlineto{\pgfqpoint{1.073905in}{0.971399in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{0.971563in}}%
\pgfpathlineto{\pgfqpoint{1.114416in}{0.971698in}}%
\pgfpathlineto{\pgfqpoint{1.134672in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{1.154927in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{1.175183in}{0.972241in}}%
\pgfpathlineto{\pgfqpoint{1.195438in}{0.972426in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{0.972621in}}%
\pgfpathlineto{\pgfqpoint{1.235949in}{0.972782in}}%
\pgfpathlineto{\pgfqpoint{1.256205in}{0.972928in}}%
\pgfpathlineto{\pgfqpoint{1.276460in}{0.973076in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{0.973194in}}%
\pgfpathlineto{\pgfqpoint{1.316971in}{0.973308in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{0.973393in}}%
\pgfpathlineto{\pgfqpoint{1.357482in}{0.973446in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.466241in}{0.444198in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{0.441349in}}%
\pgfpathlineto{\pgfqpoint{0.506752in}{0.438466in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{0.435370in}}%
\pgfpathlineto{\pgfqpoint{0.547263in}{0.432498in}}%
\pgfpathlineto{\pgfqpoint{0.567519in}{0.429739in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{0.427038in}}%
\pgfpathlineto{\pgfqpoint{0.608030in}{0.424735in}}%
\pgfpathlineto{\pgfqpoint{0.628285in}{0.422699in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{0.420796in}}%
\pgfpathlineto{\pgfqpoint{0.668796in}{0.419184in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{0.709307in}{0.416115in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{0.414803in}}%
\pgfpathlineto{\pgfqpoint{0.749818in}{0.413399in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{0.412211in}}%
\pgfpathlineto{\pgfqpoint{0.790329in}{0.410822in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{0.409358in}}%
\pgfpathlineto{\pgfqpoint{0.830840in}{0.408005in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{0.406438in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.405282in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{0.404504in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.403736in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{0.403150in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.403032in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{0.402944in}}%
\pgfpathlineto{\pgfqpoint{0.992883in}{0.403202in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{0.403110in}}%
\pgfpathlineto{\pgfqpoint{1.033394in}{0.403797in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{0.404355in}}%
\pgfpathlineto{\pgfqpoint{1.073905in}{0.405471in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{0.407095in}}%
\pgfpathlineto{\pgfqpoint{1.114416in}{0.408487in}}%
\pgfpathlineto{\pgfqpoint{1.134672in}{0.410726in}}%
\pgfpathlineto{\pgfqpoint{1.154927in}{0.413074in}}%
\pgfpathlineto{\pgfqpoint{1.175183in}{0.414963in}}%
\pgfpathlineto{\pgfqpoint{1.195438in}{0.417367in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{0.420289in}}%
\pgfpathlineto{\pgfqpoint{1.235949in}{0.422815in}}%
\pgfpathlineto{\pgfqpoint{1.256205in}{0.425365in}}%
\pgfpathlineto{\pgfqpoint{1.276460in}{0.428515in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{0.431509in}}%
\pgfpathlineto{\pgfqpoint{1.316971in}{0.435120in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{0.439054in}}%
\pgfpathlineto{\pgfqpoint{1.357482in}{0.443456in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.466241in}{0.445965in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{0.444606in}}%
\pgfpathlineto{\pgfqpoint{0.506752in}{0.443182in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{0.441948in}}%
\pgfpathlineto{\pgfqpoint{0.547263in}{0.439930in}}%
\pgfpathlineto{\pgfqpoint{0.567519in}{0.437332in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{0.434391in}}%
\pgfpathlineto{\pgfqpoint{0.608030in}{0.431271in}}%
\pgfpathlineto{\pgfqpoint{0.628285in}{0.428208in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{0.425417in}}%
\pgfpathlineto{\pgfqpoint{0.668796in}{0.423019in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{0.421378in}}%
\pgfpathlineto{\pgfqpoint{0.709307in}{0.420116in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{0.419830in}}%
\pgfpathlineto{\pgfqpoint{0.749818in}{0.420110in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{0.420654in}}%
\pgfpathlineto{\pgfqpoint{0.790329in}{0.421338in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{0.422422in}}%
\pgfpathlineto{\pgfqpoint{0.830840in}{0.424133in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{0.425603in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.426760in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{0.427688in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.428459in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{0.429507in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.430302in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{0.431313in}}%
\pgfpathlineto{\pgfqpoint{0.992883in}{0.432309in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{0.433731in}}%
\pgfpathlineto{\pgfqpoint{1.033394in}{0.434878in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{0.436339in}}%
\pgfpathlineto{\pgfqpoint{1.073905in}{0.438044in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{0.440352in}}%
\pgfpathlineto{\pgfqpoint{1.114416in}{0.442352in}}%
\pgfpathlineto{\pgfqpoint{1.134672in}{0.444649in}}%
\pgfpathlineto{\pgfqpoint{1.154927in}{0.447290in}}%
\pgfpathlineto{\pgfqpoint{1.175183in}{0.449661in}}%
\pgfpathlineto{\pgfqpoint{1.195438in}{0.451059in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{1.235949in}{0.452182in}}%
\pgfpathlineto{\pgfqpoint{1.256205in}{0.451796in}}%
\pgfpathlineto{\pgfqpoint{1.276460in}{0.451163in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{0.450123in}}%
\pgfpathlineto{\pgfqpoint{1.316971in}{0.449057in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{0.448136in}}%
\pgfpathlineto{\pgfqpoint{1.357482in}{0.447831in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445985in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{0.466241in}{0.446848in}}%
\pgfpathlineto{\pgfqpoint{0.486496in}{0.446919in}}%
\pgfpathlineto{\pgfqpoint{0.506752in}{0.447165in}}%
\pgfpathlineto{\pgfqpoint{0.527007in}{0.448348in}}%
\pgfpathlineto{\pgfqpoint{0.547263in}{0.449217in}}%
\pgfpathlineto{\pgfqpoint{0.567519in}{0.450159in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{0.451994in}}%
\pgfpathlineto{\pgfqpoint{0.608030in}{0.453955in}}%
\pgfpathlineto{\pgfqpoint{0.628285in}{0.455969in}}%
\pgfpathlineto{\pgfqpoint{0.648540in}{0.457993in}}%
\pgfpathlineto{\pgfqpoint{0.668796in}{0.459364in}}%
\pgfpathlineto{\pgfqpoint{0.689051in}{0.460332in}}%
\pgfpathlineto{\pgfqpoint{0.709307in}{0.461144in}}%
\pgfpathlineto{\pgfqpoint{0.729562in}{0.461073in}}%
\pgfpathlineto{\pgfqpoint{0.749818in}{0.461383in}}%
\pgfpathlineto{\pgfqpoint{0.770073in}{0.461287in}}%
\pgfpathlineto{\pgfqpoint{0.790329in}{0.461122in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{0.460644in}}%
\pgfpathlineto{\pgfqpoint{0.830840in}{0.460278in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{0.460267in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.460605in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{0.460653in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.461072in}}%
\pgfpathlineto{\pgfqpoint{0.932117in}{0.461884in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{0.462387in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{0.463198in}}%
\pgfpathlineto{\pgfqpoint{0.992883in}{0.463958in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{0.465039in}}%
\pgfpathlineto{\pgfqpoint{1.033394in}{0.465207in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{0.465851in}}%
\pgfpathlineto{\pgfqpoint{1.073905in}{0.465945in}}%
\pgfpathlineto{\pgfqpoint{1.094161in}{0.465848in}}%
\pgfpathlineto{\pgfqpoint{1.114416in}{0.465568in}}%
\pgfpathlineto{\pgfqpoint{1.134672in}{0.464631in}}%
\pgfpathlineto{\pgfqpoint{1.154927in}{0.463885in}}%
\pgfpathlineto{\pgfqpoint{1.175183in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{1.195438in}{0.460851in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{0.458924in}}%
\pgfpathlineto{\pgfqpoint{1.235949in}{0.457032in}}%
\pgfpathlineto{\pgfqpoint{1.256205in}{0.455249in}}%
\pgfpathlineto{\pgfqpoint{1.276460in}{0.453671in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{0.452435in}}%
\pgfpathlineto{\pgfqpoint{1.316971in}{0.450651in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{0.449305in}}%
\pgfpathlineto{\pgfqpoint{1.357482in}{0.448118in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{0.445985in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377737in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{0.325618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445985in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.377737in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.424325in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.424325in}{0.325618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424325in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424325in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \hspace{1.25em}0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890201in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890201in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356077in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356077in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0\hspace{1.25em}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890201in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{1.453442in}{0.973435in}}%
\pgfpathlineto{\pgfqpoint{1.482559in}{0.973370in}}%
\pgfpathlineto{\pgfqpoint{1.511677in}{0.973261in}}%
\pgfpathlineto{\pgfqpoint{1.540794in}{0.973124in}}%
\pgfpathlineto{\pgfqpoint{1.569911in}{0.972954in}}%
\pgfpathlineto{\pgfqpoint{1.599028in}{0.972756in}}%
\pgfpathlineto{\pgfqpoint{1.628145in}{0.972538in}}%
\pgfpathlineto{\pgfqpoint{1.657263in}{0.972331in}}%
\pgfpathlineto{\pgfqpoint{1.686380in}{0.972140in}}%
\pgfpathlineto{\pgfqpoint{1.715497in}{0.971948in}}%
\pgfpathlineto{\pgfqpoint{1.744614in}{0.971771in}}%
\pgfpathlineto{\pgfqpoint{1.773732in}{0.971610in}}%
\pgfpathlineto{\pgfqpoint{1.802849in}{0.971489in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{0.971382in}}%
\pgfpathlineto{\pgfqpoint{1.861084in}{0.971305in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{0.971256in}}%
\pgfpathlineto{\pgfqpoint{1.919318in}{0.971209in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{0.971227in}}%
\pgfpathlineto{\pgfqpoint{1.977553in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{2.006670in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{0.971546in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{0.971690in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{2.123139in}{0.972083in}}%
\pgfpathlineto{\pgfqpoint{2.152256in}{0.972305in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{0.972507in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{0.972723in}}%
\pgfpathlineto{\pgfqpoint{2.239608in}{0.972960in}}%
\pgfpathlineto{\pgfqpoint{2.268725in}{0.973160in}}%
\pgfpathlineto{\pgfqpoint{2.297842in}{0.973315in}}%
\pgfpathlineto{\pgfqpoint{2.326959in}{0.973422in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{1.453442in}{0.442724in}}%
\pgfpathlineto{\pgfqpoint{1.482559in}{0.438916in}}%
\pgfpathlineto{\pgfqpoint{1.511677in}{0.435046in}}%
\pgfpathlineto{\pgfqpoint{1.540794in}{0.431813in}}%
\pgfpathlineto{\pgfqpoint{1.569911in}{0.428640in}}%
\pgfpathlineto{\pgfqpoint{1.599028in}{0.425597in}}%
\pgfpathlineto{\pgfqpoint{1.628145in}{0.422702in}}%
\pgfpathlineto{\pgfqpoint{1.657263in}{0.420520in}}%
\pgfpathlineto{\pgfqpoint{1.686380in}{0.418672in}}%
\pgfpathlineto{\pgfqpoint{1.715497in}{0.417137in}}%
\pgfpathlineto{\pgfqpoint{1.744614in}{0.416091in}}%
\pgfpathlineto{\pgfqpoint{1.773732in}{0.415143in}}%
\pgfpathlineto{\pgfqpoint{1.802849in}{0.414786in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{0.414430in}}%
\pgfpathlineto{\pgfqpoint{1.861084in}{0.414477in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{0.414644in}}%
\pgfpathlineto{\pgfqpoint{1.919318in}{0.414700in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{0.415438in}}%
\pgfpathlineto{\pgfqpoint{1.977553in}{0.416369in}}%
\pgfpathlineto{\pgfqpoint{2.006670in}{0.417494in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{0.418785in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{0.420117in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{0.421606in}}%
\pgfpathlineto{\pgfqpoint{2.123139in}{0.423510in}}%
\pgfpathlineto{\pgfqpoint{2.152256in}{0.425546in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{0.427740in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{0.430179in}}%
\pgfpathlineto{\pgfqpoint{2.239608in}{0.433239in}}%
\pgfpathlineto{\pgfqpoint{2.268725in}{0.436449in}}%
\pgfpathlineto{\pgfqpoint{2.297842in}{0.439843in}}%
\pgfpathlineto{\pgfqpoint{2.326959in}{0.443497in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{1.453442in}{0.445546in}}%
\pgfpathlineto{\pgfqpoint{1.482559in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{1.511677in}{0.442425in}}%
\pgfpathlineto{\pgfqpoint{1.540794in}{0.440786in}}%
\pgfpathlineto{\pgfqpoint{1.569911in}{0.439417in}}%
\pgfpathlineto{\pgfqpoint{1.599028in}{0.437445in}}%
\pgfpathlineto{\pgfqpoint{1.628145in}{0.435678in}}%
\pgfpathlineto{\pgfqpoint{1.657263in}{0.434216in}}%
\pgfpathlineto{\pgfqpoint{1.686380in}{0.432657in}}%
\pgfpathlineto{\pgfqpoint{1.715497in}{0.431060in}}%
\pgfpathlineto{\pgfqpoint{1.744614in}{0.429283in}}%
\pgfpathlineto{\pgfqpoint{1.773732in}{0.427616in}}%
\pgfpathlineto{\pgfqpoint{1.802849in}{0.426010in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{0.424779in}}%
\pgfpathlineto{\pgfqpoint{1.861084in}{0.423722in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{0.422835in}}%
\pgfpathlineto{\pgfqpoint{1.919318in}{0.422306in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{0.422229in}}%
\pgfpathlineto{\pgfqpoint{1.977553in}{0.422205in}}%
\pgfpathlineto{\pgfqpoint{2.006670in}{0.423162in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{0.424267in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{0.425516in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{0.427031in}}%
\pgfpathlineto{\pgfqpoint{2.123139in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{2.152256in}{0.431140in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{0.432900in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{0.434784in}}%
\pgfpathlineto{\pgfqpoint{2.239608in}{0.437186in}}%
\pgfpathlineto{\pgfqpoint{2.268725in}{0.439360in}}%
\pgfpathlineto{\pgfqpoint{2.297842in}{0.441522in}}%
\pgfpathlineto{\pgfqpoint{2.326959in}{0.444179in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{1.453442in}{0.449361in}}%
\pgfpathlineto{\pgfqpoint{1.482559in}{0.451333in}}%
\pgfpathlineto{\pgfqpoint{1.511677in}{0.453680in}}%
\pgfpathlineto{\pgfqpoint{1.540794in}{0.456101in}}%
\pgfpathlineto{\pgfqpoint{1.569911in}{0.458703in}}%
\pgfpathlineto{\pgfqpoint{1.599028in}{0.460769in}}%
\pgfpathlineto{\pgfqpoint{1.628145in}{0.462796in}}%
\pgfpathlineto{\pgfqpoint{1.657263in}{0.464909in}}%
\pgfpathlineto{\pgfqpoint{1.686380in}{0.466455in}}%
\pgfpathlineto{\pgfqpoint{1.715497in}{0.468011in}}%
\pgfpathlineto{\pgfqpoint{1.744614in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{1.773732in}{0.470497in}}%
\pgfpathlineto{\pgfqpoint{1.802849in}{0.471317in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{0.472034in}}%
\pgfpathlineto{\pgfqpoint{1.861084in}{0.472747in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{0.473116in}}%
\pgfpathlineto{\pgfqpoint{1.919318in}{0.473632in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{0.474091in}}%
\pgfpathlineto{\pgfqpoint{1.977553in}{0.473738in}}%
\pgfpathlineto{\pgfqpoint{2.006670in}{0.473568in}}%
\pgfpathlineto{\pgfqpoint{2.035787in}{0.473395in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{0.472964in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{0.472371in}}%
\pgfpathlineto{\pgfqpoint{2.123139in}{0.471017in}}%
\pgfpathlineto{\pgfqpoint{2.152256in}{0.469392in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{0.467773in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{0.465493in}}%
\pgfpathlineto{\pgfqpoint{2.239608in}{0.462492in}}%
\pgfpathlineto{\pgfqpoint{2.268725in}{0.459066in}}%
\pgfpathlineto{\pgfqpoint{2.297842in}{0.455393in}}%
\pgfpathlineto{\pgfqpoint{2.326959in}{0.451324in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{0.973439in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.973377in}}%
\pgfpathlineto{\pgfqpoint{1.477065in}{0.973277in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{0.973134in}}%
\pgfpathlineto{\pgfqpoint{1.512226in}{0.972958in}}%
\pgfpathlineto{\pgfqpoint{1.529807in}{0.972740in}}%
\pgfpathlineto{\pgfqpoint{1.547387in}{0.972488in}}%
\pgfpathlineto{\pgfqpoint{1.564967in}{0.972198in}}%
\pgfpathlineto{\pgfqpoint{1.582547in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{0.971525in}}%
\pgfpathlineto{\pgfqpoint{1.617708in}{0.971232in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{0.970888in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{0.970602in}}%
\pgfpathlineto{\pgfqpoint{1.670448in}{0.970253in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{1.705609in}{0.969678in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{0.969336in}}%
\pgfpathlineto{\pgfqpoint{1.740769in}{0.968988in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{0.968732in}}%
\pgfpathlineto{\pgfqpoint{1.775929in}{0.968446in}}%
\pgfpathlineto{\pgfqpoint{1.793510in}{0.968184in}}%
\pgfpathlineto{\pgfqpoint{1.811090in}{0.967908in}}%
\pgfpathlineto{\pgfqpoint{1.828670in}{0.967694in}}%
\pgfpathlineto{\pgfqpoint{1.846250in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{0.967178in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.966927in}}%
\pgfpathlineto{\pgfqpoint{1.898991in}{0.966751in}}%
\pgfpathlineto{\pgfqpoint{1.916571in}{0.966525in}}%
\pgfpathlineto{\pgfqpoint{1.934151in}{0.966351in}}%
\pgfpathlineto{\pgfqpoint{1.951732in}{0.966174in}}%
\pgfpathlineto{\pgfqpoint{1.969312in}{0.965902in}}%
\pgfpathlineto{\pgfqpoint{1.986892in}{0.965693in}}%
\pgfpathlineto{\pgfqpoint{2.004473in}{0.965524in}}%
\pgfpathlineto{\pgfqpoint{2.022053in}{0.965480in}}%
\pgfpathlineto{\pgfqpoint{2.039633in}{0.965597in}}%
\pgfpathlineto{\pgfqpoint{2.057213in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{2.074793in}{0.966055in}}%
\pgfpathlineto{\pgfqpoint{2.092374in}{0.966351in}}%
\pgfpathlineto{\pgfqpoint{2.109954in}{0.966748in}}%
\pgfpathlineto{\pgfqpoint{2.127534in}{0.967137in}}%
\pgfpathlineto{\pgfqpoint{2.145114in}{0.967692in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{0.968352in}}%
\pgfpathlineto{\pgfqpoint{2.180275in}{0.969002in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{0.969571in}}%
\pgfpathlineto{\pgfqpoint{2.215435in}{0.970182in}}%
\pgfpathlineto{\pgfqpoint{2.233015in}{0.970778in}}%
\pgfpathlineto{\pgfqpoint{2.250595in}{0.971351in}}%
\pgfpathlineto{\pgfqpoint{2.268176in}{0.971928in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.972460in}}%
\pgfpathlineto{\pgfqpoint{2.303336in}{0.972891in}}%
\pgfpathlineto{\pgfqpoint{2.320916in}{0.973198in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.973392in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{0.443622in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.440132in}}%
\pgfpathlineto{\pgfqpoint{1.477065in}{0.436705in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{0.433364in}}%
\pgfpathlineto{\pgfqpoint{1.512226in}{0.429935in}}%
\pgfpathlineto{\pgfqpoint{1.529807in}{0.426462in}}%
\pgfpathlineto{\pgfqpoint{1.547387in}{0.422868in}}%
\pgfpathlineto{\pgfqpoint{1.564967in}{0.419071in}}%
\pgfpathlineto{\pgfqpoint{1.582547in}{0.415172in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{0.411226in}}%
\pgfpathlineto{\pgfqpoint{1.617708in}{0.408693in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{0.405238in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{0.402480in}}%
\pgfpathlineto{\pgfqpoint{1.670448in}{0.398954in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{0.396099in}}%
\pgfpathlineto{\pgfqpoint{1.705609in}{0.393221in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{0.389551in}}%
\pgfpathlineto{\pgfqpoint{1.740769in}{0.385778in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.775929in}{0.380020in}}%
\pgfpathlineto{\pgfqpoint{1.793510in}{0.377384in}}%
\pgfpathlineto{\pgfqpoint{1.811090in}{0.374677in}}%
\pgfpathlineto{\pgfqpoint{1.828670in}{0.372335in}}%
\pgfpathlineto{\pgfqpoint{1.846250in}{0.370147in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{0.367689in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.365593in}}%
\pgfpathlineto{\pgfqpoint{1.898991in}{0.364210in}}%
\pgfpathlineto{\pgfqpoint{1.916571in}{0.362499in}}%
\pgfpathlineto{\pgfqpoint{1.934151in}{0.361255in}}%
\pgfpathlineto{\pgfqpoint{1.951732in}{0.360141in}}%
\pgfpathlineto{\pgfqpoint{1.969312in}{0.358605in}}%
\pgfpathlineto{\pgfqpoint{1.986892in}{0.357431in}}%
\pgfpathlineto{\pgfqpoint{2.004473in}{0.356554in}}%
\pgfpathlineto{\pgfqpoint{2.022053in}{0.356467in}}%
\pgfpathlineto{\pgfqpoint{2.039633in}{0.357335in}}%
\pgfpathlineto{\pgfqpoint{2.057213in}{0.358347in}}%
\pgfpathlineto{\pgfqpoint{2.074793in}{0.360244in}}%
\pgfpathlineto{\pgfqpoint{2.092374in}{0.362085in}}%
\pgfpathlineto{\pgfqpoint{2.109954in}{0.364617in}}%
\pgfpathlineto{\pgfqpoint{2.127534in}{0.367197in}}%
\pgfpathlineto{\pgfqpoint{2.145114in}{0.370920in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{0.375506in}}%
\pgfpathlineto{\pgfqpoint{2.180275in}{0.380313in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{0.384866in}}%
\pgfpathlineto{\pgfqpoint{2.215435in}{0.390100in}}%
\pgfpathlineto{\pgfqpoint{2.233015in}{0.395639in}}%
\pgfpathlineto{\pgfqpoint{2.250595in}{0.401582in}}%
\pgfpathlineto{\pgfqpoint{2.268176in}{0.408375in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.415820in}}%
\pgfpathlineto{\pgfqpoint{2.303336in}{0.423536in}}%
\pgfpathlineto{\pgfqpoint{2.320916in}{0.431183in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.439094in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{0.448049in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.448692in}}%
\pgfpathlineto{\pgfqpoint{1.477065in}{0.448902in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{0.449112in}}%
\pgfpathlineto{\pgfqpoint{1.512226in}{0.449258in}}%
\pgfpathlineto{\pgfqpoint{1.529807in}{0.449329in}}%
\pgfpathlineto{\pgfqpoint{1.547387in}{0.449611in}}%
\pgfpathlineto{\pgfqpoint{1.564967in}{0.449864in}}%
\pgfpathlineto{\pgfqpoint{1.582547in}{0.450081in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{0.449743in}}%
\pgfpathlineto{\pgfqpoint{1.617708in}{0.449524in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{0.449096in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{0.448486in}}%
\pgfpathlineto{\pgfqpoint{1.670448in}{0.447326in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{0.446479in}}%
\pgfpathlineto{\pgfqpoint{1.705609in}{0.445743in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{0.445076in}}%
\pgfpathlineto{\pgfqpoint{1.740769in}{0.444117in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{0.443148in}}%
\pgfpathlineto{\pgfqpoint{1.775929in}{0.442318in}}%
\pgfpathlineto{\pgfqpoint{1.793510in}{0.441107in}}%
\pgfpathlineto{\pgfqpoint{1.811090in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{1.828670in}{0.439902in}}%
\pgfpathlineto{\pgfqpoint{1.846250in}{0.439512in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{0.438028in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.437871in}}%
\pgfpathlineto{\pgfqpoint{1.898991in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{1.916571in}{0.437992in}}%
\pgfpathlineto{\pgfqpoint{1.934151in}{0.438568in}}%
\pgfpathlineto{\pgfqpoint{1.951732in}{0.438787in}}%
\pgfpathlineto{\pgfqpoint{1.969312in}{0.438696in}}%
\pgfpathlineto{\pgfqpoint{1.986892in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{2.004473in}{0.440296in}}%
\pgfpathlineto{\pgfqpoint{2.022053in}{0.440666in}}%
\pgfpathlineto{\pgfqpoint{2.039633in}{0.440605in}}%
\pgfpathlineto{\pgfqpoint{2.057213in}{0.441724in}}%
\pgfpathlineto{\pgfqpoint{2.074793in}{0.442375in}}%
\pgfpathlineto{\pgfqpoint{2.092374in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{2.109954in}{0.444814in}}%
\pgfpathlineto{\pgfqpoint{2.127534in}{0.446484in}}%
\pgfpathlineto{\pgfqpoint{2.145114in}{0.447617in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{0.448302in}}%
\pgfpathlineto{\pgfqpoint{2.180275in}{0.449348in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{0.450504in}}%
\pgfpathlineto{\pgfqpoint{2.215435in}{0.451086in}}%
\pgfpathlineto{\pgfqpoint{2.233015in}{0.451508in}}%
\pgfpathlineto{\pgfqpoint{2.250595in}{0.451719in}}%
\pgfpathlineto{\pgfqpoint{2.268176in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.451079in}}%
\pgfpathlineto{\pgfqpoint{2.303336in}{0.450420in}}%
\pgfpathlineto{\pgfqpoint{2.320916in}{0.449693in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.448684in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{1.441905in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{1.459485in}{0.441006in}}%
\pgfpathlineto{\pgfqpoint{1.477065in}{0.437972in}}%
\pgfpathlineto{\pgfqpoint{1.494646in}{0.434724in}}%
\pgfpathlineto{\pgfqpoint{1.512226in}{0.431847in}}%
\pgfpathlineto{\pgfqpoint{1.529807in}{0.428911in}}%
\pgfpathlineto{\pgfqpoint{1.547387in}{0.426253in}}%
\pgfpathlineto{\pgfqpoint{1.564967in}{0.423862in}}%
\pgfpathlineto{\pgfqpoint{1.582547in}{0.421736in}}%
\pgfpathlineto{\pgfqpoint{1.600127in}{0.419761in}}%
\pgfpathlineto{\pgfqpoint{1.617708in}{0.417630in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{0.416212in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{1.670448in}{0.414556in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{0.414035in}}%
\pgfpathlineto{\pgfqpoint{1.705609in}{0.414313in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{0.415143in}}%
\pgfpathlineto{\pgfqpoint{1.740769in}{0.416559in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{0.417926in}}%
\pgfpathlineto{\pgfqpoint{1.775929in}{0.419800in}}%
\pgfpathlineto{\pgfqpoint{1.793510in}{0.421697in}}%
\pgfpathlineto{\pgfqpoint{1.811090in}{0.423895in}}%
\pgfpathlineto{\pgfqpoint{1.828670in}{0.426856in}}%
\pgfpathlineto{\pgfqpoint{1.846250in}{0.429945in}}%
\pgfpathlineto{\pgfqpoint{1.863830in}{0.432944in}}%
\pgfpathlineto{\pgfqpoint{1.881411in}{0.436087in}}%
\pgfpathlineto{\pgfqpoint{1.898991in}{0.438852in}}%
\pgfpathlineto{\pgfqpoint{1.916571in}{0.441868in}}%
\pgfpathlineto{\pgfqpoint{1.934151in}{0.444870in}}%
\pgfpathlineto{\pgfqpoint{1.951732in}{0.447741in}}%
\pgfpathlineto{\pgfqpoint{1.969312in}{0.450484in}}%
\pgfpathlineto{\pgfqpoint{1.986892in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{2.004473in}{0.454813in}}%
\pgfpathlineto{\pgfqpoint{2.022053in}{0.456826in}}%
\pgfpathlineto{\pgfqpoint{2.039633in}{0.458442in}}%
\pgfpathlineto{\pgfqpoint{2.057213in}{0.459785in}}%
\pgfpathlineto{\pgfqpoint{2.074793in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{2.092374in}{0.461376in}}%
\pgfpathlineto{\pgfqpoint{2.109954in}{0.462015in}}%
\pgfpathlineto{\pgfqpoint{2.127534in}{0.462633in}}%
\pgfpathlineto{\pgfqpoint{2.145114in}{0.462708in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{0.462332in}}%
\pgfpathlineto{\pgfqpoint{2.180275in}{0.461741in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{0.461279in}}%
\pgfpathlineto{\pgfqpoint{2.215435in}{0.460530in}}%
\pgfpathlineto{\pgfqpoint{2.233015in}{0.459487in}}%
\pgfpathlineto{\pgfqpoint{2.250595in}{0.458348in}}%
\pgfpathlineto{\pgfqpoint{2.268176in}{0.456675in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.454860in}}%
\pgfpathlineto{\pgfqpoint{2.303336in}{0.452941in}}%
\pgfpathlineto{\pgfqpoint{2.320916in}{0.451216in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.449369in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{1.442960in}{0.973439in}}%
\pgfpathlineto{\pgfqpoint{1.461595in}{0.973385in}}%
\pgfpathlineto{\pgfqpoint{1.480230in}{0.973300in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{0.973192in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{0.973066in}}%
\pgfpathlineto{\pgfqpoint{1.536135in}{0.972898in}}%
\pgfpathlineto{\pgfqpoint{1.554770in}{0.972701in}}%
\pgfpathlineto{\pgfqpoint{1.573405in}{0.972481in}}%
\pgfpathlineto{\pgfqpoint{1.592040in}{0.972260in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{0.972027in}}%
\pgfpathlineto{\pgfqpoint{1.629310in}{0.971795in}}%
\pgfpathlineto{\pgfqpoint{1.647946in}{0.971528in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{0.971278in}}%
\pgfpathlineto{\pgfqpoint{1.685216in}{0.971061in}}%
\pgfpathlineto{\pgfqpoint{1.703851in}{0.970843in}}%
\pgfpathlineto{\pgfqpoint{1.722486in}{0.970668in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.970499in}}%
\pgfpathlineto{\pgfqpoint{1.759756in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{1.778391in}{0.970177in}}%
\pgfpathlineto{\pgfqpoint{1.797026in}{0.970061in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{0.969995in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{0.969981in}}%
\pgfpathlineto{\pgfqpoint{1.852931in}{0.969999in}}%
\pgfpathlineto{\pgfqpoint{1.871566in}{0.970039in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{0.970080in}}%
\pgfpathlineto{\pgfqpoint{1.908836in}{0.970112in}}%
\pgfpathlineto{\pgfqpoint{1.927471in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{0.970211in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{0.970273in}}%
\pgfpathlineto{\pgfqpoint{1.983376in}{0.970376in}}%
\pgfpathlineto{\pgfqpoint{2.002011in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{2.020646in}{0.970684in}}%
\pgfpathlineto{\pgfqpoint{2.039281in}{0.970821in}}%
\pgfpathlineto{\pgfqpoint{2.057916in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{2.076551in}{0.971142in}}%
\pgfpathlineto{\pgfqpoint{2.095186in}{0.971316in}}%
\pgfpathlineto{\pgfqpoint{2.113821in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{2.132456in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{2.151091in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{2.169726in}{0.972130in}}%
\pgfpathlineto{\pgfqpoint{2.188362in}{0.972322in}}%
\pgfpathlineto{\pgfqpoint{2.206997in}{0.972512in}}%
\pgfpathlineto{\pgfqpoint{2.225632in}{0.972697in}}%
\pgfpathlineto{\pgfqpoint{2.244267in}{0.972884in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{0.973043in}}%
\pgfpathlineto{\pgfqpoint{2.281537in}{0.973188in}}%
\pgfpathlineto{\pgfqpoint{2.300172in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{2.318807in}{0.973387in}}%
\pgfpathlineto{\pgfqpoint{2.337442in}{0.973441in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{1.442960in}{0.442516in}}%
\pgfpathlineto{\pgfqpoint{1.461595in}{0.438606in}}%
\pgfpathlineto{\pgfqpoint{1.480230in}{0.434767in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{0.431175in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{0.428012in}}%
\pgfpathlineto{\pgfqpoint{1.536135in}{0.424103in}}%
\pgfpathlineto{\pgfqpoint{1.554770in}{0.420248in}}%
\pgfpathlineto{\pgfqpoint{1.573405in}{0.416477in}}%
\pgfpathlineto{\pgfqpoint{1.592040in}{0.412974in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{0.409560in}}%
\pgfpathlineto{\pgfqpoint{1.629310in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{1.647946in}{0.402912in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{0.399927in}}%
\pgfpathlineto{\pgfqpoint{1.685216in}{0.397485in}}%
\pgfpathlineto{\pgfqpoint{1.703851in}{0.395153in}}%
\pgfpathlineto{\pgfqpoint{1.722486in}{0.393413in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.391806in}}%
\pgfpathlineto{\pgfqpoint{1.759756in}{0.390027in}}%
\pgfpathlineto{\pgfqpoint{1.778391in}{0.388911in}}%
\pgfpathlineto{\pgfqpoint{1.797026in}{0.387892in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{0.387370in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{0.387197in}}%
\pgfpathlineto{\pgfqpoint{1.852931in}{0.387317in}}%
\pgfpathlineto{\pgfqpoint{1.871566in}{0.387669in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{0.388024in}}%
\pgfpathlineto{\pgfqpoint{1.908836in}{0.388302in}}%
\pgfpathlineto{\pgfqpoint{1.927471in}{0.388752in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{0.389232in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{0.389842in}}%
\pgfpathlineto{\pgfqpoint{1.983376in}{0.390834in}}%
\pgfpathlineto{\pgfqpoint{2.002011in}{0.392292in}}%
\pgfpathlineto{\pgfqpoint{2.020646in}{0.393678in}}%
\pgfpathlineto{\pgfqpoint{2.039281in}{0.395093in}}%
\pgfpathlineto{\pgfqpoint{2.057916in}{0.396774in}}%
\pgfpathlineto{\pgfqpoint{2.076551in}{0.398506in}}%
\pgfpathlineto{\pgfqpoint{2.095186in}{0.400455in}}%
\pgfpathlineto{\pgfqpoint{2.113821in}{0.402599in}}%
\pgfpathlineto{\pgfqpoint{2.132456in}{0.405330in}}%
\pgfpathlineto{\pgfqpoint{2.151091in}{0.407988in}}%
\pgfpathlineto{\pgfqpoint{2.169726in}{0.410680in}}%
\pgfpathlineto{\pgfqpoint{2.188362in}{0.413563in}}%
\pgfpathlineto{\pgfqpoint{2.206997in}{0.416599in}}%
\pgfpathlineto{\pgfqpoint{2.225632in}{0.419889in}}%
\pgfpathlineto{\pgfqpoint{2.244267in}{0.423487in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{0.427009in}}%
\pgfpathlineto{\pgfqpoint{2.281537in}{0.430969in}}%
\pgfpathlineto{\pgfqpoint{2.300172in}{0.435114in}}%
\pgfpathlineto{\pgfqpoint{2.318807in}{0.438809in}}%
\pgfpathlineto{\pgfqpoint{2.337442in}{0.442891in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{1.442960in}{0.447351in}}%
\pgfpathlineto{\pgfqpoint{1.461595in}{0.447362in}}%
\pgfpathlineto{\pgfqpoint{1.480230in}{0.447123in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{0.446897in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{0.446739in}}%
\pgfpathlineto{\pgfqpoint{1.536135in}{0.446387in}}%
\pgfpathlineto{\pgfqpoint{1.554770in}{0.446347in}}%
\pgfpathlineto{\pgfqpoint{1.573405in}{0.446418in}}%
\pgfpathlineto{\pgfqpoint{1.592040in}{0.446673in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{0.447224in}}%
\pgfpathlineto{\pgfqpoint{1.629310in}{0.448346in}}%
\pgfpathlineto{\pgfqpoint{1.647946in}{0.448616in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{0.449251in}}%
\pgfpathlineto{\pgfqpoint{1.685216in}{0.450135in}}%
\pgfpathlineto{\pgfqpoint{1.703851in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.722486in}{0.452455in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.453927in}}%
\pgfpathlineto{\pgfqpoint{1.759756in}{0.454612in}}%
\pgfpathlineto{\pgfqpoint{1.778391in}{0.455214in}}%
\pgfpathlineto{\pgfqpoint{1.797026in}{0.455354in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{0.455632in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{0.454974in}}%
\pgfpathlineto{\pgfqpoint{1.852931in}{0.454331in}}%
\pgfpathlineto{\pgfqpoint{1.871566in}{0.453876in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{0.453260in}}%
\pgfpathlineto{\pgfqpoint{1.908836in}{0.452673in}}%
\pgfpathlineto{\pgfqpoint{1.927471in}{0.452461in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{0.452085in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{0.451288in}}%
\pgfpathlineto{\pgfqpoint{1.983376in}{0.451019in}}%
\pgfpathlineto{\pgfqpoint{2.002011in}{0.450039in}}%
\pgfpathlineto{\pgfqpoint{2.020646in}{0.449367in}}%
\pgfpathlineto{\pgfqpoint{2.039281in}{0.449309in}}%
\pgfpathlineto{\pgfqpoint{2.057916in}{0.449004in}}%
\pgfpathlineto{\pgfqpoint{2.076551in}{0.448776in}}%
\pgfpathlineto{\pgfqpoint{2.095186in}{0.448651in}}%
\pgfpathlineto{\pgfqpoint{2.113821in}{0.448484in}}%
\pgfpathlineto{\pgfqpoint{2.132456in}{0.448307in}}%
\pgfpathlineto{\pgfqpoint{2.151091in}{0.448445in}}%
\pgfpathlineto{\pgfqpoint{2.169726in}{0.448591in}}%
\pgfpathlineto{\pgfqpoint{2.188362in}{0.448771in}}%
\pgfpathlineto{\pgfqpoint{2.206997in}{0.449367in}}%
\pgfpathlineto{\pgfqpoint{2.225632in}{0.449692in}}%
\pgfpathlineto{\pgfqpoint{2.244267in}{0.449070in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{0.449275in}}%
\pgfpathlineto{\pgfqpoint{2.281537in}{0.449181in}}%
\pgfpathlineto{\pgfqpoint{2.300172in}{0.448522in}}%
\pgfpathlineto{\pgfqpoint{2.318807in}{0.448405in}}%
\pgfpathlineto{\pgfqpoint{2.337442in}{0.447939in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.424325in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{1.442960in}{0.445759in}}%
\pgfpathlineto{\pgfqpoint{1.461595in}{0.444227in}}%
\pgfpathlineto{\pgfqpoint{1.480230in}{0.442871in}}%
\pgfpathlineto{\pgfqpoint{1.498865in}{0.441498in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{0.439810in}}%
\pgfpathlineto{\pgfqpoint{1.536135in}{0.438959in}}%
\pgfpathlineto{\pgfqpoint{1.554770in}{0.438038in}}%
\pgfpathlineto{\pgfqpoint{1.573405in}{0.437270in}}%
\pgfpathlineto{\pgfqpoint{1.592040in}{0.436964in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{0.436915in}}%
\pgfpathlineto{\pgfqpoint{1.629310in}{0.437524in}}%
\pgfpathlineto{\pgfqpoint{1.647946in}{0.438031in}}%
\pgfpathlineto{\pgfqpoint{1.666581in}{0.438718in}}%
\pgfpathlineto{\pgfqpoint{1.685216in}{0.439570in}}%
\pgfpathlineto{\pgfqpoint{1.703851in}{0.440670in}}%
\pgfpathlineto{\pgfqpoint{1.722486in}{0.441850in}}%
\pgfpathlineto{\pgfqpoint{1.741121in}{0.443653in}}%
\pgfpathlineto{\pgfqpoint{1.759756in}{0.445113in}}%
\pgfpathlineto{\pgfqpoint{1.778391in}{0.446140in}}%
\pgfpathlineto{\pgfqpoint{1.797026in}{0.447577in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{0.448736in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{0.449847in}}%
\pgfpathlineto{\pgfqpoint{1.852931in}{0.450637in}}%
\pgfpathlineto{\pgfqpoint{1.871566in}{0.451401in}}%
\pgfpathlineto{\pgfqpoint{1.890201in}{0.452150in}}%
\pgfpathlineto{\pgfqpoint{1.908836in}{0.452717in}}%
\pgfpathlineto{\pgfqpoint{1.927471in}{0.453104in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{0.454513in}}%
\pgfpathlineto{\pgfqpoint{1.983376in}{0.454961in}}%
\pgfpathlineto{\pgfqpoint{2.002011in}{0.455086in}}%
\pgfpathlineto{\pgfqpoint{2.020646in}{0.454971in}}%
\pgfpathlineto{\pgfqpoint{2.039281in}{0.455278in}}%
\pgfpathlineto{\pgfqpoint{2.057916in}{0.455572in}}%
\pgfpathlineto{\pgfqpoint{2.076551in}{0.455813in}}%
\pgfpathlineto{\pgfqpoint{2.095186in}{0.455998in}}%
\pgfpathlineto{\pgfqpoint{2.113821in}{0.456180in}}%
\pgfpathlineto{\pgfqpoint{2.132456in}{0.456541in}}%
\pgfpathlineto{\pgfqpoint{2.151091in}{0.456026in}}%
\pgfpathlineto{\pgfqpoint{2.169726in}{0.455676in}}%
\pgfpathlineto{\pgfqpoint{2.188362in}{0.455590in}}%
\pgfpathlineto{\pgfqpoint{2.206997in}{0.455116in}}%
\pgfpathlineto{\pgfqpoint{2.225632in}{0.454708in}}%
\pgfpathlineto{\pgfqpoint{2.244267in}{0.453928in}}%
\pgfpathlineto{\pgfqpoint{2.262902in}{0.452758in}}%
\pgfpathlineto{\pgfqpoint{2.281537in}{0.451888in}}%
\pgfpathlineto{\pgfqpoint{2.300172in}{0.451063in}}%
\pgfpathlineto{\pgfqpoint{2.318807in}{0.449711in}}%
\pgfpathlineto{\pgfqpoint{2.337442in}{0.448411in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{1.424325in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356077in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.325618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424325in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.402664in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.402664in}{0.325618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402664in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402664in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \hspace{1.25em}0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868540in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868540in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334416in}{0.325618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334416in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{0.973456in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{0.973441in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{0.973413in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.973376in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{0.973333in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.973282in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{0.973221in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.973149in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.973071in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{0.972990in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{0.972907in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{0.972723in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{0.972618in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.972505in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{0.972387in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{0.972262in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.972131in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.971993in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{0.971850in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{0.971705in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{0.971415in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{0.971270in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.971126in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{0.970984in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.970852in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.970734in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{0.970545in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.970478in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.970430in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{0.970401in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.970390in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{0.970395in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{0.970439in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.970482in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.970546in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{0.970637in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{0.970759in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{0.971094in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.971300in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{0.971522in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.971755in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{0.971995in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{0.972236in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{0.972471in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{0.972689in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{0.972878in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{0.973185in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{0.973398in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{0.973447in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{0.445389in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{0.443370in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{0.441246in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.439220in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{0.437288in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.435314in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{0.433187in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.430940in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.428708in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{0.426574in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{0.424521in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.422493in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{0.420435in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{0.418345in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.416268in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{0.414227in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{0.412217in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.410237in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.408279in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{0.406354in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{0.404499in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{0.402729in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{0.401032in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{0.399407in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.397850in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{0.396388in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.395073in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.393940in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{0.392996in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{0.392242in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.391675in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.391285in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{0.391068in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{0.391090in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{0.391276in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{0.391572in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.392015in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.392671in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{0.393608in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{0.394873in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{0.396496in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{0.398492in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.400828in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{0.403441in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.406313in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{0.409452in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{0.412856in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{0.416497in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{0.420255in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{0.423963in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{0.427612in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{0.431378in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{0.435432in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{0.439702in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{0.443750in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{0.447580in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{0.448254in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{0.448943in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.449547in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{0.450014in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.450329in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{0.450496in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.450537in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.450476in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{0.450346in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{0.450199in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.450093in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{0.450069in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{0.450467in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{0.450702in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.450958in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.451225in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{0.451498in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{0.451777in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{0.452056in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{0.452325in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{0.452567in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.452774in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.453136in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.453317in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{0.453501in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{0.453674in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.453823in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.453938in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{0.454010in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.454035in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{0.454026in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{0.454008in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.454086in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.454295in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{0.454664in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{0.455170in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{0.455748in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{0.456331in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.456844in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{0.457206in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.457368in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{0.457329in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{0.457111in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{0.456732in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{0.456204in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{0.455518in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{0.454626in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{0.453455in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{0.450217in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{0.448476in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{0.446014in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{0.444793in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{0.443564in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.442489in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{0.441599in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.440842in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{0.440170in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.439597in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.439188in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{0.438985in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{0.438976in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.439119in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{0.439379in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{0.439732in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.440161in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{0.440655in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{0.441189in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.441736in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.442289in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{0.442867in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{0.443498in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{0.444203in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{0.444972in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{0.445776in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.446600in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{0.447446in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.448313in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.449193in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{0.450051in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{0.450829in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.451496in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.452055in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{0.452529in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.452942in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{0.453308in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{0.453632in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{0.453905in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.454109in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.454213in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{0.454077in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{0.453861in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{0.453562in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.453182in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{0.452725in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.452202in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{0.451652in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{0.451128in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{0.450653in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{0.450208in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{0.449753in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{0.449259in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{0.448734in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{0.448211in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{0.447732in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{0.447329in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{0.973452in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{0.973424in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.973310in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{0.973237in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.973150in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{0.973043in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.972913in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.972768in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{0.972618in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{0.972466in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.972311in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.971825in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{0.971669in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{0.971517in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.971213in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{0.971059in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{0.970780in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{0.970660in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{0.970552in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.970272in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.970195in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{0.970130in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{0.970075in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.970029in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.969992in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{0.969965in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.969952in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{0.969961in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{0.970001in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{0.970076in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.970296in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{0.970427in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{0.970578in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{0.970757in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{0.970968in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.971198in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{0.971430in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.971657in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{0.971883in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{0.972350in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{0.972580in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{0.972788in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{0.972972in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{0.973138in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{0.973388in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{0.444385in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{0.441199in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{0.437976in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.435082in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{0.432484in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.429896in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{0.427088in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.424095in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.421135in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{0.418357in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{0.415767in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.413306in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{0.410914in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{0.408595in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.406410in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{0.402476in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.400646in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.398866in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{0.397166in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{0.395627in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{0.394295in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{0.393163in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{0.392203in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.391382in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{0.390674in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.390070in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.389566in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{0.389160in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.388656in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.388540in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{0.388500in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.388560in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{0.388788in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{0.389274in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{0.390057in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.391083in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.392251in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{0.393528in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{0.394981in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{0.396718in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{0.398802in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.401166in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{0.403670in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.406257in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{0.408985in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{0.411954in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{0.415226in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{0.418732in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{0.422338in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{0.426043in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{0.430009in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{0.434376in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{0.439022in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{0.443442in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{0.447010in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{0.446939in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{0.446773in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.446499in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{0.446153in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.445806in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{0.445507in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.445264in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.445063in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{0.444872in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{0.444656in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.444384in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{0.444051in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{0.443693in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.443367in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{0.443103in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{0.442884in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.442664in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.442405in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{0.442094in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{0.441732in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{0.441315in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{0.440833in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{0.440279in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.439664in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{0.439040in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.438484in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.438048in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{0.437738in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{0.437543in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.437439in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.437402in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{0.437414in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.437462in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{0.437545in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{0.437671in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{0.437859in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.438142in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.438553in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{0.439103in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{0.439764in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{0.440480in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{0.441212in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.441948in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{0.442684in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.443421in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{0.444146in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{0.444833in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{0.445454in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{0.445987in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{0.446402in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{0.446691in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{0.446870in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{0.446968in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{0.447013in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{0.447027in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{0.446273in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{0.445319in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{0.444276in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{0.442316in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.441502in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{0.440812in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.440233in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.439756in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{0.439382in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{0.439126in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.439020in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{0.439078in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{0.439287in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.439626in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{0.440097in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{0.440729in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.441560in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.442592in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{0.443750in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{0.444916in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{0.446039in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{0.447162in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{0.448365in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{0.451080in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.452414in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.453633in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{0.454770in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{0.455899in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.457060in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.458208in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{0.459242in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{0.460799in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{0.461388in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{0.461911in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.462384in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.462789in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{0.463096in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{0.463268in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{0.463264in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{0.463075in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.462741in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{0.462325in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.461842in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{0.461239in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{0.460433in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{0.459387in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{0.458162in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{0.456861in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{0.455514in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{0.454038in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{0.452334in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{0.450435in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{0.448569in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{0.973455in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{0.973437in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.973360in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{0.973309in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.973249in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.973086in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.972988in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{0.972887in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{0.972783in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.972674in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{0.972559in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{0.972436in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.972309in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{0.972179in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{0.972047in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.971910in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{0.971623in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{0.971340in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{0.971206in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{0.971075in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.970948in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{0.970826in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.970713in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.970612in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{0.970524in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{0.970451in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.970394in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.970352in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{0.970325in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.970314in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{0.970320in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{0.970387in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.970449in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.970531in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{0.970635in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{0.970767in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{0.970928in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{0.971119in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.971332in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{0.971556in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.971783in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{0.972014in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{0.972246in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{0.972474in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{0.972688in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{0.972877in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{0.973041in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{0.973185in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{0.973308in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{0.973399in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{0.973447in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.973460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{0.445054in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{0.442647in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{0.440156in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.437841in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{0.435687in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.433508in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{0.431154in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.428658in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.426183in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{0.423834in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{0.421602in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.419429in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{0.417260in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{0.415093in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.412981in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{0.410944in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{0.408968in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.407039in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.405139in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{0.403289in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{0.401540in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{0.399915in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{0.398407in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{0.397003in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.395692in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{0.394481in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.393403in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.392480in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{0.391715in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{0.391112in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.390666in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.390368in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{0.390209in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.390192in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{0.390320in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{0.390606in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{0.391065in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.391702in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.392529in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{0.393579in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{0.394906in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{0.396568in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{0.398593in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.400939in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{0.403516in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.406292in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{0.409295in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{0.412554in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{0.419747in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{0.423421in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{0.427089in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{0.430921in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{0.435080in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{0.439475in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{0.443647in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{0.447390in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{0.447816in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{0.448220in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.448531in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{0.448727in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.448821in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{0.448833in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.448779in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.448671in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{0.448521in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{0.448351in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.448190in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{0.448063in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{0.447985in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.447969in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{0.448012in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{0.448095in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.448193in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.448284in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{0.448362in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{0.448427in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{0.448475in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{0.448493in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{0.448469in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.448403in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{0.448318in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.448251in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.448226in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{0.448246in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{0.448295in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.448361in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.448425in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{0.448477in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.448510in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{0.448531in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{0.448624in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.448771in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.449047in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{0.449477in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{0.450034in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{0.450658in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{0.451291in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.451878in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{0.452365in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.452719in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{0.452935in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{0.453018in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{0.452798in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{0.452479in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{0.451981in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{0.451260in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{0.449149in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{0.447993in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.402664in}{0.325618in}}{\pgfqpoint{0.931752in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.447028in}}%
\pgfpathlineto{\pgfqpoint{2.419011in}{0.446101in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{0.444968in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{0.443801in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{0.442743in}}%
\pgfpathlineto{\pgfqpoint{2.484397in}{0.441838in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{0.441062in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{0.440384in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.439809in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.439377in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{0.439117in}}%
\pgfpathlineto{\pgfqpoint{2.582476in}{0.439026in}}%
\pgfpathlineto{\pgfqpoint{2.598823in}{0.439086in}}%
\pgfpathlineto{\pgfqpoint{2.615169in}{0.439278in}}%
\pgfpathlineto{\pgfqpoint{2.631516in}{0.439583in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.439983in}}%
\pgfpathlineto{\pgfqpoint{2.664209in}{0.440469in}}%
\pgfpathlineto{\pgfqpoint{2.680555in}{0.441035in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{0.441677in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.442390in}}%
\pgfpathlineto{\pgfqpoint{2.729595in}{0.443161in}}%
\pgfpathlineto{\pgfqpoint{2.745941in}{0.443971in}}%
\pgfpathlineto{\pgfqpoint{2.762288in}{0.444815in}}%
\pgfpathlineto{\pgfqpoint{2.778634in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{2.794981in}{0.446639in}}%
\pgfpathlineto{\pgfqpoint{2.811327in}{0.447631in}}%
\pgfpathlineto{\pgfqpoint{2.827674in}{0.448658in}}%
\pgfpathlineto{\pgfqpoint{2.844020in}{0.449681in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.450674in}}%
\pgfpathlineto{\pgfqpoint{2.876713in}{0.451624in}}%
\pgfpathlineto{\pgfqpoint{2.893060in}{0.452520in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.453351in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.454107in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{0.454768in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.455329in}}%
\pgfpathlineto{\pgfqpoint{2.974793in}{0.455806in}}%
\pgfpathlineto{\pgfqpoint{2.991139in}{0.456218in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{0.456575in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.456868in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.457072in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{0.457166in}}%
\pgfpathlineto{\pgfqpoint{3.072872in}{0.457141in}}%
\pgfpathlineto{\pgfqpoint{3.089218in}{0.456996in}}%
\pgfpathlineto{\pgfqpoint{3.105565in}{0.456733in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.456369in}}%
\pgfpathlineto{\pgfqpoint{3.138258in}{0.455926in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.455416in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{0.454848in}}%
\pgfpathlineto{\pgfqpoint{3.187297in}{0.454230in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{0.452859in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{0.452122in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{0.451344in}}%
\pgfpathlineto{\pgfqpoint{3.269030in}{0.450502in}}%
\pgfpathlineto{\pgfqpoint{3.285377in}{0.449586in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{0.448633in}}%
\pgfpathlineto{\pgfqpoint{3.318070in}{0.447743in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.447028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{2.402664in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334416in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{0.325618in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.325618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402664in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/learning_3__with_via_point_detection/pour__right__pour__combined_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{bm}\usepackage{amsfonts}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400002in}{1.700001in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400002in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400002in}{1.700001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700001in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105967in}{1.444326in}}%
\pgfpathcurveto{\pgfqpoint{1.111791in}{1.444326in}}{\pgfqpoint{1.117377in}{1.446640in}}{\pgfqpoint{1.121495in}{1.450758in}}%
\pgfpathcurveto{\pgfqpoint{1.125613in}{1.454876in}}{\pgfqpoint{1.127927in}{1.460462in}}{\pgfqpoint{1.127927in}{1.466286in}}%
\pgfpathcurveto{\pgfqpoint{1.127927in}{1.472110in}}{\pgfqpoint{1.125613in}{1.477696in}}{\pgfqpoint{1.121495in}{1.481815in}}%
\pgfpathcurveto{\pgfqpoint{1.117377in}{1.485933in}}{\pgfqpoint{1.111791in}{1.488247in}}{\pgfqpoint{1.105967in}{1.488247in}}%
\pgfpathcurveto{\pgfqpoint{1.100143in}{1.488247in}}{\pgfqpoint{1.094557in}{1.485933in}}{\pgfqpoint{1.090438in}{1.481815in}}%
\pgfpathcurveto{\pgfqpoint{1.086320in}{1.477696in}}{\pgfqpoint{1.084006in}{1.472110in}}{\pgfqpoint{1.084006in}{1.466286in}}%
\pgfpathcurveto{\pgfqpoint{1.084006in}{1.460462in}}{\pgfqpoint{1.086320in}{1.454876in}}{\pgfqpoint{1.090438in}{1.450758in}}%
\pgfpathcurveto{\pgfqpoint{1.094557in}{1.446640in}}{\pgfqpoint{1.100143in}{1.444326in}}{\pgfqpoint{1.105967in}{1.444326in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{1.444326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105967in}{1.067804in}}%
\pgfpathcurveto{\pgfqpoint{1.111791in}{1.067804in}}{\pgfqpoint{1.117377in}{1.070118in}}{\pgfqpoint{1.121495in}{1.074236in}}%
\pgfpathcurveto{\pgfqpoint{1.125613in}{1.078354in}}{\pgfqpoint{1.127927in}{1.083940in}}{\pgfqpoint{1.127927in}{1.089764in}}%
\pgfpathcurveto{\pgfqpoint{1.127927in}{1.095588in}}{\pgfqpoint{1.125613in}{1.101174in}}{\pgfqpoint{1.121495in}{1.105292in}}%
\pgfpathcurveto{\pgfqpoint{1.117377in}{1.109410in}}{\pgfqpoint{1.111791in}{1.111724in}}{\pgfqpoint{1.105967in}{1.111724in}}%
\pgfpathcurveto{\pgfqpoint{1.100143in}{1.111724in}}{\pgfqpoint{1.094557in}{1.109410in}}{\pgfqpoint{1.090438in}{1.105292in}}%
\pgfpathcurveto{\pgfqpoint{1.086320in}{1.101174in}}{\pgfqpoint{1.084006in}{1.095588in}}{\pgfqpoint{1.084006in}{1.089764in}}%
\pgfpathcurveto{\pgfqpoint{1.084006in}{1.083940in}}{\pgfqpoint{1.086320in}{1.078354in}}{\pgfqpoint{1.090438in}{1.074236in}}%
\pgfpathcurveto{\pgfqpoint{1.094557in}{1.070118in}}{\pgfqpoint{1.100143in}{1.067804in}}{\pgfqpoint{1.105967in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{1.067804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105967in}{1.434750in}}%
\pgfpathcurveto{\pgfqpoint{1.111791in}{1.434750in}}{\pgfqpoint{1.117377in}{1.437064in}}{\pgfqpoint{1.121495in}{1.441182in}}%
\pgfpathcurveto{\pgfqpoint{1.125613in}{1.445300in}}{\pgfqpoint{1.127927in}{1.450886in}}{\pgfqpoint{1.127927in}{1.456710in}}%
\pgfpathcurveto{\pgfqpoint{1.127927in}{1.462534in}}{\pgfqpoint{1.125613in}{1.468120in}}{\pgfqpoint{1.121495in}{1.472238in}}%
\pgfpathcurveto{\pgfqpoint{1.117377in}{1.476356in}}{\pgfqpoint{1.111791in}{1.478670in}}{\pgfqpoint{1.105967in}{1.478670in}}%
\pgfpathcurveto{\pgfqpoint{1.100143in}{1.478670in}}{\pgfqpoint{1.094557in}{1.476356in}}{\pgfqpoint{1.090438in}{1.472238in}}%
\pgfpathcurveto{\pgfqpoint{1.086320in}{1.468120in}}{\pgfqpoint{1.084006in}{1.462534in}}{\pgfqpoint{1.084006in}{1.456710in}}%
\pgfpathcurveto{\pgfqpoint{1.084006in}{1.450886in}}{\pgfqpoint{1.086320in}{1.445300in}}{\pgfqpoint{1.090438in}{1.441182in}}%
\pgfpathcurveto{\pgfqpoint{1.094557in}{1.437064in}}{\pgfqpoint{1.100143in}{1.434750in}}{\pgfqpoint{1.105967in}{1.434750in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{1.434750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131961in}{1.457998in}}%
\pgfpathcurveto{\pgfqpoint{1.137785in}{1.457998in}}{\pgfqpoint{1.143371in}{1.460311in}}{\pgfqpoint{1.147489in}{1.464430in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{1.468548in}}{\pgfqpoint{1.153921in}{1.474134in}}{\pgfqpoint{1.153921in}{1.479958in}}%
\pgfpathcurveto{\pgfqpoint{1.153921in}{1.485782in}}{\pgfqpoint{1.151608in}{1.491368in}}{\pgfqpoint{1.147489in}{1.495486in}}%
\pgfpathcurveto{\pgfqpoint{1.143371in}{1.499604in}}{\pgfqpoint{1.137785in}{1.501918in}}{\pgfqpoint{1.131961in}{1.501918in}}%
\pgfpathcurveto{\pgfqpoint{1.126137in}{1.501918in}}{\pgfqpoint{1.120551in}{1.499604in}}{\pgfqpoint{1.116433in}{1.495486in}}%
\pgfpathcurveto{\pgfqpoint{1.112315in}{1.491368in}}{\pgfqpoint{1.110001in}{1.485782in}}{\pgfqpoint{1.110001in}{1.479958in}}%
\pgfpathcurveto{\pgfqpoint{1.110001in}{1.474134in}}{\pgfqpoint{1.112315in}{1.468548in}}{\pgfqpoint{1.116433in}{1.464430in}}%
\pgfpathcurveto{\pgfqpoint{1.120551in}{1.460311in}}{\pgfqpoint{1.126137in}{1.457998in}}{\pgfqpoint{1.131961in}{1.457998in}}%
\pgfpathlineto{\pgfqpoint{1.131961in}{1.457998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131961in}{1.059413in}}%
\pgfpathcurveto{\pgfqpoint{1.137785in}{1.059413in}}{\pgfqpoint{1.143371in}{1.061727in}}{\pgfqpoint{1.147489in}{1.065845in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{1.069963in}}{\pgfqpoint{1.153921in}{1.075549in}}{\pgfqpoint{1.153921in}{1.081373in}}%
\pgfpathcurveto{\pgfqpoint{1.153921in}{1.087197in}}{\pgfqpoint{1.151608in}{1.092783in}}{\pgfqpoint{1.147489in}{1.096901in}}%
\pgfpathcurveto{\pgfqpoint{1.143371in}{1.101020in}}{\pgfqpoint{1.137785in}{1.103333in}}{\pgfqpoint{1.131961in}{1.103333in}}%
\pgfpathcurveto{\pgfqpoint{1.126137in}{1.103333in}}{\pgfqpoint{1.120551in}{1.101020in}}{\pgfqpoint{1.116433in}{1.096901in}}%
\pgfpathcurveto{\pgfqpoint{1.112315in}{1.092783in}}{\pgfqpoint{1.110001in}{1.087197in}}{\pgfqpoint{1.110001in}{1.081373in}}%
\pgfpathcurveto{\pgfqpoint{1.110001in}{1.075549in}}{\pgfqpoint{1.112315in}{1.069963in}}{\pgfqpoint{1.116433in}{1.065845in}}%
\pgfpathcurveto{\pgfqpoint{1.120551in}{1.061727in}}{\pgfqpoint{1.126137in}{1.059413in}}{\pgfqpoint{1.131961in}{1.059413in}}%
\pgfpathlineto{\pgfqpoint{1.131961in}{1.059413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131961in}{1.379913in}}%
\pgfpathcurveto{\pgfqpoint{1.137785in}{1.379913in}}{\pgfqpoint{1.143371in}{1.382227in}}{\pgfqpoint{1.147489in}{1.386345in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{1.390463in}}{\pgfqpoint{1.153921in}{1.396049in}}{\pgfqpoint{1.153921in}{1.401873in}}%
\pgfpathcurveto{\pgfqpoint{1.153921in}{1.407697in}}{\pgfqpoint{1.151608in}{1.413283in}}{\pgfqpoint{1.147489in}{1.417402in}}%
\pgfpathcurveto{\pgfqpoint{1.143371in}{1.421520in}}{\pgfqpoint{1.137785in}{1.423834in}}{\pgfqpoint{1.131961in}{1.423834in}}%
\pgfpathcurveto{\pgfqpoint{1.126137in}{1.423834in}}{\pgfqpoint{1.120551in}{1.421520in}}{\pgfqpoint{1.116433in}{1.417402in}}%
\pgfpathcurveto{\pgfqpoint{1.112315in}{1.413283in}}{\pgfqpoint{1.110001in}{1.407697in}}{\pgfqpoint{1.110001in}{1.401873in}}%
\pgfpathcurveto{\pgfqpoint{1.110001in}{1.396049in}}{\pgfqpoint{1.112315in}{1.390463in}}{\pgfqpoint{1.116433in}{1.386345in}}%
\pgfpathcurveto{\pgfqpoint{1.120551in}{1.382227in}}{\pgfqpoint{1.126137in}{1.379913in}}{\pgfqpoint{1.131961in}{1.379913in}}%
\pgfpathlineto{\pgfqpoint{1.131961in}{1.379913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791543in}{1.468909in}}%
\pgfpathcurveto{\pgfqpoint{0.797367in}{1.468909in}}{\pgfqpoint{0.802953in}{1.471223in}}{\pgfqpoint{0.807071in}{1.475341in}}%
\pgfpathcurveto{\pgfqpoint{0.811189in}{1.479459in}}{\pgfqpoint{0.813503in}{1.485045in}}{\pgfqpoint{0.813503in}{1.490869in}}%
\pgfpathcurveto{\pgfqpoint{0.813503in}{1.496693in}}{\pgfqpoint{0.811189in}{1.502279in}}{\pgfqpoint{0.807071in}{1.506398in}}%
\pgfpathcurveto{\pgfqpoint{0.802953in}{1.510516in}}{\pgfqpoint{0.797367in}{1.512830in}}{\pgfqpoint{0.791543in}{1.512830in}}%
\pgfpathcurveto{\pgfqpoint{0.785719in}{1.512830in}}{\pgfqpoint{0.780133in}{1.510516in}}{\pgfqpoint{0.776015in}{1.506398in}}%
\pgfpathcurveto{\pgfqpoint{0.771896in}{1.502279in}}{\pgfqpoint{0.769583in}{1.496693in}}{\pgfqpoint{0.769583in}{1.490869in}}%
\pgfpathcurveto{\pgfqpoint{0.769583in}{1.485045in}}{\pgfqpoint{0.771896in}{1.479459in}}{\pgfqpoint{0.776015in}{1.475341in}}%
\pgfpathcurveto{\pgfqpoint{0.780133in}{1.471223in}}{\pgfqpoint{0.785719in}{1.468909in}}{\pgfqpoint{0.791543in}{1.468909in}}%
\pgfpathlineto{\pgfqpoint{0.791543in}{1.468909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791543in}{1.093064in}}%
\pgfpathcurveto{\pgfqpoint{0.797367in}{1.093064in}}{\pgfqpoint{0.802953in}{1.095378in}}{\pgfqpoint{0.807071in}{1.099496in}}%
\pgfpathcurveto{\pgfqpoint{0.811189in}{1.103615in}}{\pgfqpoint{0.813503in}{1.109201in}}{\pgfqpoint{0.813503in}{1.115025in}}%
\pgfpathcurveto{\pgfqpoint{0.813503in}{1.120849in}}{\pgfqpoint{0.811189in}{1.126435in}}{\pgfqpoint{0.807071in}{1.130553in}}%
\pgfpathcurveto{\pgfqpoint{0.802953in}{1.134671in}}{\pgfqpoint{0.797367in}{1.136985in}}{\pgfqpoint{0.791543in}{1.136985in}}%
\pgfpathcurveto{\pgfqpoint{0.785719in}{1.136985in}}{\pgfqpoint{0.780133in}{1.134671in}}{\pgfqpoint{0.776015in}{1.130553in}}%
\pgfpathcurveto{\pgfqpoint{0.771896in}{1.126435in}}{\pgfqpoint{0.769583in}{1.120849in}}{\pgfqpoint{0.769583in}{1.115025in}}%
\pgfpathcurveto{\pgfqpoint{0.769583in}{1.109201in}}{\pgfqpoint{0.771896in}{1.103615in}}{\pgfqpoint{0.776015in}{1.099496in}}%
\pgfpathcurveto{\pgfqpoint{0.780133in}{1.095378in}}{\pgfqpoint{0.785719in}{1.093064in}}{\pgfqpoint{0.791543in}{1.093064in}}%
\pgfpathlineto{\pgfqpoint{0.791543in}{1.093064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791543in}{1.372557in}}%
\pgfpathcurveto{\pgfqpoint{0.797367in}{1.372557in}}{\pgfqpoint{0.802953in}{1.374871in}}{\pgfqpoint{0.807071in}{1.378989in}}%
\pgfpathcurveto{\pgfqpoint{0.811189in}{1.383107in}}{\pgfqpoint{0.813503in}{1.388693in}}{\pgfqpoint{0.813503in}{1.394517in}}%
\pgfpathcurveto{\pgfqpoint{0.813503in}{1.400341in}}{\pgfqpoint{0.811189in}{1.405927in}}{\pgfqpoint{0.807071in}{1.410045in}}%
\pgfpathcurveto{\pgfqpoint{0.802953in}{1.414163in}}{\pgfqpoint{0.797367in}{1.416477in}}{\pgfqpoint{0.791543in}{1.416477in}}%
\pgfpathcurveto{\pgfqpoint{0.785719in}{1.416477in}}{\pgfqpoint{0.780133in}{1.414163in}}{\pgfqpoint{0.776015in}{1.410045in}}%
\pgfpathcurveto{\pgfqpoint{0.771896in}{1.405927in}}{\pgfqpoint{0.769583in}{1.400341in}}{\pgfqpoint{0.769583in}{1.394517in}}%
\pgfpathcurveto{\pgfqpoint{0.769583in}{1.388693in}}{\pgfqpoint{0.771896in}{1.383107in}}{\pgfqpoint{0.776015in}{1.378989in}}%
\pgfpathcurveto{\pgfqpoint{0.780133in}{1.374871in}}{\pgfqpoint{0.785719in}{1.372557in}}{\pgfqpoint{0.791543in}{1.372557in}}%
\pgfpathlineto{\pgfqpoint{0.791543in}{1.372557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815284in}{1.574841in}}%
\pgfpathcurveto{\pgfqpoint{0.821108in}{1.574841in}}{\pgfqpoint{0.826694in}{1.577155in}}{\pgfqpoint{0.830812in}{1.581273in}}%
\pgfpathcurveto{\pgfqpoint{0.834931in}{1.585391in}}{\pgfqpoint{0.837244in}{1.590978in}}{\pgfqpoint{0.837244in}{1.596801in}}%
\pgfpathcurveto{\pgfqpoint{0.837244in}{1.602625in}}{\pgfqpoint{0.834931in}{1.608212in}}{\pgfqpoint{0.830812in}{1.612330in}}%
\pgfpathcurveto{\pgfqpoint{0.826694in}{1.616448in}}{\pgfqpoint{0.821108in}{1.618762in}}{\pgfqpoint{0.815284in}{1.618762in}}%
\pgfpathcurveto{\pgfqpoint{0.809460in}{1.618762in}}{\pgfqpoint{0.803874in}{1.616448in}}{\pgfqpoint{0.799756in}{1.612330in}}%
\pgfpathcurveto{\pgfqpoint{0.795638in}{1.608212in}}{\pgfqpoint{0.793324in}{1.602625in}}{\pgfqpoint{0.793324in}{1.596801in}}%
\pgfpathcurveto{\pgfqpoint{0.793324in}{1.590978in}}{\pgfqpoint{0.795638in}{1.585391in}}{\pgfqpoint{0.799756in}{1.581273in}}%
\pgfpathcurveto{\pgfqpoint{0.803874in}{1.577155in}}{\pgfqpoint{0.809460in}{1.574841in}}{\pgfqpoint{0.815284in}{1.574841in}}%
\pgfpathlineto{\pgfqpoint{0.815284in}{1.574841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815284in}{1.311547in}}%
\pgfpathcurveto{\pgfqpoint{0.821108in}{1.311547in}}{\pgfqpoint{0.826694in}{1.313861in}}{\pgfqpoint{0.830812in}{1.317979in}}%
\pgfpathcurveto{\pgfqpoint{0.834931in}{1.322097in}}{\pgfqpoint{0.837244in}{1.327684in}}{\pgfqpoint{0.837244in}{1.333507in}}%
\pgfpathcurveto{\pgfqpoint{0.837244in}{1.339331in}}{\pgfqpoint{0.834931in}{1.344918in}}{\pgfqpoint{0.830812in}{1.349036in}}%
\pgfpathcurveto{\pgfqpoint{0.826694in}{1.353154in}}{\pgfqpoint{0.821108in}{1.355468in}}{\pgfqpoint{0.815284in}{1.355468in}}%
\pgfpathcurveto{\pgfqpoint{0.809460in}{1.355468in}}{\pgfqpoint{0.803874in}{1.353154in}}{\pgfqpoint{0.799756in}{1.349036in}}%
\pgfpathcurveto{\pgfqpoint{0.795638in}{1.344918in}}{\pgfqpoint{0.793324in}{1.339331in}}{\pgfqpoint{0.793324in}{1.333507in}}%
\pgfpathcurveto{\pgfqpoint{0.793324in}{1.327684in}}{\pgfqpoint{0.795638in}{1.322097in}}{\pgfqpoint{0.799756in}{1.317979in}}%
\pgfpathcurveto{\pgfqpoint{0.803874in}{1.313861in}}{\pgfqpoint{0.809460in}{1.311547in}}{\pgfqpoint{0.815284in}{1.311547in}}%
\pgfpathlineto{\pgfqpoint{0.815284in}{1.311547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815284in}{1.541736in}}%
\pgfpathcurveto{\pgfqpoint{0.821108in}{1.541736in}}{\pgfqpoint{0.826694in}{1.544050in}}{\pgfqpoint{0.830812in}{1.548168in}}%
\pgfpathcurveto{\pgfqpoint{0.834931in}{1.552286in}}{\pgfqpoint{0.837244in}{1.557873in}}{\pgfqpoint{0.837244in}{1.563696in}}%
\pgfpathcurveto{\pgfqpoint{0.837244in}{1.569520in}}{\pgfqpoint{0.834931in}{1.575107in}}{\pgfqpoint{0.830812in}{1.579225in}}%
\pgfpathcurveto{\pgfqpoint{0.826694in}{1.583343in}}{\pgfqpoint{0.821108in}{1.585657in}}{\pgfqpoint{0.815284in}{1.585657in}}%
\pgfpathcurveto{\pgfqpoint{0.809460in}{1.585657in}}{\pgfqpoint{0.803874in}{1.583343in}}{\pgfqpoint{0.799756in}{1.579225in}}%
\pgfpathcurveto{\pgfqpoint{0.795638in}{1.575107in}}{\pgfqpoint{0.793324in}{1.569520in}}{\pgfqpoint{0.793324in}{1.563696in}}%
\pgfpathcurveto{\pgfqpoint{0.793324in}{1.557873in}}{\pgfqpoint{0.795638in}{1.552286in}}{\pgfqpoint{0.799756in}{1.548168in}}%
\pgfpathcurveto{\pgfqpoint{0.803874in}{1.544050in}}{\pgfqpoint{0.809460in}{1.541736in}}{\pgfqpoint{0.815284in}{1.541736in}}%
\pgfpathlineto{\pgfqpoint{0.815284in}{1.541736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{1.072243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.043308in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{1.329897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348763in, y=1.300961in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{1.587550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246913in, y=1.558615in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.343655in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bm{p}\) [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.527645in}}%
\pgfpathlineto{\pgfqpoint{0.528233in}{1.516153in}}%
\pgfpathlineto{\pgfqpoint{0.608281in}{1.491847in}}%
\pgfpathlineto{\pgfqpoint{0.688328in}{1.475921in}}%
\pgfpathlineto{\pgfqpoint{0.705730in}{1.474257in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{1.471682in}}%
\pgfpathlineto{\pgfqpoint{0.750974in}{1.470623in}}%
\pgfpathlineto{\pgfqpoint{0.764895in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{0.813620in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{0.820580in}{1.464808in}}%
\pgfpathlineto{\pgfqpoint{0.837982in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{0.897147in}{1.462715in}}%
\pgfpathlineto{\pgfqpoint{0.980675in}{1.461736in}}%
\pgfpathlineto{\pgfqpoint{1.015478in}{1.463316in}}%
\pgfpathlineto{\pgfqpoint{1.018959in}{1.465579in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{1.463639in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{1.050282in}{1.466487in}}%
\pgfpathlineto{\pgfqpoint{1.053762in}{1.464974in}}%
\pgfpathlineto{\pgfqpoint{1.144250in}{1.466693in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{1.206896in}{1.467667in}}%
\pgfpathlineto{\pgfqpoint{1.224298in}{1.468007in}}%
\pgfpathlineto{\pgfqpoint{1.241699in}{1.468857in}}%
\pgfpathlineto{\pgfqpoint{1.248660in}{1.468542in}}%
\pgfpathlineto{\pgfqpoint{1.286943in}{1.468984in}}%
\pgfpathlineto{\pgfqpoint{1.297384in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{1.468204in}}%
\pgfpathlineto{\pgfqpoint{1.335668in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{1.353069in}{1.475865in}}%
\pgfpathlineto{\pgfqpoint{1.366991in}{1.480893in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.493879in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.505216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{0.535194in}{1.261528in}}%
\pgfpathlineto{\pgfqpoint{0.549115in}{1.234974in}}%
\pgfpathlineto{\pgfqpoint{0.563037in}{1.212454in}}%
\pgfpathlineto{\pgfqpoint{0.580438in}{1.189576in}}%
\pgfpathlineto{\pgfqpoint{0.597840in}{1.171214in}}%
\pgfpathlineto{\pgfqpoint{0.615241in}{1.156040in}}%
\pgfpathlineto{\pgfqpoint{0.632643in}{1.144134in}}%
\pgfpathlineto{\pgfqpoint{0.650045in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{0.667446in}{1.128616in}}%
\pgfpathlineto{\pgfqpoint{0.684848in}{1.123129in}}%
\pgfpathlineto{\pgfqpoint{0.695289in}{1.119814in}}%
\pgfpathlineto{\pgfqpoint{0.757935in}{1.103640in}}%
\pgfpathlineto{\pgfqpoint{0.761415in}{1.103609in}}%
\pgfpathlineto{\pgfqpoint{0.771856in}{1.101199in}}%
\pgfpathlineto{\pgfqpoint{0.778817in}{1.100306in}}%
\pgfpathlineto{\pgfqpoint{0.782297in}{1.101022in}}%
\pgfpathlineto{\pgfqpoint{0.785777in}{1.099647in}}%
\pgfpathlineto{\pgfqpoint{0.862344in}{1.096502in}}%
\pgfpathlineto{\pgfqpoint{0.893667in}{1.093949in}}%
\pgfpathlineto{\pgfqpoint{0.897147in}{1.094318in}}%
\pgfpathlineto{\pgfqpoint{0.904108in}{1.093566in}}%
\pgfpathlineto{\pgfqpoint{0.984155in}{1.093691in}}%
\pgfpathlineto{\pgfqpoint{1.005037in}{1.092314in}}%
\pgfpathlineto{\pgfqpoint{1.022439in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{1.050282in}{1.088605in}}%
\pgfpathlineto{\pgfqpoint{1.053762in}{1.089918in}}%
\pgfpathlineto{\pgfqpoint{1.060722in}{1.089119in}}%
\pgfpathlineto{\pgfqpoint{1.085085in}{1.088880in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{1.089764in}}%
\pgfpathlineto{\pgfqpoint{1.123368in}{1.092486in}}%
\pgfpathlineto{\pgfqpoint{1.133809in}{1.093559in}}%
\pgfpathlineto{\pgfqpoint{1.137290in}{1.095178in}}%
\pgfpathlineto{\pgfqpoint{1.140770in}{1.094130in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{1.096611in}}%
\pgfpathlineto{\pgfqpoint{1.158171in}{1.097998in}}%
\pgfpathlineto{\pgfqpoint{1.172093in}{1.100845in}}%
\pgfpathlineto{\pgfqpoint{1.192975in}{1.106431in}}%
\pgfpathlineto{\pgfqpoint{1.220817in}{1.118793in}}%
\pgfpathlineto{\pgfqpoint{1.234739in}{1.127063in}}%
\pgfpathlineto{\pgfqpoint{1.238219in}{1.130875in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{1.134425in}}%
\pgfpathlineto{\pgfqpoint{1.252140in}{1.141043in}}%
\pgfpathlineto{\pgfqpoint{1.255621in}{1.142432in}}%
\pgfpathlineto{\pgfqpoint{1.286943in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{1.297384in}{1.186421in}}%
\pgfpathlineto{\pgfqpoint{1.311306in}{1.208380in}}%
\pgfpathlineto{\pgfqpoint{1.342629in}{1.270200in}}%
\pgfpathlineto{\pgfqpoint{1.363510in}{1.318509in}}%
\pgfpathlineto{\pgfqpoint{1.405274in}{1.418871in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.433433in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.433433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.125391in}}%
\pgfpathlineto{\pgfqpoint{0.524753in}{1.201663in}}%
\pgfpathlineto{\pgfqpoint{0.535194in}{1.227192in}}%
\pgfpathlineto{\pgfqpoint{0.549115in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{0.559556in}{1.274554in}}%
\pgfpathlineto{\pgfqpoint{0.573478in}{1.294870in}}%
\pgfpathlineto{\pgfqpoint{0.587399in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{0.604800in}{1.330056in}}%
\pgfpathlineto{\pgfqpoint{0.615241in}{1.339417in}}%
\pgfpathlineto{\pgfqpoint{0.632643in}{1.351934in}}%
\pgfpathlineto{\pgfqpoint{0.709210in}{1.387763in}}%
\pgfpathlineto{\pgfqpoint{0.719651in}{1.391182in}}%
\pgfpathlineto{\pgfqpoint{0.726612in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{0.754454in}{1.402827in}}%
\pgfpathlineto{\pgfqpoint{0.799698in}{1.412253in}}%
\pgfpathlineto{\pgfqpoint{0.810139in}{1.413186in}}%
\pgfpathlineto{\pgfqpoint{0.817100in}{1.416037in}}%
\pgfpathlineto{\pgfqpoint{0.883226in}{1.429586in}}%
\pgfpathlineto{\pgfqpoint{0.886706in}{1.431703in}}%
\pgfpathlineto{\pgfqpoint{0.973714in}{1.442808in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{1.443989in}}%
\pgfpathlineto{\pgfqpoint{0.994596in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.008518in}{1.446005in}}%
\pgfpathlineto{\pgfqpoint{1.015478in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{1.018959in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{1.032880in}{1.449774in}}%
\pgfpathlineto{\pgfqpoint{1.039841in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{1.450972in}}%
\pgfpathlineto{\pgfqpoint{1.050282in}{1.450302in}}%
\pgfpathlineto{\pgfqpoint{1.057242in}{1.453050in}}%
\pgfpathlineto{\pgfqpoint{1.067683in}{1.453902in}}%
\pgfpathlineto{\pgfqpoint{1.123368in}{1.456371in}}%
\pgfpathlineto{\pgfqpoint{1.126849in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{1.133809in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{1.154691in}{1.451069in}}%
\pgfpathlineto{\pgfqpoint{1.175573in}{1.443286in}}%
\pgfpathlineto{\pgfqpoint{1.255621in}{1.399305in}}%
\pgfpathlineto{\pgfqpoint{1.259101in}{1.395375in}}%
\pgfpathlineto{\pgfqpoint{1.266061in}{1.392335in}}%
\pgfpathlineto{\pgfqpoint{1.286943in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{1.325227in}{1.346716in}}%
\pgfpathlineto{\pgfqpoint{1.332188in}{1.341934in}}%
\pgfpathlineto{\pgfqpoint{1.360030in}{1.316870in}}%
\pgfpathlineto{\pgfqpoint{1.373951in}{1.299723in}}%
\pgfpathlineto{\pgfqpoint{1.380912in}{1.289612in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.266606in}}%
\pgfpathlineto{\pgfqpoint{1.408755in}{1.238489in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.231039in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.231039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{0.511102in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{0.528841in}{1.414006in}}%
\pgfpathlineto{\pgfqpoint{0.539484in}{1.435850in}}%
\pgfpathlineto{\pgfqpoint{0.550127in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{0.564318in}{1.469381in}}%
\pgfpathlineto{\pgfqpoint{0.589153in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{0.592700in}{1.486070in}}%
\pgfpathlineto{\pgfqpoint{0.599796in}{1.489853in}}%
\pgfpathlineto{\pgfqpoint{0.624630in}{1.498487in}}%
\pgfpathlineto{\pgfqpoint{0.653012in}{1.503194in}}%
\pgfpathlineto{\pgfqpoint{0.667203in}{1.504126in}}%
\pgfpathlineto{\pgfqpoint{0.692038in}{1.506449in}}%
\pgfpathlineto{\pgfqpoint{0.702681in}{1.507706in}}%
\pgfpathlineto{\pgfqpoint{0.731063in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{0.762993in}{1.503537in}}%
\pgfpathlineto{\pgfqpoint{0.794923in}{1.497923in}}%
\pgfpathlineto{\pgfqpoint{0.809114in}{1.497247in}}%
\pgfpathlineto{\pgfqpoint{0.855235in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{0.901356in}{1.491516in}}%
\pgfpathlineto{\pgfqpoint{0.912000in}{1.490289in}}%
\pgfpathlineto{\pgfqpoint{0.933286in}{1.487734in}}%
\pgfpathlineto{\pgfqpoint{0.993598in}{1.481665in}}%
\pgfpathlineto{\pgfqpoint{1.061006in}{1.478661in}}%
\pgfpathlineto{\pgfqpoint{1.100031in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{1.139057in}{1.480120in}}%
\pgfpathlineto{\pgfqpoint{1.185178in}{1.475398in}}%
\pgfpathlineto{\pgfqpoint{1.213560in}{1.468971in}}%
\pgfpathlineto{\pgfqpoint{1.220655in}{1.467716in}}%
\pgfpathlineto{\pgfqpoint{1.238394in}{1.464190in}}%
\pgfpathlineto{\pgfqpoint{1.241942in}{1.464989in}}%
\pgfpathlineto{\pgfqpoint{1.249038in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{1.259681in}{1.459578in}}%
\pgfpathlineto{\pgfqpoint{1.288063in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.295159in}{1.449760in}}%
\pgfpathlineto{\pgfqpoint{1.302254in}{1.445681in}}%
\pgfpathlineto{\pgfqpoint{1.309350in}{1.440947in}}%
\pgfpathlineto{\pgfqpoint{1.323541in}{1.427682in}}%
\pgfpathlineto{\pgfqpoint{1.334184in}{1.414002in}}%
\pgfpathlineto{\pgfqpoint{1.344827in}{1.396838in}}%
\pgfpathlineto{\pgfqpoint{1.359018in}{1.368912in}}%
\pgfpathlineto{\pgfqpoint{1.373210in}{1.335413in}}%
\pgfpathlineto{\pgfqpoint{1.390948in}{1.286998in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.222315in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.222315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.349435in}}%
\pgfpathlineto{\pgfqpoint{0.525293in}{1.270230in}}%
\pgfpathlineto{\pgfqpoint{0.543032in}{1.226747in}}%
\pgfpathlineto{\pgfqpoint{0.557223in}{1.197741in}}%
\pgfpathlineto{\pgfqpoint{0.574961in}{1.166403in}}%
\pgfpathlineto{\pgfqpoint{0.599796in}{1.129838in}}%
\pgfpathlineto{\pgfqpoint{0.606891in}{1.121342in}}%
\pgfpathlineto{\pgfqpoint{0.621083in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{0.624630in}{1.099090in}}%
\pgfpathlineto{\pgfqpoint{0.631726in}{1.094143in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.093151in}}%
\pgfpathlineto{\pgfqpoint{0.638821in}{1.088573in}}%
\pgfpathlineto{\pgfqpoint{0.642369in}{1.087875in}}%
\pgfpathlineto{\pgfqpoint{0.649465in}{1.083798in}}%
\pgfpathlineto{\pgfqpoint{0.653012in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{0.656560in}{1.079802in}}%
\pgfpathlineto{\pgfqpoint{0.663656in}{1.074898in}}%
\pgfpathlineto{\pgfqpoint{0.674299in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{0.677847in}{1.074201in}}%
\pgfpathlineto{\pgfqpoint{0.681395in}{1.071543in}}%
\pgfpathlineto{\pgfqpoint{0.688490in}{1.071587in}}%
\pgfpathlineto{\pgfqpoint{0.692038in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{0.699133in}{1.070685in}}%
\pgfpathlineto{\pgfqpoint{0.706229in}{1.072359in}}%
\pgfpathlineto{\pgfqpoint{0.713325in}{1.071289in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{1.072993in}}%
\pgfpathlineto{\pgfqpoint{0.720420in}{1.072824in}}%
\pgfpathlineto{\pgfqpoint{0.723968in}{1.074513in}}%
\pgfpathlineto{\pgfqpoint{0.727516in}{1.073229in}}%
\pgfpathlineto{\pgfqpoint{0.731063in}{1.075068in}}%
\pgfpathlineto{\pgfqpoint{0.748802in}{1.077555in}}%
\pgfpathlineto{\pgfqpoint{0.752350in}{1.076731in}}%
\pgfpathlineto{\pgfqpoint{0.755898in}{1.078837in}}%
\pgfpathlineto{\pgfqpoint{0.762993in}{1.079284in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{1.083568in}}%
\pgfpathlineto{\pgfqpoint{0.855235in}{1.084335in}}%
\pgfpathlineto{\pgfqpoint{0.880070in}{1.083075in}}%
\pgfpathlineto{\pgfqpoint{0.901356in}{1.081347in}}%
\pgfpathlineto{\pgfqpoint{0.940382in}{1.081135in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{1.082203in}}%
\pgfpathlineto{\pgfqpoint{1.007789in}{1.083942in}}%
\pgfpathlineto{\pgfqpoint{1.014885in}{1.085525in}}%
\pgfpathlineto{\pgfqpoint{1.018433in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{1.032624in}{1.084613in}}%
\pgfpathlineto{\pgfqpoint{1.061006in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{1.075197in}{1.083764in}}%
\pgfpathlineto{\pgfqpoint{1.110675in}{1.081150in}}%
\pgfpathlineto{\pgfqpoint{1.114222in}{1.082915in}}%
\pgfpathlineto{\pgfqpoint{1.117770in}{1.080650in}}%
\pgfpathlineto{\pgfqpoint{1.131961in}{1.081373in}}%
\pgfpathlineto{\pgfqpoint{1.135509in}{1.083369in}}%
\pgfpathlineto{\pgfqpoint{1.146152in}{1.082950in}}%
\pgfpathlineto{\pgfqpoint{1.188726in}{1.093905in}}%
\pgfpathlineto{\pgfqpoint{1.192273in}{1.097357in}}%
\pgfpathlineto{\pgfqpoint{1.195821in}{1.096925in}}%
\pgfpathlineto{\pgfqpoint{1.202917in}{1.098976in}}%
\pgfpathlineto{\pgfqpoint{1.238394in}{1.112374in}}%
\pgfpathlineto{\pgfqpoint{1.241942in}{1.116264in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{1.114801in}}%
\pgfpathlineto{\pgfqpoint{1.249038in}{1.115308in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.119754in}}%
\pgfpathlineto{\pgfqpoint{1.266776in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{1.277420in}{1.129884in}}%
\pgfpathlineto{\pgfqpoint{1.284515in}{1.134907in}}%
\pgfpathlineto{\pgfqpoint{1.288063in}{1.140287in}}%
\pgfpathlineto{\pgfqpoint{1.291611in}{1.141544in}}%
\pgfpathlineto{\pgfqpoint{1.302254in}{1.153171in}}%
\pgfpathlineto{\pgfqpoint{1.312898in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{1.327089in}{1.194167in}}%
\pgfpathlineto{\pgfqpoint{1.341280in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{1.359018in}{1.272274in}}%
\pgfpathlineto{\pgfqpoint{1.390948in}{1.364139in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.428324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.166529in}}%
\pgfpathlineto{\pgfqpoint{0.514649in}{1.190078in}}%
\pgfpathlineto{\pgfqpoint{0.532388in}{1.212719in}}%
\pgfpathlineto{\pgfqpoint{0.539484in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{0.564318in}{1.251212in}}%
\pgfpathlineto{\pgfqpoint{0.596248in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{0.610439in}{1.309109in}}%
\pgfpathlineto{\pgfqpoint{0.621083in}{1.319151in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.329960in}}%
\pgfpathlineto{\pgfqpoint{0.649465in}{1.338845in}}%
\pgfpathlineto{\pgfqpoint{0.667203in}{1.348150in}}%
\pgfpathlineto{\pgfqpoint{0.674299in}{1.351039in}}%
\pgfpathlineto{\pgfqpoint{0.681395in}{1.355098in}}%
\pgfpathlineto{\pgfqpoint{0.692038in}{1.358091in}}%
\pgfpathlineto{\pgfqpoint{0.720420in}{1.364525in}}%
\pgfpathlineto{\pgfqpoint{0.748802in}{1.367922in}}%
\pgfpathlineto{\pgfqpoint{0.759445in}{1.368227in}}%
\pgfpathlineto{\pgfqpoint{0.766541in}{1.369503in}}%
\pgfpathlineto{\pgfqpoint{0.791375in}{1.371357in}}%
\pgfpathlineto{\pgfqpoint{0.858783in}{1.379984in}}%
\pgfpathlineto{\pgfqpoint{0.880070in}{1.380752in}}%
\pgfpathlineto{\pgfqpoint{0.901356in}{1.380843in}}%
\pgfpathlineto{\pgfqpoint{0.912000in}{1.381797in}}%
\pgfpathlineto{\pgfqpoint{0.922643in}{1.382880in}}%
\pgfpathlineto{\pgfqpoint{0.940382in}{1.385030in}}%
\pgfpathlineto{\pgfqpoint{0.951025in}{1.386129in}}%
\pgfpathlineto{\pgfqpoint{0.958121in}{1.387001in}}%
\pgfpathlineto{\pgfqpoint{0.968764in}{1.388106in}}%
\pgfpathlineto{\pgfqpoint{0.979407in}{1.388906in}}%
\pgfpathlineto{\pgfqpoint{1.011337in}{1.392582in}}%
\pgfpathlineto{\pgfqpoint{1.014885in}{1.391831in}}%
\pgfpathlineto{\pgfqpoint{1.018433in}{1.393352in}}%
\pgfpathlineto{\pgfqpoint{1.078745in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{1.092936in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{1.100031in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{1.110675in}{1.400485in}}%
\pgfpathlineto{\pgfqpoint{1.114222in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{1.117770in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{1.135509in}{1.402421in}}%
\pgfpathlineto{\pgfqpoint{1.142604in}{1.403129in}}%
\pgfpathlineto{\pgfqpoint{1.163891in}{1.403141in}}%
\pgfpathlineto{\pgfqpoint{1.181630in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{1.202917in}{1.395896in}}%
\pgfpathlineto{\pgfqpoint{1.256133in}{1.374995in}}%
\pgfpathlineto{\pgfqpoint{1.266776in}{1.373523in}}%
\pgfpathlineto{\pgfqpoint{1.273872in}{1.372307in}}%
\pgfpathlineto{\pgfqpoint{1.291611in}{1.370821in}}%
\pgfpathlineto{\pgfqpoint{1.312898in}{1.370756in}}%
\pgfpathlineto{\pgfqpoint{1.337732in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{1.351923in}{1.364538in}}%
\pgfpathlineto{\pgfqpoint{1.366114in}{1.358568in}}%
\pgfpathlineto{\pgfqpoint{1.383853in}{1.343677in}}%
\pgfpathlineto{\pgfqpoint{1.394496in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{1.405139in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.298559in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.298559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.035159in}}%
\pgfpathlineto{\pgfqpoint{0.512624in}{1.091109in}}%
\pgfpathlineto{\pgfqpoint{0.524410in}{1.136661in}}%
\pgfpathlineto{\pgfqpoint{0.563694in}{1.276944in}}%
\pgfpathlineto{\pgfqpoint{0.579408in}{1.324940in}}%
\pgfpathlineto{\pgfqpoint{0.602978in}{1.383388in}}%
\pgfpathlineto{\pgfqpoint{0.626549in}{1.425201in}}%
\pgfpathlineto{\pgfqpoint{0.650119in}{1.451256in}}%
\pgfpathlineto{\pgfqpoint{0.657976in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.665833in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{0.673690in}{1.467555in}}%
\pgfpathlineto{\pgfqpoint{0.681547in}{1.471931in}}%
\pgfpathlineto{\pgfqpoint{0.689404in}{1.474950in}}%
\pgfpathlineto{\pgfqpoint{0.697261in}{1.477698in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{0.752259in}{1.487108in}}%
\pgfpathlineto{\pgfqpoint{0.756187in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{0.764044in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{0.775829in}{1.490242in}}%
\pgfpathlineto{\pgfqpoint{0.783686in}{1.491229in}}%
\pgfpathlineto{\pgfqpoint{0.795471in}{1.490681in}}%
\pgfpathlineto{\pgfqpoint{0.807257in}{1.490873in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.490921in}}%
\pgfpathlineto{\pgfqpoint{0.834756in}{1.490782in}}%
\pgfpathlineto{\pgfqpoint{0.870112in}{1.491637in}}%
\pgfpathlineto{\pgfqpoint{0.877968in}{1.491145in}}%
\pgfpathlineto{\pgfqpoint{0.905467in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{0.948680in}{1.489377in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{1.489991in}}%
\pgfpathlineto{\pgfqpoint{0.999750in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.058676in}{1.492981in}}%
\pgfpathlineto{\pgfqpoint{1.062605in}{1.494370in}}%
\pgfpathlineto{\pgfqpoint{1.070462in}{1.493392in}}%
\pgfpathlineto{\pgfqpoint{1.097960in}{1.493508in}}%
\pgfpathlineto{\pgfqpoint{1.109746in}{1.492648in}}%
\pgfpathlineto{\pgfqpoint{1.113674in}{1.493714in}}%
\pgfpathlineto{\pgfqpoint{1.117603in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{1.149030in}{1.487737in}}%
\pgfpathlineto{\pgfqpoint{1.196171in}{1.477640in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.470510in}}%
\pgfpathlineto{\pgfqpoint{1.251169in}{1.467785in}}%
\pgfpathlineto{\pgfqpoint{1.286525in}{1.454175in}}%
\pgfpathlineto{\pgfqpoint{1.314024in}{1.428941in}}%
\pgfpathlineto{\pgfqpoint{1.321881in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{1.399331in}}%
\pgfpathlineto{\pgfqpoint{1.345452in}{1.374995in}}%
\pgfpathlineto{\pgfqpoint{1.361165in}{1.335867in}}%
\pgfpathlineto{\pgfqpoint{1.380808in}{1.278520in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.178842in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.178842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.589108in}}%
\pgfpathlineto{\pgfqpoint{0.508696in}{1.558470in}}%
\pgfpathlineto{\pgfqpoint{0.579408in}{1.364204in}}%
\pgfpathlineto{\pgfqpoint{0.599050in}{1.317340in}}%
\pgfpathlineto{\pgfqpoint{0.618692in}{1.275832in}}%
\pgfpathlineto{\pgfqpoint{0.638334in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.673690in}{1.194024in}}%
\pgfpathlineto{\pgfqpoint{0.681547in}{1.186196in}}%
\pgfpathlineto{\pgfqpoint{0.685475in}{1.181092in}}%
\pgfpathlineto{\pgfqpoint{0.693332in}{1.174568in}}%
\pgfpathlineto{\pgfqpoint{0.709046in}{1.161517in}}%
\pgfpathlineto{\pgfqpoint{0.732616in}{1.144217in}}%
\pgfpathlineto{\pgfqpoint{0.736545in}{1.143047in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{1.139578in}}%
\pgfpathlineto{\pgfqpoint{0.744402in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{0.775829in}{1.121132in}}%
\pgfpathlineto{\pgfqpoint{0.807257in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{0.819042in}{1.109079in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{1.107384in}}%
\pgfpathlineto{\pgfqpoint{0.830827in}{1.107143in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{1.103141in}}%
\pgfpathlineto{\pgfqpoint{0.881897in}{1.102191in}}%
\pgfpathlineto{\pgfqpoint{0.905467in}{1.101819in}}%
\pgfpathlineto{\pgfqpoint{0.964394in}{1.105866in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.107800in}}%
\pgfpathlineto{\pgfqpoint{0.995821in}{1.109379in}}%
\pgfpathlineto{\pgfqpoint{0.999750in}{1.108030in}}%
\pgfpathlineto{\pgfqpoint{1.003678in}{1.110474in}}%
\pgfpathlineto{\pgfqpoint{1.011535in}{1.110267in}}%
\pgfpathlineto{\pgfqpoint{1.015463in}{1.108770in}}%
\pgfpathlineto{\pgfqpoint{1.027249in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{1.031177in}{1.109997in}}%
\pgfpathlineto{\pgfqpoint{1.050819in}{1.111479in}}%
\pgfpathlineto{\pgfqpoint{1.058676in}{1.111375in}}%
\pgfpathlineto{\pgfqpoint{1.062605in}{1.109665in}}%
\pgfpathlineto{\pgfqpoint{1.066533in}{1.111463in}}%
\pgfpathlineto{\pgfqpoint{1.090104in}{1.112984in}}%
\pgfpathlineto{\pgfqpoint{1.101889in}{1.115204in}}%
\pgfpathlineto{\pgfqpoint{1.129388in}{1.121942in}}%
\pgfpathlineto{\pgfqpoint{1.164744in}{1.134306in}}%
\pgfpathlineto{\pgfqpoint{1.168672in}{1.137177in}}%
\pgfpathlineto{\pgfqpoint{1.176529in}{1.140366in}}%
\pgfpathlineto{\pgfqpoint{1.204028in}{1.151721in}}%
\pgfpathlineto{\pgfqpoint{1.227599in}{1.158914in}}%
\pgfpathlineto{\pgfqpoint{1.262955in}{1.172507in}}%
\pgfpathlineto{\pgfqpoint{1.282597in}{1.183748in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.192336in}}%
\pgfpathlineto{\pgfqpoint{1.306167in}{1.202644in}}%
\pgfpathlineto{\pgfqpoint{1.317953in}{1.215805in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{1.231933in}}%
\pgfpathlineto{\pgfqpoint{1.341523in}{1.253115in}}%
\pgfpathlineto{\pgfqpoint{1.357237in}{1.287215in}}%
\pgfpathlineto{\pgfqpoint{1.376879in}{1.336223in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.425445in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.425445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.061059in}}%
\pgfpathlineto{\pgfqpoint{0.516553in}{1.109460in}}%
\pgfpathlineto{\pgfqpoint{0.528338in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{0.536195in}{1.159160in}}%
\pgfpathlineto{\pgfqpoint{0.544052in}{1.179291in}}%
\pgfpathlineto{\pgfqpoint{0.559765in}{1.213227in}}%
\pgfpathlineto{\pgfqpoint{0.579408in}{1.250105in}}%
\pgfpathlineto{\pgfqpoint{0.587264in}{1.261890in}}%
\pgfpathlineto{\pgfqpoint{0.595121in}{1.273837in}}%
\pgfpathlineto{\pgfqpoint{0.606907in}{1.288521in}}%
\pgfpathlineto{\pgfqpoint{0.618692in}{1.301570in}}%
\pgfpathlineto{\pgfqpoint{0.661905in}{1.337623in}}%
\pgfpathlineto{\pgfqpoint{0.697261in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{0.728688in}{1.371880in}}%
\pgfpathlineto{\pgfqpoint{0.732616in}{1.372572in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{1.375284in}}%
\pgfpathlineto{\pgfqpoint{0.850469in}{1.414932in}}%
\pgfpathlineto{\pgfqpoint{0.858326in}{1.417350in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{1.419363in}}%
\pgfpathlineto{\pgfqpoint{0.870112in}{1.421166in}}%
\pgfpathlineto{\pgfqpoint{0.901539in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{0.944752in}{1.439933in}}%
\pgfpathlineto{\pgfqpoint{0.972251in}{1.442908in}}%
\pgfpathlineto{\pgfqpoint{1.011535in}{1.443149in}}%
\pgfpathlineto{\pgfqpoint{1.019392in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{1.035106in}{1.443720in}}%
\pgfpathlineto{\pgfqpoint{1.082247in}{1.447735in}}%
\pgfpathlineto{\pgfqpoint{1.097960in}{1.447683in}}%
\pgfpathlineto{\pgfqpoint{1.129388in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{1.438787in}}%
\pgfpathlineto{\pgfqpoint{1.152959in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{1.156887in}{1.432097in}}%
\pgfpathlineto{\pgfqpoint{1.164744in}{1.429259in}}%
\pgfpathlineto{\pgfqpoint{1.172601in}{1.424398in}}%
\pgfpathlineto{\pgfqpoint{1.290454in}{1.354937in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{1.348386in}}%
\pgfpathlineto{\pgfqpoint{1.337595in}{1.326889in}}%
\pgfpathlineto{\pgfqpoint{1.357237in}{1.313217in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.283862in}}%
\pgfpathlineto{\pgfqpoint{1.404378in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.251070in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.251070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.528956in}}%
\pgfpathlineto{\pgfqpoint{0.500890in}{1.530465in}}%
\pgfpathlineto{\pgfqpoint{0.504870in}{1.530283in}}%
\pgfpathlineto{\pgfqpoint{0.512829in}{1.532177in}}%
\pgfpathlineto{\pgfqpoint{0.572524in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{0.600382in}{1.541558in}}%
\pgfpathlineto{\pgfqpoint{0.628240in}{1.549100in}}%
\pgfpathlineto{\pgfqpoint{0.707833in}{1.576104in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{1.591117in}}%
\pgfpathlineto{\pgfqpoint{0.783447in}{1.593151in}}%
\pgfpathlineto{\pgfqpoint{0.791406in}{1.593975in}}%
\pgfpathlineto{\pgfqpoint{0.795386in}{1.595165in}}%
\pgfpathlineto{\pgfqpoint{0.807325in}{1.595114in}}%
\pgfpathlineto{\pgfqpoint{0.815284in}{1.596801in}}%
\pgfpathlineto{\pgfqpoint{0.819264in}{1.596470in}}%
\pgfpathlineto{\pgfqpoint{0.839162in}{1.599743in}}%
\pgfpathlineto{\pgfqpoint{0.974471in}{1.605172in}}%
\pgfpathlineto{\pgfqpoint{0.990390in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{1.018247in}{1.607338in}}%
\pgfpathlineto{\pgfqpoint{1.054064in}{1.611195in}}%
\pgfpathlineto{\pgfqpoint{1.058044in}{1.612390in}}%
\pgfpathlineto{\pgfqpoint{1.066004in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{1.093861in}{1.613389in}}%
\pgfpathlineto{\pgfqpoint{1.101821in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{1.161516in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{1.197333in}{1.621210in}}%
\pgfpathlineto{\pgfqpoint{1.284885in}{1.624342in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.622557in}}%
\pgfpathlineto{\pgfqpoint{1.364479in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{1.404276in}{1.621121in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.620103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.395052in}}%
\pgfpathlineto{\pgfqpoint{0.512829in}{1.383877in}}%
\pgfpathlineto{\pgfqpoint{0.528748in}{1.374966in}}%
\pgfpathlineto{\pgfqpoint{0.544667in}{1.368825in}}%
\pgfpathlineto{\pgfqpoint{0.560585in}{1.364762in}}%
\pgfpathlineto{\pgfqpoint{0.588443in}{1.360814in}}%
\pgfpathlineto{\pgfqpoint{0.628240in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{0.636199in}{1.354387in}}%
\pgfpathlineto{\pgfqpoint{0.640179in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{0.656097in}{1.353842in}}%
\pgfpathlineto{\pgfqpoint{0.660077in}{1.351145in}}%
\pgfpathlineto{\pgfqpoint{0.664057in}{1.350425in}}%
\pgfpathlineto{\pgfqpoint{0.668036in}{1.351355in}}%
\pgfpathlineto{\pgfqpoint{0.672016in}{1.348663in}}%
\pgfpathlineto{\pgfqpoint{0.687935in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{0.691914in}{1.344564in}}%
\pgfpathlineto{\pgfqpoint{0.695894in}{1.345387in}}%
\pgfpathlineto{\pgfqpoint{0.699874in}{1.344199in}}%
\pgfpathlineto{\pgfqpoint{0.703853in}{1.345441in}}%
\pgfpathlineto{\pgfqpoint{0.707833in}{1.343528in}}%
\pgfpathlineto{\pgfqpoint{0.711813in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{0.715792in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{0.719772in}{1.344482in}}%
\pgfpathlineto{\pgfqpoint{0.727731in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{0.731711in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{0.735691in}{1.343365in}}%
\pgfpathlineto{\pgfqpoint{0.739670in}{1.341253in}}%
\pgfpathlineto{\pgfqpoint{0.743650in}{1.342850in}}%
\pgfpathlineto{\pgfqpoint{0.747630in}{1.340614in}}%
\pgfpathlineto{\pgfqpoint{0.751609in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{0.755589in}{1.341695in}}%
\pgfpathlineto{\pgfqpoint{0.759569in}{1.339221in}}%
\pgfpathlineto{\pgfqpoint{0.763549in}{1.338680in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{1.339941in}}%
\pgfpathlineto{\pgfqpoint{0.775488in}{1.338445in}}%
\pgfpathlineto{\pgfqpoint{0.791406in}{1.335839in}}%
\pgfpathlineto{\pgfqpoint{0.795386in}{1.333191in}}%
\pgfpathlineto{\pgfqpoint{0.799366in}{1.334918in}}%
\pgfpathlineto{\pgfqpoint{0.807325in}{1.332403in}}%
\pgfpathlineto{\pgfqpoint{0.827223in}{1.331293in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{0.835183in}{1.330597in}}%
\pgfpathlineto{\pgfqpoint{0.839162in}{1.327703in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{0.847122in}{1.327886in}}%
\pgfpathlineto{\pgfqpoint{0.855081in}{1.328003in}}%
\pgfpathlineto{\pgfqpoint{0.867020in}{1.324893in}}%
\pgfpathlineto{\pgfqpoint{0.874979in}{1.325523in}}%
\pgfpathlineto{\pgfqpoint{0.882939in}{1.323058in}}%
\pgfpathlineto{\pgfqpoint{0.886918in}{1.324322in}}%
\pgfpathlineto{\pgfqpoint{0.890898in}{1.322777in}}%
\pgfpathlineto{\pgfqpoint{0.898857in}{1.322535in}}%
\pgfpathlineto{\pgfqpoint{0.910796in}{1.320898in}}%
\pgfpathlineto{\pgfqpoint{0.914776in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{0.918756in}{1.318168in}}%
\pgfpathlineto{\pgfqpoint{0.922735in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{0.926715in}{1.318233in}}%
\pgfpathlineto{\pgfqpoint{0.938654in}{1.317726in}}%
\pgfpathlineto{\pgfqpoint{0.942634in}{1.316072in}}%
\pgfpathlineto{\pgfqpoint{0.946613in}{1.317639in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{1.315397in}}%
\pgfpathlineto{\pgfqpoint{0.962532in}{1.315557in}}%
\pgfpathlineto{\pgfqpoint{0.978451in}{1.313914in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.313444in}}%
\pgfpathlineto{\pgfqpoint{1.014268in}{1.311684in}}%
\pgfpathlineto{\pgfqpoint{1.026207in}{1.311057in}}%
\pgfpathlineto{\pgfqpoint{1.030186in}{1.306959in}}%
\pgfpathlineto{\pgfqpoint{1.034166in}{1.310642in}}%
\pgfpathlineto{\pgfqpoint{1.050085in}{1.309840in}}%
\pgfpathlineto{\pgfqpoint{1.054064in}{1.307318in}}%
\pgfpathlineto{\pgfqpoint{1.058044in}{1.307502in}}%
\pgfpathlineto{\pgfqpoint{1.062024in}{1.310667in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{1.309384in}}%
\pgfpathlineto{\pgfqpoint{1.077943in}{1.311314in}}%
\pgfpathlineto{\pgfqpoint{1.085902in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{1.089882in}{1.309707in}}%
\pgfpathlineto{\pgfqpoint{1.093861in}{1.311755in}}%
\pgfpathlineto{\pgfqpoint{1.097841in}{1.311134in}}%
\pgfpathlineto{\pgfqpoint{1.105800in}{1.313011in}}%
\pgfpathlineto{\pgfqpoint{1.149577in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{1.153556in}{1.314388in}}%
\pgfpathlineto{\pgfqpoint{1.157536in}{1.316053in}}%
\pgfpathlineto{\pgfqpoint{1.181414in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.185394in}{1.315127in}}%
\pgfpathlineto{\pgfqpoint{1.193353in}{1.316897in}}%
\pgfpathlineto{\pgfqpoint{1.209272in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{1.233150in}{1.318182in}}%
\pgfpathlineto{\pgfqpoint{1.249068in}{1.319523in}}%
\pgfpathlineto{\pgfqpoint{1.253048in}{1.321413in}}%
\pgfpathlineto{\pgfqpoint{1.268967in}{1.324082in}}%
\pgfpathlineto{\pgfqpoint{1.288865in}{1.330914in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{1.338887in}}%
\pgfpathlineto{\pgfqpoint{1.308764in}{1.341359in}}%
\pgfpathlineto{\pgfqpoint{1.312743in}{1.342496in}}%
\pgfpathlineto{\pgfqpoint{1.320702in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{1.324682in}{1.350778in}}%
\pgfpathlineto{\pgfqpoint{1.336621in}{1.359980in}}%
\pgfpathlineto{\pgfqpoint{1.348560in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{1.384377in}{1.396157in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.415429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.195486in}}%
\pgfpathlineto{\pgfqpoint{0.516809in}{1.260024in}}%
\pgfpathlineto{\pgfqpoint{0.536707in}{1.320493in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{1.352312in}}%
\pgfpathlineto{\pgfqpoint{0.564565in}{1.388138in}}%
\pgfpathlineto{\pgfqpoint{0.576504in}{1.410403in}}%
\pgfpathlineto{\pgfqpoint{0.588443in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{0.604362in}{1.449217in}}%
\pgfpathlineto{\pgfqpoint{0.620280in}{1.465114in}}%
\pgfpathlineto{\pgfqpoint{0.632219in}{1.474330in}}%
\pgfpathlineto{\pgfqpoint{0.672016in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{0.703853in}{1.519160in}}%
\pgfpathlineto{\pgfqpoint{0.707833in}{1.520570in}}%
\pgfpathlineto{\pgfqpoint{0.719772in}{1.527175in}}%
\pgfpathlineto{\pgfqpoint{0.771508in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{0.795386in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{0.799366in}{1.559596in}}%
\pgfpathlineto{\pgfqpoint{0.803345in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.859061in}{1.576636in}}%
\pgfpathlineto{\pgfqpoint{0.871000in}{1.579372in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.581048in}}%
\pgfpathlineto{\pgfqpoint{0.886918in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{0.890898in}{1.583647in}}%
\pgfpathlineto{\pgfqpoint{0.898857in}{1.584070in}}%
\pgfpathlineto{\pgfqpoint{0.906817in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{0.942634in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{0.982430in}{1.591985in}}%
\pgfpathlineto{\pgfqpoint{1.014268in}{1.592977in}}%
\pgfpathlineto{\pgfqpoint{1.030186in}{1.594973in}}%
\pgfpathlineto{\pgfqpoint{1.038146in}{1.595153in}}%
\pgfpathlineto{\pgfqpoint{1.058044in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{1.077943in}{1.598734in}}%
\pgfpathlineto{\pgfqpoint{1.085902in}{1.597916in}}%
\pgfpathlineto{\pgfqpoint{1.101821in}{1.597401in}}%
\pgfpathlineto{\pgfqpoint{1.113760in}{1.594881in}}%
\pgfpathlineto{\pgfqpoint{1.121719in}{1.592526in}}%
\pgfpathlineto{\pgfqpoint{1.133658in}{1.588977in}}%
\pgfpathlineto{\pgfqpoint{1.149577in}{1.581734in}}%
\pgfpathlineto{\pgfqpoint{1.157536in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.189373in}{1.558935in}}%
\pgfpathlineto{\pgfqpoint{1.193353in}{1.556205in}}%
\pgfpathlineto{\pgfqpoint{1.197333in}{1.551684in}}%
\pgfpathlineto{\pgfqpoint{1.205292in}{1.548163in}}%
\pgfpathlineto{\pgfqpoint{1.209272in}{1.543808in}}%
\pgfpathlineto{\pgfqpoint{1.213251in}{1.542111in}}%
\pgfpathlineto{\pgfqpoint{1.217231in}{1.537869in}}%
\pgfpathlineto{\pgfqpoint{1.221211in}{1.536073in}}%
\pgfpathlineto{\pgfqpoint{1.225190in}{1.531921in}}%
\pgfpathlineto{\pgfqpoint{1.237129in}{1.524397in}}%
\pgfpathlineto{\pgfqpoint{1.249068in}{1.512522in}}%
\pgfpathlineto{\pgfqpoint{1.257028in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{1.488778in}}%
\pgfpathlineto{\pgfqpoint{1.292845in}{1.471586in}}%
\pgfpathlineto{\pgfqpoint{1.320702in}{1.438900in}}%
\pgfpathlineto{\pgfqpoint{1.332642in}{1.424048in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{1.397332in}}%
\pgfpathlineto{\pgfqpoint{1.380398in}{1.353795in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.292968in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.292968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412235in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934805in}{1.439636in}}%
\pgfpathcurveto{\pgfqpoint{1.940629in}{1.439636in}}{\pgfqpoint{1.946215in}{1.441950in}}{\pgfqpoint{1.950333in}{1.446068in}}%
\pgfpathcurveto{\pgfqpoint{1.954451in}{1.450186in}}{\pgfqpoint{1.956765in}{1.455773in}}{\pgfqpoint{1.956765in}{1.461597in}}%
\pgfpathcurveto{\pgfqpoint{1.956765in}{1.467421in}}{\pgfqpoint{1.954451in}{1.473007in}}{\pgfqpoint{1.950333in}{1.477125in}}%
\pgfpathcurveto{\pgfqpoint{1.946215in}{1.481243in}}{\pgfqpoint{1.940629in}{1.483557in}}{\pgfqpoint{1.934805in}{1.483557in}}%
\pgfpathcurveto{\pgfqpoint{1.928981in}{1.483557in}}{\pgfqpoint{1.923395in}{1.481243in}}{\pgfqpoint{1.919277in}{1.477125in}}%
\pgfpathcurveto{\pgfqpoint{1.915159in}{1.473007in}}{\pgfqpoint{1.912845in}{1.467421in}}{\pgfqpoint{1.912845in}{1.461597in}}%
\pgfpathcurveto{\pgfqpoint{1.912845in}{1.455773in}}{\pgfqpoint{1.915159in}{1.450186in}}{\pgfqpoint{1.919277in}{1.446068in}}%
\pgfpathcurveto{\pgfqpoint{1.923395in}{1.441950in}}{\pgfqpoint{1.928981in}{1.439636in}}{\pgfqpoint{1.934805in}{1.439636in}}%
\pgfpathlineto{\pgfqpoint{1.934805in}{1.439636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934805in}{1.071873in}}%
\pgfpathcurveto{\pgfqpoint{1.940629in}{1.071873in}}{\pgfqpoint{1.946215in}{1.074186in}}{\pgfqpoint{1.950333in}{1.078305in}}%
\pgfpathcurveto{\pgfqpoint{1.954451in}{1.082423in}}{\pgfqpoint{1.956765in}{1.088009in}}{\pgfqpoint{1.956765in}{1.093833in}}%
\pgfpathcurveto{\pgfqpoint{1.956765in}{1.099657in}}{\pgfqpoint{1.954451in}{1.105243in}}{\pgfqpoint{1.950333in}{1.109361in}}%
\pgfpathcurveto{\pgfqpoint{1.946215in}{1.113479in}}{\pgfqpoint{1.940629in}{1.115793in}}{\pgfqpoint{1.934805in}{1.115793in}}%
\pgfpathcurveto{\pgfqpoint{1.928981in}{1.115793in}}{\pgfqpoint{1.923395in}{1.113479in}}{\pgfqpoint{1.919277in}{1.109361in}}%
\pgfpathcurveto{\pgfqpoint{1.915159in}{1.105243in}}{\pgfqpoint{1.912845in}{1.099657in}}{\pgfqpoint{1.912845in}{1.093833in}}%
\pgfpathcurveto{\pgfqpoint{1.912845in}{1.088009in}}{\pgfqpoint{1.915159in}{1.082423in}}{\pgfqpoint{1.919277in}{1.078305in}}%
\pgfpathcurveto{\pgfqpoint{1.923395in}{1.074186in}}{\pgfqpoint{1.928981in}{1.071873in}}{\pgfqpoint{1.934805in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{1.934805in}{1.071873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934805in}{1.420847in}}%
\pgfpathcurveto{\pgfqpoint{1.940629in}{1.420847in}}{\pgfqpoint{1.946215in}{1.423161in}}{\pgfqpoint{1.950333in}{1.427279in}}%
\pgfpathcurveto{\pgfqpoint{1.954451in}{1.431397in}}{\pgfqpoint{1.956765in}{1.436984in}}{\pgfqpoint{1.956765in}{1.442808in}}%
\pgfpathcurveto{\pgfqpoint{1.956765in}{1.448632in}}{\pgfqpoint{1.954451in}{1.454218in}}{\pgfqpoint{1.950333in}{1.458336in}}%
\pgfpathcurveto{\pgfqpoint{1.946215in}{1.462454in}}{\pgfqpoint{1.940629in}{1.464768in}}{\pgfqpoint{1.934805in}{1.464768in}}%
\pgfpathcurveto{\pgfqpoint{1.928981in}{1.464768in}}{\pgfqpoint{1.923395in}{1.462454in}}{\pgfqpoint{1.919277in}{1.458336in}}%
\pgfpathcurveto{\pgfqpoint{1.915159in}{1.454218in}}{\pgfqpoint{1.912845in}{1.448632in}}{\pgfqpoint{1.912845in}{1.442808in}}%
\pgfpathcurveto{\pgfqpoint{1.912845in}{1.436984in}}{\pgfqpoint{1.915159in}{1.431397in}}{\pgfqpoint{1.919277in}{1.427279in}}%
\pgfpathcurveto{\pgfqpoint{1.923395in}{1.423161in}}{\pgfqpoint{1.928981in}{1.420847in}}{\pgfqpoint{1.934805in}{1.420847in}}%
\pgfpathlineto{\pgfqpoint{1.934805in}{1.420847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936950in}{1.461314in}}%
\pgfpathcurveto{\pgfqpoint{1.942774in}{1.461314in}}{\pgfqpoint{1.948360in}{1.463628in}}{\pgfqpoint{1.952478in}{1.467746in}}%
\pgfpathcurveto{\pgfqpoint{1.956596in}{1.471864in}}{\pgfqpoint{1.958910in}{1.477451in}}{\pgfqpoint{1.958910in}{1.483275in}}%
\pgfpathcurveto{\pgfqpoint{1.958910in}{1.489098in}}{\pgfqpoint{1.956596in}{1.494685in}}{\pgfqpoint{1.952478in}{1.498803in}}%
\pgfpathcurveto{\pgfqpoint{1.948360in}{1.502921in}}{\pgfqpoint{1.942774in}{1.505235in}}{\pgfqpoint{1.936950in}{1.505235in}}%
\pgfpathcurveto{\pgfqpoint{1.931126in}{1.505235in}}{\pgfqpoint{1.925540in}{1.502921in}}{\pgfqpoint{1.921422in}{1.498803in}}%
\pgfpathcurveto{\pgfqpoint{1.917304in}{1.494685in}}{\pgfqpoint{1.914990in}{1.489098in}}{\pgfqpoint{1.914990in}{1.483275in}}%
\pgfpathcurveto{\pgfqpoint{1.914990in}{1.477451in}}{\pgfqpoint{1.917304in}{1.471864in}}{\pgfqpoint{1.921422in}{1.467746in}}%
\pgfpathcurveto{\pgfqpoint{1.925540in}{1.463628in}}{\pgfqpoint{1.931126in}{1.461314in}}{\pgfqpoint{1.936950in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{1.936950in}{1.461314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936950in}{1.060243in}}%
\pgfpathcurveto{\pgfqpoint{1.942774in}{1.060243in}}{\pgfqpoint{1.948360in}{1.062557in}}{\pgfqpoint{1.952478in}{1.066675in}}%
\pgfpathcurveto{\pgfqpoint{1.956596in}{1.070793in}}{\pgfqpoint{1.958910in}{1.076379in}}{\pgfqpoint{1.958910in}{1.082203in}}%
\pgfpathcurveto{\pgfqpoint{1.958910in}{1.088027in}}{\pgfqpoint{1.956596in}{1.093613in}}{\pgfqpoint{1.952478in}{1.097732in}}%
\pgfpathcurveto{\pgfqpoint{1.948360in}{1.101850in}}{\pgfqpoint{1.942774in}{1.104164in}}{\pgfqpoint{1.936950in}{1.104164in}}%
\pgfpathcurveto{\pgfqpoint{1.931126in}{1.104164in}}{\pgfqpoint{1.925540in}{1.101850in}}{\pgfqpoint{1.921422in}{1.097732in}}%
\pgfpathcurveto{\pgfqpoint{1.917304in}{1.093613in}}{\pgfqpoint{1.914990in}{1.088027in}}{\pgfqpoint{1.914990in}{1.082203in}}%
\pgfpathcurveto{\pgfqpoint{1.914990in}{1.076379in}}{\pgfqpoint{1.917304in}{1.070793in}}{\pgfqpoint{1.921422in}{1.066675in}}%
\pgfpathcurveto{\pgfqpoint{1.925540in}{1.062557in}}{\pgfqpoint{1.931126in}{1.060243in}}{\pgfqpoint{1.936950in}{1.060243in}}%
\pgfpathlineto{\pgfqpoint{1.936950in}{1.060243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936950in}{1.367006in}}%
\pgfpathcurveto{\pgfqpoint{1.942774in}{1.367006in}}{\pgfqpoint{1.948360in}{1.369319in}}{\pgfqpoint{1.952478in}{1.373438in}}%
\pgfpathcurveto{\pgfqpoint{1.956596in}{1.377556in}}{\pgfqpoint{1.958910in}{1.383142in}}{\pgfqpoint{1.958910in}{1.388966in}}%
\pgfpathcurveto{\pgfqpoint{1.958910in}{1.394790in}}{\pgfqpoint{1.956596in}{1.400376in}}{\pgfqpoint{1.952478in}{1.404494in}}%
\pgfpathcurveto{\pgfqpoint{1.948360in}{1.408612in}}{\pgfqpoint{1.942774in}{1.410926in}}{\pgfqpoint{1.936950in}{1.410926in}}%
\pgfpathcurveto{\pgfqpoint{1.931126in}{1.410926in}}{\pgfqpoint{1.925540in}{1.408612in}}{\pgfqpoint{1.921422in}{1.404494in}}%
\pgfpathcurveto{\pgfqpoint{1.917304in}{1.400376in}}{\pgfqpoint{1.914990in}{1.394790in}}{\pgfqpoint{1.914990in}{1.388966in}}%
\pgfpathcurveto{\pgfqpoint{1.914990in}{1.383142in}}{\pgfqpoint{1.917304in}{1.377556in}}{\pgfqpoint{1.921422in}{1.373438in}}%
\pgfpathcurveto{\pgfqpoint{1.925540in}{1.369319in}}{\pgfqpoint{1.931126in}{1.367006in}}{\pgfqpoint{1.936950in}{1.367006in}}%
\pgfpathlineto{\pgfqpoint{1.936950in}{1.367006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901914in}{1.467153in}}%
\pgfpathcurveto{\pgfqpoint{1.907738in}{1.467153in}}{\pgfqpoint{1.913324in}{1.469467in}}{\pgfqpoint{1.917442in}{1.473585in}}%
\pgfpathcurveto{\pgfqpoint{1.921560in}{1.477703in}}{\pgfqpoint{1.923874in}{1.483289in}}{\pgfqpoint{1.923874in}{1.489113in}}%
\pgfpathcurveto{\pgfqpoint{1.923874in}{1.494937in}}{\pgfqpoint{1.921560in}{1.500523in}}{\pgfqpoint{1.917442in}{1.504641in}}%
\pgfpathcurveto{\pgfqpoint{1.913324in}{1.508760in}}{\pgfqpoint{1.907738in}{1.511074in}}{\pgfqpoint{1.901914in}{1.511074in}}%
\pgfpathcurveto{\pgfqpoint{1.896090in}{1.511074in}}{\pgfqpoint{1.890504in}{1.508760in}}{\pgfqpoint{1.886386in}{1.504641in}}%
\pgfpathcurveto{\pgfqpoint{1.882268in}{1.500523in}}{\pgfqpoint{1.879954in}{1.494937in}}{\pgfqpoint{1.879954in}{1.489113in}}%
\pgfpathcurveto{\pgfqpoint{1.879954in}{1.483289in}}{\pgfqpoint{1.882268in}{1.477703in}}{\pgfqpoint{1.886386in}{1.473585in}}%
\pgfpathcurveto{\pgfqpoint{1.890504in}{1.469467in}}{\pgfqpoint{1.896090in}{1.467153in}}{\pgfqpoint{1.901914in}{1.467153in}}%
\pgfpathlineto{\pgfqpoint{1.901914in}{1.467153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901914in}{1.081569in}}%
\pgfpathcurveto{\pgfqpoint{1.907738in}{1.081569in}}{\pgfqpoint{1.913324in}{1.083883in}}{\pgfqpoint{1.917442in}{1.088001in}}%
\pgfpathcurveto{\pgfqpoint{1.921560in}{1.092119in}}{\pgfqpoint{1.923874in}{1.097705in}}{\pgfqpoint{1.923874in}{1.103529in}}%
\pgfpathcurveto{\pgfqpoint{1.923874in}{1.109353in}}{\pgfqpoint{1.921560in}{1.114939in}}{\pgfqpoint{1.917442in}{1.119057in}}%
\pgfpathcurveto{\pgfqpoint{1.913324in}{1.123175in}}{\pgfqpoint{1.907738in}{1.125489in}}{\pgfqpoint{1.901914in}{1.125489in}}%
\pgfpathcurveto{\pgfqpoint{1.896090in}{1.125489in}}{\pgfqpoint{1.890504in}{1.123175in}}{\pgfqpoint{1.886386in}{1.119057in}}%
\pgfpathcurveto{\pgfqpoint{1.882268in}{1.114939in}}{\pgfqpoint{1.879954in}{1.109353in}}{\pgfqpoint{1.879954in}{1.103529in}}%
\pgfpathcurveto{\pgfqpoint{1.879954in}{1.097705in}}{\pgfqpoint{1.882268in}{1.092119in}}{\pgfqpoint{1.886386in}{1.088001in}}%
\pgfpathcurveto{\pgfqpoint{1.890504in}{1.083883in}}{\pgfqpoint{1.896090in}{1.081569in}}{\pgfqpoint{1.901914in}{1.081569in}}%
\pgfpathlineto{\pgfqpoint{1.901914in}{1.081569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901914in}{1.417417in}}%
\pgfpathcurveto{\pgfqpoint{1.907738in}{1.417417in}}{\pgfqpoint{1.913324in}{1.419731in}}{\pgfqpoint{1.917442in}{1.423850in}}%
\pgfpathcurveto{\pgfqpoint{1.921560in}{1.427968in}}{\pgfqpoint{1.923874in}{1.433554in}}{\pgfqpoint{1.923874in}{1.439378in}}%
\pgfpathcurveto{\pgfqpoint{1.923874in}{1.445202in}}{\pgfqpoint{1.921560in}{1.450788in}}{\pgfqpoint{1.917442in}{1.454906in}}%
\pgfpathcurveto{\pgfqpoint{1.913324in}{1.459024in}}{\pgfqpoint{1.907738in}{1.461338in}}{\pgfqpoint{1.901914in}{1.461338in}}%
\pgfpathcurveto{\pgfqpoint{1.896090in}{1.461338in}}{\pgfqpoint{1.890504in}{1.459024in}}{\pgfqpoint{1.886386in}{1.454906in}}%
\pgfpathcurveto{\pgfqpoint{1.882268in}{1.450788in}}{\pgfqpoint{1.879954in}{1.445202in}}{\pgfqpoint{1.879954in}{1.439378in}}%
\pgfpathcurveto{\pgfqpoint{1.879954in}{1.433554in}}{\pgfqpoint{1.882268in}{1.427968in}}{\pgfqpoint{1.886386in}{1.423850in}}%
\pgfpathcurveto{\pgfqpoint{1.890504in}{1.419731in}}{\pgfqpoint{1.896090in}{1.417417in}}{\pgfqpoint{1.901914in}{1.417417in}}%
\pgfpathlineto{\pgfqpoint{1.901914in}{1.417417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891785in}{1.581505in}}%
\pgfpathcurveto{\pgfqpoint{1.897609in}{1.581505in}}{\pgfqpoint{1.903195in}{1.583819in}}{\pgfqpoint{1.907314in}{1.587937in}}%
\pgfpathcurveto{\pgfqpoint{1.911432in}{1.592056in}}{\pgfqpoint{1.913746in}{1.597642in}}{\pgfqpoint{1.913746in}{1.603466in}}%
\pgfpathcurveto{\pgfqpoint{1.913746in}{1.609290in}}{\pgfqpoint{1.911432in}{1.614876in}}{\pgfqpoint{1.907314in}{1.618994in}}%
\pgfpathcurveto{\pgfqpoint{1.903195in}{1.623112in}}{\pgfqpoint{1.897609in}{1.625426in}}{\pgfqpoint{1.891785in}{1.625426in}}%
\pgfpathcurveto{\pgfqpoint{1.885961in}{1.625426in}}{\pgfqpoint{1.880375in}{1.623112in}}{\pgfqpoint{1.876257in}{1.618994in}}%
\pgfpathcurveto{\pgfqpoint{1.872139in}{1.614876in}}{\pgfqpoint{1.869825in}{1.609290in}}{\pgfqpoint{1.869825in}{1.603466in}}%
\pgfpathcurveto{\pgfqpoint{1.869825in}{1.597642in}}{\pgfqpoint{1.872139in}{1.592056in}}{\pgfqpoint{1.876257in}{1.587937in}}%
\pgfpathcurveto{\pgfqpoint{1.880375in}{1.583819in}}{\pgfqpoint{1.885961in}{1.581505in}}{\pgfqpoint{1.891785in}{1.581505in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{1.581505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891785in}{1.296436in}}%
\pgfpathcurveto{\pgfqpoint{1.897609in}{1.296436in}}{\pgfqpoint{1.903195in}{1.298749in}}{\pgfqpoint{1.907314in}{1.302868in}}%
\pgfpathcurveto{\pgfqpoint{1.911432in}{1.306986in}}{\pgfqpoint{1.913746in}{1.312572in}}{\pgfqpoint{1.913746in}{1.318396in}}%
\pgfpathcurveto{\pgfqpoint{1.913746in}{1.324220in}}{\pgfqpoint{1.911432in}{1.329806in}}{\pgfqpoint{1.907314in}{1.333924in}}%
\pgfpathcurveto{\pgfqpoint{1.903195in}{1.338042in}}{\pgfqpoint{1.897609in}{1.340356in}}{\pgfqpoint{1.891785in}{1.340356in}}%
\pgfpathcurveto{\pgfqpoint{1.885961in}{1.340356in}}{\pgfqpoint{1.880375in}{1.338042in}}{\pgfqpoint{1.876257in}{1.333924in}}%
\pgfpathcurveto{\pgfqpoint{1.872139in}{1.329806in}}{\pgfqpoint{1.869825in}{1.324220in}}{\pgfqpoint{1.869825in}{1.318396in}}%
\pgfpathcurveto{\pgfqpoint{1.869825in}{1.312572in}}{\pgfqpoint{1.872139in}{1.306986in}}{\pgfqpoint{1.876257in}{1.302868in}}%
\pgfpathcurveto{\pgfqpoint{1.880375in}{1.298749in}}{\pgfqpoint{1.885961in}{1.296436in}}{\pgfqpoint{1.891785in}{1.296436in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{1.296436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891785in}{1.566301in}}%
\pgfpathcurveto{\pgfqpoint{1.897609in}{1.566301in}}{\pgfqpoint{1.903195in}{1.568615in}}{\pgfqpoint{1.907314in}{1.572733in}}%
\pgfpathcurveto{\pgfqpoint{1.911432in}{1.576851in}}{\pgfqpoint{1.913746in}{1.582438in}}{\pgfqpoint{1.913746in}{1.588262in}}%
\pgfpathcurveto{\pgfqpoint{1.913746in}{1.594086in}}{\pgfqpoint{1.911432in}{1.599672in}}{\pgfqpoint{1.907314in}{1.603790in}}%
\pgfpathcurveto{\pgfqpoint{1.903195in}{1.607908in}}{\pgfqpoint{1.897609in}{1.610222in}}{\pgfqpoint{1.891785in}{1.610222in}}%
\pgfpathcurveto{\pgfqpoint{1.885961in}{1.610222in}}{\pgfqpoint{1.880375in}{1.607908in}}{\pgfqpoint{1.876257in}{1.603790in}}%
\pgfpathcurveto{\pgfqpoint{1.872139in}{1.599672in}}{\pgfqpoint{1.869825in}{1.594086in}}{\pgfqpoint{1.869825in}{1.588262in}}%
\pgfpathcurveto{\pgfqpoint{1.869825in}{1.582438in}}{\pgfqpoint{1.872139in}{1.576851in}}{\pgfqpoint{1.876257in}{1.572733in}}%
\pgfpathcurveto{\pgfqpoint{1.880375in}{1.568615in}}{\pgfqpoint{1.885961in}{1.566301in}}{\pgfqpoint{1.891785in}{1.566301in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{1.566301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.527645in}}%
\pgfpathlineto{\pgfqpoint{1.489324in}{1.516153in}}%
\pgfpathlineto{\pgfqpoint{1.569371in}{1.491847in}}%
\pgfpathlineto{\pgfqpoint{1.649419in}{1.475921in}}%
\pgfpathlineto{\pgfqpoint{1.666820in}{1.474257in}}%
\pgfpathlineto{\pgfqpoint{1.691183in}{1.471682in}}%
\pgfpathlineto{\pgfqpoint{1.712065in}{1.470623in}}%
\pgfpathlineto{\pgfqpoint{1.725986in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{1.736427in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{1.774710in}{1.464747in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{1.464808in}}%
\pgfpathlineto{\pgfqpoint{1.799073in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{1.858238in}{1.462715in}}%
\pgfpathlineto{\pgfqpoint{1.941766in}{1.461736in}}%
\pgfpathlineto{\pgfqpoint{1.976569in}{1.463316in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{1.465579in}}%
\pgfpathlineto{\pgfqpoint{1.987010in}{1.463639in}}%
\pgfpathlineto{\pgfqpoint{2.007892in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{2.011372in}{1.466487in}}%
\pgfpathlineto{\pgfqpoint{2.014852in}{1.464974in}}%
\pgfpathlineto{\pgfqpoint{2.105341in}{1.466693in}}%
\pgfpathlineto{\pgfqpoint{2.112301in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{2.167987in}{1.467667in}}%
\pgfpathlineto{\pgfqpoint{2.185388in}{1.468007in}}%
\pgfpathlineto{\pgfqpoint{2.202790in}{1.468857in}}%
\pgfpathlineto{\pgfqpoint{2.209750in}{1.468542in}}%
\pgfpathlineto{\pgfqpoint{2.248034in}{1.468984in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.279357in}{1.468204in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{2.314160in}{1.475865in}}%
\pgfpathlineto{\pgfqpoint{2.328081in}{1.480893in}}%
\pgfpathlineto{\pgfqpoint{2.355924in}{1.493879in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.505216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{1.496285in}{1.261528in}}%
\pgfpathlineto{\pgfqpoint{1.510206in}{1.234974in}}%
\pgfpathlineto{\pgfqpoint{1.524127in}{1.212454in}}%
\pgfpathlineto{\pgfqpoint{1.541529in}{1.189576in}}%
\pgfpathlineto{\pgfqpoint{1.558930in}{1.171214in}}%
\pgfpathlineto{\pgfqpoint{1.576332in}{1.156040in}}%
\pgfpathlineto{\pgfqpoint{1.593734in}{1.144134in}}%
\pgfpathlineto{\pgfqpoint{1.611135in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{1.628537in}{1.128616in}}%
\pgfpathlineto{\pgfqpoint{1.645938in}{1.123129in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.119814in}}%
\pgfpathlineto{\pgfqpoint{1.719025in}{1.103640in}}%
\pgfpathlineto{\pgfqpoint{1.722506in}{1.103609in}}%
\pgfpathlineto{\pgfqpoint{1.732946in}{1.101199in}}%
\pgfpathlineto{\pgfqpoint{1.739907in}{1.100306in}}%
\pgfpathlineto{\pgfqpoint{1.743387in}{1.101022in}}%
\pgfpathlineto{\pgfqpoint{1.746868in}{1.099647in}}%
\pgfpathlineto{\pgfqpoint{1.823435in}{1.096502in}}%
\pgfpathlineto{\pgfqpoint{1.854758in}{1.093949in}}%
\pgfpathlineto{\pgfqpoint{1.858238in}{1.094318in}}%
\pgfpathlineto{\pgfqpoint{1.865199in}{1.093566in}}%
\pgfpathlineto{\pgfqpoint{1.945246in}{1.093691in}}%
\pgfpathlineto{\pgfqpoint{1.966128in}{1.092314in}}%
\pgfpathlineto{\pgfqpoint{1.983530in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{2.011372in}{1.088605in}}%
\pgfpathlineto{\pgfqpoint{2.014852in}{1.089918in}}%
\pgfpathlineto{\pgfqpoint{2.021813in}{1.089119in}}%
\pgfpathlineto{\pgfqpoint{2.046175in}{1.088880in}}%
\pgfpathlineto{\pgfqpoint{2.067057in}{1.089764in}}%
\pgfpathlineto{\pgfqpoint{2.084459in}{1.092486in}}%
\pgfpathlineto{\pgfqpoint{2.094900in}{1.093559in}}%
\pgfpathlineto{\pgfqpoint{2.098380in}{1.095178in}}%
\pgfpathlineto{\pgfqpoint{2.101861in}{1.094130in}}%
\pgfpathlineto{\pgfqpoint{2.112301in}{1.096611in}}%
\pgfpathlineto{\pgfqpoint{2.119262in}{1.097998in}}%
\pgfpathlineto{\pgfqpoint{2.133183in}{1.100845in}}%
\pgfpathlineto{\pgfqpoint{2.154065in}{1.106431in}}%
\pgfpathlineto{\pgfqpoint{2.181908in}{1.118793in}}%
\pgfpathlineto{\pgfqpoint{2.195829in}{1.127063in}}%
\pgfpathlineto{\pgfqpoint{2.199309in}{1.130875in}}%
\pgfpathlineto{\pgfqpoint{2.206270in}{1.134425in}}%
\pgfpathlineto{\pgfqpoint{2.213231in}{1.141043in}}%
\pgfpathlineto{\pgfqpoint{2.216711in}{1.142432in}}%
\pgfpathlineto{\pgfqpoint{2.248034in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{1.186421in}}%
\pgfpathlineto{\pgfqpoint{2.272396in}{1.208380in}}%
\pgfpathlineto{\pgfqpoint{2.303719in}{1.270200in}}%
\pgfpathlineto{\pgfqpoint{2.324601in}{1.318509in}}%
\pgfpathlineto{\pgfqpoint{2.366365in}{1.418871in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.433433in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.433433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.125391in}}%
\pgfpathlineto{\pgfqpoint{1.485844in}{1.201663in}}%
\pgfpathlineto{\pgfqpoint{1.496285in}{1.227192in}}%
\pgfpathlineto{\pgfqpoint{1.510206in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{1.520647in}{1.274554in}}%
\pgfpathlineto{\pgfqpoint{1.534568in}{1.294870in}}%
\pgfpathlineto{\pgfqpoint{1.548489in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{1.565891in}{1.330056in}}%
\pgfpathlineto{\pgfqpoint{1.576332in}{1.339417in}}%
\pgfpathlineto{\pgfqpoint{1.593734in}{1.351934in}}%
\pgfpathlineto{\pgfqpoint{1.670301in}{1.387763in}}%
\pgfpathlineto{\pgfqpoint{1.680742in}{1.391182in}}%
\pgfpathlineto{\pgfqpoint{1.687702in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{1.715545in}{1.402827in}}%
\pgfpathlineto{\pgfqpoint{1.760789in}{1.412253in}}%
\pgfpathlineto{\pgfqpoint{1.771230in}{1.413186in}}%
\pgfpathlineto{\pgfqpoint{1.778191in}{1.416037in}}%
\pgfpathlineto{\pgfqpoint{1.844317in}{1.429586in}}%
\pgfpathlineto{\pgfqpoint{1.847797in}{1.431703in}}%
\pgfpathlineto{\pgfqpoint{1.934805in}{1.442808in}}%
\pgfpathlineto{\pgfqpoint{1.948726in}{1.443989in}}%
\pgfpathlineto{\pgfqpoint{1.955687in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.969608in}{1.446005in}}%
\pgfpathlineto{\pgfqpoint{1.976569in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{1.993971in}{1.449774in}}%
\pgfpathlineto{\pgfqpoint{2.000931in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{2.007892in}{1.450972in}}%
\pgfpathlineto{\pgfqpoint{2.011372in}{1.450302in}}%
\pgfpathlineto{\pgfqpoint{2.018333in}{1.453050in}}%
\pgfpathlineto{\pgfqpoint{2.028774in}{1.453902in}}%
\pgfpathlineto{\pgfqpoint{2.084459in}{1.456371in}}%
\pgfpathlineto{\pgfqpoint{2.087939in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{2.094900in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{2.115782in}{1.451069in}}%
\pgfpathlineto{\pgfqpoint{2.136664in}{1.443286in}}%
\pgfpathlineto{\pgfqpoint{2.216711in}{1.399305in}}%
\pgfpathlineto{\pgfqpoint{2.220191in}{1.395375in}}%
\pgfpathlineto{\pgfqpoint{2.227152in}{1.392335in}}%
\pgfpathlineto{\pgfqpoint{2.248034in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{2.286318in}{1.346716in}}%
\pgfpathlineto{\pgfqpoint{2.293278in}{1.341934in}}%
\pgfpathlineto{\pgfqpoint{2.321121in}{1.316870in}}%
\pgfpathlineto{\pgfqpoint{2.335042in}{1.299723in}}%
\pgfpathlineto{\pgfqpoint{2.342003in}{1.289612in}}%
\pgfpathlineto{\pgfqpoint{2.355924in}{1.266606in}}%
\pgfpathlineto{\pgfqpoint{2.369845in}{1.238489in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.231039in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.231039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{1.472192in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{1.489931in}{1.414006in}}%
\pgfpathlineto{\pgfqpoint{1.500574in}{1.435850in}}%
\pgfpathlineto{\pgfqpoint{1.511218in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{1.525409in}{1.469381in}}%
\pgfpathlineto{\pgfqpoint{1.550243in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.553791in}{1.486070in}}%
\pgfpathlineto{\pgfqpoint{1.560886in}{1.489853in}}%
\pgfpathlineto{\pgfqpoint{1.585721in}{1.498487in}}%
\pgfpathlineto{\pgfqpoint{1.614103in}{1.503194in}}%
\pgfpathlineto{\pgfqpoint{1.628294in}{1.504126in}}%
\pgfpathlineto{\pgfqpoint{1.653128in}{1.506449in}}%
\pgfpathlineto{\pgfqpoint{1.663772in}{1.507706in}}%
\pgfpathlineto{\pgfqpoint{1.692154in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{1.724084in}{1.503537in}}%
\pgfpathlineto{\pgfqpoint{1.756014in}{1.497923in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{1.497247in}}%
\pgfpathlineto{\pgfqpoint{1.816326in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{1.862447in}{1.491516in}}%
\pgfpathlineto{\pgfqpoint{1.873090in}{1.490289in}}%
\pgfpathlineto{\pgfqpoint{1.894377in}{1.487734in}}%
\pgfpathlineto{\pgfqpoint{1.954689in}{1.481665in}}%
\pgfpathlineto{\pgfqpoint{2.022096in}{1.478661in}}%
\pgfpathlineto{\pgfqpoint{2.061122in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{2.100147in}{1.480120in}}%
\pgfpathlineto{\pgfqpoint{2.146268in}{1.475398in}}%
\pgfpathlineto{\pgfqpoint{2.174650in}{1.468971in}}%
\pgfpathlineto{\pgfqpoint{2.181746in}{1.467716in}}%
\pgfpathlineto{\pgfqpoint{2.199485in}{1.464190in}}%
\pgfpathlineto{\pgfqpoint{2.203033in}{1.464989in}}%
\pgfpathlineto{\pgfqpoint{2.210128in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{2.220771in}{1.459578in}}%
\pgfpathlineto{\pgfqpoint{2.249154in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{2.256249in}{1.449760in}}%
\pgfpathlineto{\pgfqpoint{2.263345in}{1.445681in}}%
\pgfpathlineto{\pgfqpoint{2.270440in}{1.440947in}}%
\pgfpathlineto{\pgfqpoint{2.284631in}{1.427682in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{1.414002in}}%
\pgfpathlineto{\pgfqpoint{2.305918in}{1.396838in}}%
\pgfpathlineto{\pgfqpoint{2.320109in}{1.368912in}}%
\pgfpathlineto{\pgfqpoint{2.334300in}{1.335413in}}%
\pgfpathlineto{\pgfqpoint{2.352039in}{1.286998in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.222315in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.222315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.349435in}}%
\pgfpathlineto{\pgfqpoint{1.486383in}{1.270230in}}%
\pgfpathlineto{\pgfqpoint{1.504122in}{1.226747in}}%
\pgfpathlineto{\pgfqpoint{1.518313in}{1.197741in}}%
\pgfpathlineto{\pgfqpoint{1.536052in}{1.166403in}}%
\pgfpathlineto{\pgfqpoint{1.560886in}{1.129838in}}%
\pgfpathlineto{\pgfqpoint{1.567982in}{1.121342in}}%
\pgfpathlineto{\pgfqpoint{1.582173in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{1.585721in}{1.099090in}}%
\pgfpathlineto{\pgfqpoint{1.592816in}{1.094143in}}%
\pgfpathlineto{\pgfqpoint{1.596364in}{1.093151in}}%
\pgfpathlineto{\pgfqpoint{1.599912in}{1.088573in}}%
\pgfpathlineto{\pgfqpoint{1.603460in}{1.087875in}}%
\pgfpathlineto{\pgfqpoint{1.610555in}{1.083798in}}%
\pgfpathlineto{\pgfqpoint{1.614103in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{1.617651in}{1.079802in}}%
\pgfpathlineto{\pgfqpoint{1.624746in}{1.074898in}}%
\pgfpathlineto{\pgfqpoint{1.635390in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{1.074201in}}%
\pgfpathlineto{\pgfqpoint{1.642485in}{1.071543in}}%
\pgfpathlineto{\pgfqpoint{1.649581in}{1.071587in}}%
\pgfpathlineto{\pgfqpoint{1.653128in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{1.660224in}{1.070685in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{1.072359in}}%
\pgfpathlineto{\pgfqpoint{1.674415in}{1.071289in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{1.072993in}}%
\pgfpathlineto{\pgfqpoint{1.681511in}{1.072824in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.074513in}}%
\pgfpathlineto{\pgfqpoint{1.688606in}{1.073229in}}%
\pgfpathlineto{\pgfqpoint{1.692154in}{1.075068in}}%
\pgfpathlineto{\pgfqpoint{1.709893in}{1.077555in}}%
\pgfpathlineto{\pgfqpoint{1.713441in}{1.076731in}}%
\pgfpathlineto{\pgfqpoint{1.716988in}{1.078837in}}%
\pgfpathlineto{\pgfqpoint{1.724084in}{1.079284in}}%
\pgfpathlineto{\pgfqpoint{1.777300in}{1.083568in}}%
\pgfpathlineto{\pgfqpoint{1.816326in}{1.084335in}}%
\pgfpathlineto{\pgfqpoint{1.841160in}{1.083075in}}%
\pgfpathlineto{\pgfqpoint{1.862447in}{1.081347in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{1.081135in}}%
\pgfpathlineto{\pgfqpoint{1.936950in}{1.082203in}}%
\pgfpathlineto{\pgfqpoint{1.968880in}{1.083942in}}%
\pgfpathlineto{\pgfqpoint{1.975975in}{1.085525in}}%
\pgfpathlineto{\pgfqpoint{1.979523in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{1.993714in}{1.084613in}}%
\pgfpathlineto{\pgfqpoint{2.022096in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{2.036288in}{1.083764in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{1.081150in}}%
\pgfpathlineto{\pgfqpoint{2.075313in}{1.082915in}}%
\pgfpathlineto{\pgfqpoint{2.078861in}{1.080650in}}%
\pgfpathlineto{\pgfqpoint{2.093052in}{1.081373in}}%
\pgfpathlineto{\pgfqpoint{2.096600in}{1.083369in}}%
\pgfpathlineto{\pgfqpoint{2.107243in}{1.082950in}}%
\pgfpathlineto{\pgfqpoint{2.149816in}{1.093905in}}%
\pgfpathlineto{\pgfqpoint{2.153364in}{1.097357in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{1.096925in}}%
\pgfpathlineto{\pgfqpoint{2.164007in}{1.098976in}}%
\pgfpathlineto{\pgfqpoint{2.199485in}{1.112374in}}%
\pgfpathlineto{\pgfqpoint{2.203033in}{1.116264in}}%
\pgfpathlineto{\pgfqpoint{2.206580in}{1.114801in}}%
\pgfpathlineto{\pgfqpoint{2.210128in}{1.115308in}}%
\pgfpathlineto{\pgfqpoint{2.217224in}{1.119754in}}%
\pgfpathlineto{\pgfqpoint{2.227867in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{2.238510in}{1.129884in}}%
\pgfpathlineto{\pgfqpoint{2.245606in}{1.134907in}}%
\pgfpathlineto{\pgfqpoint{2.249154in}{1.140287in}}%
\pgfpathlineto{\pgfqpoint{2.252701in}{1.141544in}}%
\pgfpathlineto{\pgfqpoint{2.263345in}{1.153171in}}%
\pgfpathlineto{\pgfqpoint{2.273988in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{2.288179in}{1.194167in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{2.320109in}{1.272274in}}%
\pgfpathlineto{\pgfqpoint{2.352039in}{1.364139in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.428324in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.428324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.166529in}}%
\pgfpathlineto{\pgfqpoint{1.475740in}{1.190078in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{1.212719in}}%
\pgfpathlineto{\pgfqpoint{1.500574in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{1.525409in}{1.251212in}}%
\pgfpathlineto{\pgfqpoint{1.557339in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{1.571530in}{1.309109in}}%
\pgfpathlineto{\pgfqpoint{1.582173in}{1.319151in}}%
\pgfpathlineto{\pgfqpoint{1.596364in}{1.329960in}}%
\pgfpathlineto{\pgfqpoint{1.610555in}{1.338845in}}%
\pgfpathlineto{\pgfqpoint{1.628294in}{1.348150in}}%
\pgfpathlineto{\pgfqpoint{1.635390in}{1.351039in}}%
\pgfpathlineto{\pgfqpoint{1.642485in}{1.355098in}}%
\pgfpathlineto{\pgfqpoint{1.653128in}{1.358091in}}%
\pgfpathlineto{\pgfqpoint{1.681511in}{1.364525in}}%
\pgfpathlineto{\pgfqpoint{1.709893in}{1.367922in}}%
\pgfpathlineto{\pgfqpoint{1.720536in}{1.368227in}}%
\pgfpathlineto{\pgfqpoint{1.727632in}{1.369503in}}%
\pgfpathlineto{\pgfqpoint{1.752466in}{1.371357in}}%
\pgfpathlineto{\pgfqpoint{1.819874in}{1.379984in}}%
\pgfpathlineto{\pgfqpoint{1.841160in}{1.380752in}}%
\pgfpathlineto{\pgfqpoint{1.862447in}{1.380843in}}%
\pgfpathlineto{\pgfqpoint{1.873090in}{1.381797in}}%
\pgfpathlineto{\pgfqpoint{1.883733in}{1.382880in}}%
\pgfpathlineto{\pgfqpoint{1.901472in}{1.385030in}}%
\pgfpathlineto{\pgfqpoint{1.912116in}{1.386129in}}%
\pgfpathlineto{\pgfqpoint{1.919211in}{1.387001in}}%
\pgfpathlineto{\pgfqpoint{1.929854in}{1.388106in}}%
\pgfpathlineto{\pgfqpoint{1.940498in}{1.388906in}}%
\pgfpathlineto{\pgfqpoint{1.972428in}{1.392582in}}%
\pgfpathlineto{\pgfqpoint{1.975975in}{1.391831in}}%
\pgfpathlineto{\pgfqpoint{1.979523in}{1.393352in}}%
\pgfpathlineto{\pgfqpoint{2.039835in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{2.054026in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{2.061122in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{1.400485in}}%
\pgfpathlineto{\pgfqpoint{2.075313in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{2.078861in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{2.096600in}{1.402421in}}%
\pgfpathlineto{\pgfqpoint{2.103695in}{1.403129in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{1.403141in}}%
\pgfpathlineto{\pgfqpoint{2.142721in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{2.164007in}{1.395896in}}%
\pgfpathlineto{\pgfqpoint{2.217224in}{1.374995in}}%
\pgfpathlineto{\pgfqpoint{2.227867in}{1.373523in}}%
\pgfpathlineto{\pgfqpoint{2.234963in}{1.372307in}}%
\pgfpathlineto{\pgfqpoint{2.252701in}{1.370821in}}%
\pgfpathlineto{\pgfqpoint{2.273988in}{1.370756in}}%
\pgfpathlineto{\pgfqpoint{2.298822in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{2.313013in}{1.364538in}}%
\pgfpathlineto{\pgfqpoint{2.327204in}{1.358568in}}%
\pgfpathlineto{\pgfqpoint{2.344943in}{1.343677in}}%
\pgfpathlineto{\pgfqpoint{2.355587in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{2.366230in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.298559in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.298559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.035159in}}%
\pgfpathlineto{\pgfqpoint{1.473715in}{1.091109in}}%
\pgfpathlineto{\pgfqpoint{1.485500in}{1.136661in}}%
\pgfpathlineto{\pgfqpoint{1.524784in}{1.276944in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{1.324940in}}%
\pgfpathlineto{\pgfqpoint{1.564069in}{1.383388in}}%
\pgfpathlineto{\pgfqpoint{1.587639in}{1.425201in}}%
\pgfpathlineto{\pgfqpoint{1.611210in}{1.451256in}}%
\pgfpathlineto{\pgfqpoint{1.619067in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.634781in}{1.467555in}}%
\pgfpathlineto{\pgfqpoint{1.642637in}{1.471931in}}%
\pgfpathlineto{\pgfqpoint{1.650494in}{1.474950in}}%
\pgfpathlineto{\pgfqpoint{1.658351in}{1.477698in}}%
\pgfpathlineto{\pgfqpoint{1.701564in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{1.713349in}{1.487108in}}%
\pgfpathlineto{\pgfqpoint{1.717278in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{1.725134in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{1.736920in}{1.490242in}}%
\pgfpathlineto{\pgfqpoint{1.744777in}{1.491229in}}%
\pgfpathlineto{\pgfqpoint{1.756562in}{1.490681in}}%
\pgfpathlineto{\pgfqpoint{1.768347in}{1.490873in}}%
\pgfpathlineto{\pgfqpoint{1.784061in}{1.490921in}}%
\pgfpathlineto{\pgfqpoint{1.795846in}{1.490782in}}%
\pgfpathlineto{\pgfqpoint{1.831202in}{1.491637in}}%
\pgfpathlineto{\pgfqpoint{1.839059in}{1.491145in}}%
\pgfpathlineto{\pgfqpoint{1.866558in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.489377in}}%
\pgfpathlineto{\pgfqpoint{1.937270in}{1.489991in}}%
\pgfpathlineto{\pgfqpoint{1.960840in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{2.019767in}{1.492981in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{1.494370in}}%
\pgfpathlineto{\pgfqpoint{2.031552in}{1.493392in}}%
\pgfpathlineto{\pgfqpoint{2.059051in}{1.493508in}}%
\pgfpathlineto{\pgfqpoint{2.070836in}{1.492648in}}%
\pgfpathlineto{\pgfqpoint{2.074765in}{1.493714in}}%
\pgfpathlineto{\pgfqpoint{2.078693in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{2.110121in}{1.487737in}}%
\pgfpathlineto{\pgfqpoint{2.157262in}{1.477640in}}%
\pgfpathlineto{\pgfqpoint{2.200475in}{1.470510in}}%
\pgfpathlineto{\pgfqpoint{2.212260in}{1.467785in}}%
\pgfpathlineto{\pgfqpoint{2.247616in}{1.454175in}}%
\pgfpathlineto{\pgfqpoint{2.275115in}{1.428941in}}%
\pgfpathlineto{\pgfqpoint{2.282972in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{2.294757in}{1.399331in}}%
\pgfpathlineto{\pgfqpoint{2.306542in}{1.374995in}}%
\pgfpathlineto{\pgfqpoint{2.322256in}{1.335867in}}%
\pgfpathlineto{\pgfqpoint{2.341898in}{1.278520in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.178842in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.178842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.589108in}}%
\pgfpathlineto{\pgfqpoint{1.469786in}{1.558470in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{1.364204in}}%
\pgfpathlineto{\pgfqpoint{1.560140in}{1.317340in}}%
\pgfpathlineto{\pgfqpoint{1.579782in}{1.275832in}}%
\pgfpathlineto{\pgfqpoint{1.599425in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.634781in}{1.194024in}}%
\pgfpathlineto{\pgfqpoint{1.642637in}{1.186196in}}%
\pgfpathlineto{\pgfqpoint{1.646566in}{1.181092in}}%
\pgfpathlineto{\pgfqpoint{1.654423in}{1.174568in}}%
\pgfpathlineto{\pgfqpoint{1.670136in}{1.161517in}}%
\pgfpathlineto{\pgfqpoint{1.693707in}{1.144217in}}%
\pgfpathlineto{\pgfqpoint{1.697635in}{1.143047in}}%
\pgfpathlineto{\pgfqpoint{1.701564in}{1.139578in}}%
\pgfpathlineto{\pgfqpoint{1.705492in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.736920in}{1.121132in}}%
\pgfpathlineto{\pgfqpoint{1.768347in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{1.780132in}{1.109079in}}%
\pgfpathlineto{\pgfqpoint{1.784061in}{1.107384in}}%
\pgfpathlineto{\pgfqpoint{1.791918in}{1.107143in}}%
\pgfpathlineto{\pgfqpoint{1.823345in}{1.103141in}}%
\pgfpathlineto{\pgfqpoint{1.842987in}{1.102191in}}%
\pgfpathlineto{\pgfqpoint{1.866558in}{1.101819in}}%
\pgfpathlineto{\pgfqpoint{1.925484in}{1.105866in}}%
\pgfpathlineto{\pgfqpoint{1.945127in}{1.107800in}}%
\pgfpathlineto{\pgfqpoint{1.956912in}{1.109379in}}%
\pgfpathlineto{\pgfqpoint{1.960840in}{1.108030in}}%
\pgfpathlineto{\pgfqpoint{1.964769in}{1.110474in}}%
\pgfpathlineto{\pgfqpoint{1.972626in}{1.110267in}}%
\pgfpathlineto{\pgfqpoint{1.976554in}{1.108770in}}%
\pgfpathlineto{\pgfqpoint{1.988339in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{1.992268in}{1.109997in}}%
\pgfpathlineto{\pgfqpoint{2.011910in}{1.111479in}}%
\pgfpathlineto{\pgfqpoint{2.019767in}{1.111375in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{1.109665in}}%
\pgfpathlineto{\pgfqpoint{2.027624in}{1.111463in}}%
\pgfpathlineto{\pgfqpoint{2.051194in}{1.112984in}}%
\pgfpathlineto{\pgfqpoint{2.062980in}{1.115204in}}%
\pgfpathlineto{\pgfqpoint{2.090478in}{1.121942in}}%
\pgfpathlineto{\pgfqpoint{2.125834in}{1.134306in}}%
\pgfpathlineto{\pgfqpoint{2.129763in}{1.137177in}}%
\pgfpathlineto{\pgfqpoint{2.137620in}{1.140366in}}%
\pgfpathlineto{\pgfqpoint{2.165119in}{1.151721in}}%
\pgfpathlineto{\pgfqpoint{2.188689in}{1.158914in}}%
\pgfpathlineto{\pgfqpoint{2.224045in}{1.172507in}}%
\pgfpathlineto{\pgfqpoint{2.243687in}{1.183748in}}%
\pgfpathlineto{\pgfqpoint{2.255473in}{1.192336in}}%
\pgfpathlineto{\pgfqpoint{2.267258in}{1.202644in}}%
\pgfpathlineto{\pgfqpoint{2.279043in}{1.215805in}}%
\pgfpathlineto{\pgfqpoint{2.290828in}{1.231933in}}%
\pgfpathlineto{\pgfqpoint{2.302614in}{1.253115in}}%
\pgfpathlineto{\pgfqpoint{2.318328in}{1.287215in}}%
\pgfpathlineto{\pgfqpoint{2.337970in}{1.336223in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.425445in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.425445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.061059in}}%
\pgfpathlineto{\pgfqpoint{1.477643in}{1.109460in}}%
\pgfpathlineto{\pgfqpoint{1.489429in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{1.497285in}{1.159160in}}%
\pgfpathlineto{\pgfqpoint{1.505142in}{1.179291in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{1.213227in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{1.250105in}}%
\pgfpathlineto{\pgfqpoint{1.548355in}{1.261890in}}%
\pgfpathlineto{\pgfqpoint{1.556212in}{1.273837in}}%
\pgfpathlineto{\pgfqpoint{1.567997in}{1.288521in}}%
\pgfpathlineto{\pgfqpoint{1.579782in}{1.301570in}}%
\pgfpathlineto{\pgfqpoint{1.622995in}{1.337623in}}%
\pgfpathlineto{\pgfqpoint{1.658351in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{1.689779in}{1.371880in}}%
\pgfpathlineto{\pgfqpoint{1.693707in}{1.372572in}}%
\pgfpathlineto{\pgfqpoint{1.701564in}{1.375284in}}%
\pgfpathlineto{\pgfqpoint{1.811560in}{1.414932in}}%
\pgfpathlineto{\pgfqpoint{1.819417in}{1.417350in}}%
\pgfpathlineto{\pgfqpoint{1.823345in}{1.419363in}}%
\pgfpathlineto{\pgfqpoint{1.831202in}{1.421166in}}%
\pgfpathlineto{\pgfqpoint{1.862630in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{1.905842in}{1.439933in}}%
\pgfpathlineto{\pgfqpoint{1.933341in}{1.442908in}}%
\pgfpathlineto{\pgfqpoint{1.972626in}{1.443149in}}%
\pgfpathlineto{\pgfqpoint{1.980482in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{1.996196in}{1.443720in}}%
\pgfpathlineto{\pgfqpoint{2.043337in}{1.447735in}}%
\pgfpathlineto{\pgfqpoint{2.059051in}{1.447683in}}%
\pgfpathlineto{\pgfqpoint{2.090478in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{2.106192in}{1.438787in}}%
\pgfpathlineto{\pgfqpoint{2.114049in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{2.117978in}{1.432097in}}%
\pgfpathlineto{\pgfqpoint{2.125834in}{1.429259in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{1.424398in}}%
\pgfpathlineto{\pgfqpoint{2.251544in}{1.354937in}}%
\pgfpathlineto{\pgfqpoint{2.263330in}{1.348386in}}%
\pgfpathlineto{\pgfqpoint{2.298685in}{1.326889in}}%
\pgfpathlineto{\pgfqpoint{2.318328in}{1.313217in}}%
\pgfpathlineto{\pgfqpoint{2.349755in}{1.283862in}}%
\pgfpathlineto{\pgfqpoint{2.365469in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.251070in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.251070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.528956in}}%
\pgfpathlineto{\pgfqpoint{1.461981in}{1.530465in}}%
\pgfpathlineto{\pgfqpoint{1.465960in}{1.530283in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{1.532177in}}%
\pgfpathlineto{\pgfqpoint{1.533615in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{1.541558in}}%
\pgfpathlineto{\pgfqpoint{1.589330in}{1.549100in}}%
\pgfpathlineto{\pgfqpoint{1.668924in}{1.576104in}}%
\pgfpathlineto{\pgfqpoint{1.728619in}{1.591117in}}%
\pgfpathlineto{\pgfqpoint{1.744537in}{1.593151in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.593975in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{1.595165in}}%
\pgfpathlineto{\pgfqpoint{1.768415in}{1.595114in}}%
\pgfpathlineto{\pgfqpoint{1.776375in}{1.596801in}}%
\pgfpathlineto{\pgfqpoint{1.780354in}{1.596470in}}%
\pgfpathlineto{\pgfqpoint{1.800253in}{1.599743in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.605172in}}%
\pgfpathlineto{\pgfqpoint{1.951480in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{1.979338in}{1.607338in}}%
\pgfpathlineto{\pgfqpoint{2.015155in}{1.611195in}}%
\pgfpathlineto{\pgfqpoint{2.019135in}{1.612390in}}%
\pgfpathlineto{\pgfqpoint{2.027094in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{1.613389in}}%
\pgfpathlineto{\pgfqpoint{2.062911in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{2.122606in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{2.158423in}{1.621210in}}%
\pgfpathlineto{\pgfqpoint{2.245976in}{1.624342in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{1.622557in}}%
\pgfpathlineto{\pgfqpoint{2.325570in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{1.621121in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.620103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.395052in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{1.383877in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{1.374966in}}%
\pgfpathlineto{\pgfqpoint{1.505757in}{1.368825in}}%
\pgfpathlineto{\pgfqpoint{1.521676in}{1.364762in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{1.360814in}}%
\pgfpathlineto{\pgfqpoint{1.589330in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{1.597290in}{1.354387in}}%
\pgfpathlineto{\pgfqpoint{1.601269in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{1.617188in}{1.353842in}}%
\pgfpathlineto{\pgfqpoint{1.621168in}{1.351145in}}%
\pgfpathlineto{\pgfqpoint{1.625147in}{1.350425in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{1.351355in}}%
\pgfpathlineto{\pgfqpoint{1.633107in}{1.348663in}}%
\pgfpathlineto{\pgfqpoint{1.649025in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{1.653005in}{1.344564in}}%
\pgfpathlineto{\pgfqpoint{1.656985in}{1.345387in}}%
\pgfpathlineto{\pgfqpoint{1.660964in}{1.344199in}}%
\pgfpathlineto{\pgfqpoint{1.664944in}{1.345441in}}%
\pgfpathlineto{\pgfqpoint{1.668924in}{1.343528in}}%
\pgfpathlineto{\pgfqpoint{1.672903in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{1.680863in}{1.344482in}}%
\pgfpathlineto{\pgfqpoint{1.688822in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{1.692802in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.696781in}{1.343365in}}%
\pgfpathlineto{\pgfqpoint{1.700761in}{1.341253in}}%
\pgfpathlineto{\pgfqpoint{1.704741in}{1.342850in}}%
\pgfpathlineto{\pgfqpoint{1.708720in}{1.340614in}}%
\pgfpathlineto{\pgfqpoint{1.712700in}{1.341951in}}%
\pgfpathlineto{\pgfqpoint{1.716680in}{1.341695in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{1.339221in}}%
\pgfpathlineto{\pgfqpoint{1.724639in}{1.338680in}}%
\pgfpathlineto{\pgfqpoint{1.728619in}{1.339941in}}%
\pgfpathlineto{\pgfqpoint{1.736578in}{1.338445in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.335839in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{1.333191in}}%
\pgfpathlineto{\pgfqpoint{1.760456in}{1.334918in}}%
\pgfpathlineto{\pgfqpoint{1.768415in}{1.332403in}}%
\pgfpathlineto{\pgfqpoint{1.788314in}{1.331293in}}%
\pgfpathlineto{\pgfqpoint{1.792293in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{1.796273in}{1.330597in}}%
\pgfpathlineto{\pgfqpoint{1.800253in}{1.327703in}}%
\pgfpathlineto{\pgfqpoint{1.804232in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.808212in}{1.327886in}}%
\pgfpathlineto{\pgfqpoint{1.816171in}{1.328003in}}%
\pgfpathlineto{\pgfqpoint{1.828111in}{1.324893in}}%
\pgfpathlineto{\pgfqpoint{1.836070in}{1.325523in}}%
\pgfpathlineto{\pgfqpoint{1.844029in}{1.323058in}}%
\pgfpathlineto{\pgfqpoint{1.848009in}{1.324322in}}%
\pgfpathlineto{\pgfqpoint{1.851989in}{1.322777in}}%
\pgfpathlineto{\pgfqpoint{1.859948in}{1.322535in}}%
\pgfpathlineto{\pgfqpoint{1.871887in}{1.320898in}}%
\pgfpathlineto{\pgfqpoint{1.875867in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{1.879846in}{1.318168in}}%
\pgfpathlineto{\pgfqpoint{1.883826in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{1.887806in}{1.318233in}}%
\pgfpathlineto{\pgfqpoint{1.899745in}{1.317726in}}%
\pgfpathlineto{\pgfqpoint{1.903724in}{1.316072in}}%
\pgfpathlineto{\pgfqpoint{1.907704in}{1.317639in}}%
\pgfpathlineto{\pgfqpoint{1.911684in}{1.315397in}}%
\pgfpathlineto{\pgfqpoint{1.923623in}{1.315557in}}%
\pgfpathlineto{\pgfqpoint{1.939541in}{1.313914in}}%
\pgfpathlineto{\pgfqpoint{1.947501in}{1.313444in}}%
\pgfpathlineto{\pgfqpoint{1.975358in}{1.311684in}}%
\pgfpathlineto{\pgfqpoint{1.987297in}{1.311057in}}%
\pgfpathlineto{\pgfqpoint{1.991277in}{1.306959in}}%
\pgfpathlineto{\pgfqpoint{1.995257in}{1.310642in}}%
\pgfpathlineto{\pgfqpoint{2.011175in}{1.309840in}}%
\pgfpathlineto{\pgfqpoint{2.015155in}{1.307318in}}%
\pgfpathlineto{\pgfqpoint{2.019135in}{1.307502in}}%
\pgfpathlineto{\pgfqpoint{2.023114in}{1.310667in}}%
\pgfpathlineto{\pgfqpoint{2.035053in}{1.309384in}}%
\pgfpathlineto{\pgfqpoint{2.039033in}{1.311314in}}%
\pgfpathlineto{\pgfqpoint{2.046992in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{2.050972in}{1.309707in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{1.311755in}}%
\pgfpathlineto{\pgfqpoint{2.058931in}{1.311134in}}%
\pgfpathlineto{\pgfqpoint{2.066891in}{1.313011in}}%
\pgfpathlineto{\pgfqpoint{2.110667in}{1.315313in}}%
\pgfpathlineto{\pgfqpoint{2.114647in}{1.314388in}}%
\pgfpathlineto{\pgfqpoint{2.118627in}{1.316053in}}%
\pgfpathlineto{\pgfqpoint{2.142505in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{2.146484in}{1.315127in}}%
\pgfpathlineto{\pgfqpoint{2.154444in}{1.316897in}}%
\pgfpathlineto{\pgfqpoint{2.170362in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{2.194240in}{1.318182in}}%
\pgfpathlineto{\pgfqpoint{2.210159in}{1.319523in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{1.321413in}}%
\pgfpathlineto{\pgfqpoint{2.230057in}{1.324082in}}%
\pgfpathlineto{\pgfqpoint{2.249956in}{1.330914in}}%
\pgfpathlineto{\pgfqpoint{2.265874in}{1.338887in}}%
\pgfpathlineto{\pgfqpoint{2.269854in}{1.341359in}}%
\pgfpathlineto{\pgfqpoint{2.273834in}{1.342496in}}%
\pgfpathlineto{\pgfqpoint{2.281793in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{2.285773in}{1.350778in}}%
\pgfpathlineto{\pgfqpoint{2.297712in}{1.359980in}}%
\pgfpathlineto{\pgfqpoint{2.309651in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{2.345468in}{1.396157in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.415429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.195486in}}%
\pgfpathlineto{\pgfqpoint{1.477899in}{1.260024in}}%
\pgfpathlineto{\pgfqpoint{1.497798in}{1.320493in}}%
\pgfpathlineto{\pgfqpoint{1.509737in}{1.352312in}}%
\pgfpathlineto{\pgfqpoint{1.525656in}{1.388138in}}%
\pgfpathlineto{\pgfqpoint{1.537595in}{1.410403in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.565452in}{1.449217in}}%
\pgfpathlineto{\pgfqpoint{1.581371in}{1.465114in}}%
\pgfpathlineto{\pgfqpoint{1.593310in}{1.474330in}}%
\pgfpathlineto{\pgfqpoint{1.633107in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{1.664944in}{1.519160in}}%
\pgfpathlineto{\pgfqpoint{1.668924in}{1.520570in}}%
\pgfpathlineto{\pgfqpoint{1.680863in}{1.527175in}}%
\pgfpathlineto{\pgfqpoint{1.732598in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{1.760456in}{1.559596in}}%
\pgfpathlineto{\pgfqpoint{1.764436in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{1.820151in}{1.576636in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{1.579372in}}%
\pgfpathlineto{\pgfqpoint{1.840050in}{1.581048in}}%
\pgfpathlineto{\pgfqpoint{1.848009in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{1.851989in}{1.583647in}}%
\pgfpathlineto{\pgfqpoint{1.859948in}{1.584070in}}%
\pgfpathlineto{\pgfqpoint{1.867907in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{1.903724in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{1.943521in}{1.591985in}}%
\pgfpathlineto{\pgfqpoint{1.975358in}{1.592977in}}%
\pgfpathlineto{\pgfqpoint{1.991277in}{1.594973in}}%
\pgfpathlineto{\pgfqpoint{1.999236in}{1.595153in}}%
\pgfpathlineto{\pgfqpoint{2.019135in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{2.039033in}{1.598734in}}%
\pgfpathlineto{\pgfqpoint{2.046992in}{1.597916in}}%
\pgfpathlineto{\pgfqpoint{2.062911in}{1.597401in}}%
\pgfpathlineto{\pgfqpoint{2.074850in}{1.594881in}}%
\pgfpathlineto{\pgfqpoint{2.082809in}{1.592526in}}%
\pgfpathlineto{\pgfqpoint{2.094748in}{1.588977in}}%
\pgfpathlineto{\pgfqpoint{2.110667in}{1.581734in}}%
\pgfpathlineto{\pgfqpoint{2.118627in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{2.150464in}{1.558935in}}%
\pgfpathlineto{\pgfqpoint{2.154444in}{1.556205in}}%
\pgfpathlineto{\pgfqpoint{2.158423in}{1.551684in}}%
\pgfpathlineto{\pgfqpoint{2.166383in}{1.548163in}}%
\pgfpathlineto{\pgfqpoint{2.170362in}{1.543808in}}%
\pgfpathlineto{\pgfqpoint{2.174342in}{1.542111in}}%
\pgfpathlineto{\pgfqpoint{2.178322in}{1.537869in}}%
\pgfpathlineto{\pgfqpoint{2.182301in}{1.536073in}}%
\pgfpathlineto{\pgfqpoint{2.186281in}{1.531921in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{1.524397in}}%
\pgfpathlineto{\pgfqpoint{2.210159in}{1.512522in}}%
\pgfpathlineto{\pgfqpoint{2.218118in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{2.238017in}{1.488778in}}%
\pgfpathlineto{\pgfqpoint{2.253935in}{1.471586in}}%
\pgfpathlineto{\pgfqpoint{2.281793in}{1.438900in}}%
\pgfpathlineto{\pgfqpoint{2.293732in}{1.424048in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{1.397332in}}%
\pgfpathlineto{\pgfqpoint{2.341488in}{1.353795in}}%
\pgfpathlineto{\pgfqpoint{2.361386in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.292968in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.292968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373326in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{2.419092in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863004in}{1.467153in}}%
\pgfpathcurveto{\pgfqpoint{2.868828in}{1.467153in}}{\pgfqpoint{2.874415in}{1.469467in}}{\pgfqpoint{2.878533in}{1.473585in}}%
\pgfpathcurveto{\pgfqpoint{2.882651in}{1.477703in}}{\pgfqpoint{2.884965in}{1.483289in}}{\pgfqpoint{2.884965in}{1.489113in}}%
\pgfpathcurveto{\pgfqpoint{2.884965in}{1.494937in}}{\pgfqpoint{2.882651in}{1.500523in}}{\pgfqpoint{2.878533in}{1.504641in}}%
\pgfpathcurveto{\pgfqpoint{2.874415in}{1.508760in}}{\pgfqpoint{2.868828in}{1.511074in}}{\pgfqpoint{2.863004in}{1.511074in}}%
\pgfpathcurveto{\pgfqpoint{2.857181in}{1.511074in}}{\pgfqpoint{2.851594in}{1.508760in}}{\pgfqpoint{2.847476in}{1.504641in}}%
\pgfpathcurveto{\pgfqpoint{2.843358in}{1.500523in}}{\pgfqpoint{2.841044in}{1.494937in}}{\pgfqpoint{2.841044in}{1.489113in}}%
\pgfpathcurveto{\pgfqpoint{2.841044in}{1.483289in}}{\pgfqpoint{2.843358in}{1.477703in}}{\pgfqpoint{2.847476in}{1.473585in}}%
\pgfpathcurveto{\pgfqpoint{2.851594in}{1.469467in}}{\pgfqpoint{2.857181in}{1.467153in}}{\pgfqpoint{2.863004in}{1.467153in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{1.467153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863004in}{1.066292in}}%
\pgfpathcurveto{\pgfqpoint{2.868828in}{1.066292in}}{\pgfqpoint{2.874415in}{1.068606in}}{\pgfqpoint{2.878533in}{1.072724in}}%
\pgfpathcurveto{\pgfqpoint{2.882651in}{1.076842in}}{\pgfqpoint{2.884965in}{1.082428in}}{\pgfqpoint{2.884965in}{1.088252in}}%
\pgfpathcurveto{\pgfqpoint{2.884965in}{1.094076in}}{\pgfqpoint{2.882651in}{1.099662in}}{\pgfqpoint{2.878533in}{1.103780in}}%
\pgfpathcurveto{\pgfqpoint{2.874415in}{1.107899in}}{\pgfqpoint{2.868828in}{1.110213in}}{\pgfqpoint{2.863004in}{1.110213in}}%
\pgfpathcurveto{\pgfqpoint{2.857181in}{1.110213in}}{\pgfqpoint{2.851594in}{1.107899in}}{\pgfqpoint{2.847476in}{1.103780in}}%
\pgfpathcurveto{\pgfqpoint{2.843358in}{1.099662in}}{\pgfqpoint{2.841044in}{1.094076in}}{\pgfqpoint{2.841044in}{1.088252in}}%
\pgfpathcurveto{\pgfqpoint{2.841044in}{1.082428in}}{\pgfqpoint{2.843358in}{1.076842in}}{\pgfqpoint{2.847476in}{1.072724in}}%
\pgfpathcurveto{\pgfqpoint{2.851594in}{1.068606in}}{\pgfqpoint{2.857181in}{1.066292in}}{\pgfqpoint{2.863004in}{1.066292in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{1.066292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863004in}{1.417417in}}%
\pgfpathcurveto{\pgfqpoint{2.868828in}{1.417417in}}{\pgfqpoint{2.874415in}{1.419731in}}{\pgfqpoint{2.878533in}{1.423850in}}%
\pgfpathcurveto{\pgfqpoint{2.882651in}{1.427968in}}{\pgfqpoint{2.884965in}{1.433554in}}{\pgfqpoint{2.884965in}{1.439378in}}%
\pgfpathcurveto{\pgfqpoint{2.884965in}{1.445202in}}{\pgfqpoint{2.882651in}{1.450788in}}{\pgfqpoint{2.878533in}{1.454906in}}%
\pgfpathcurveto{\pgfqpoint{2.874415in}{1.459024in}}{\pgfqpoint{2.868828in}{1.461338in}}{\pgfqpoint{2.863004in}{1.461338in}}%
\pgfpathcurveto{\pgfqpoint{2.857181in}{1.461338in}}{\pgfqpoint{2.851594in}{1.459024in}}{\pgfqpoint{2.847476in}{1.454906in}}%
\pgfpathcurveto{\pgfqpoint{2.843358in}{1.450788in}}{\pgfqpoint{2.841044in}{1.445202in}}{\pgfqpoint{2.841044in}{1.439378in}}%
\pgfpathcurveto{\pgfqpoint{2.841044in}{1.433554in}}{\pgfqpoint{2.843358in}{1.427968in}}{\pgfqpoint{2.847476in}{1.423850in}}%
\pgfpathcurveto{\pgfqpoint{2.851594in}{1.419731in}}{\pgfqpoint{2.857181in}{1.417417in}}{\pgfqpoint{2.863004in}{1.417417in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{1.417417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852876in}{1.581505in}}%
\pgfpathcurveto{\pgfqpoint{2.858700in}{1.581505in}}{\pgfqpoint{2.864286in}{1.583819in}}{\pgfqpoint{2.868404in}{1.587937in}}%
\pgfpathcurveto{\pgfqpoint{2.872522in}{1.592056in}}{\pgfqpoint{2.874836in}{1.597642in}}{\pgfqpoint{2.874836in}{1.603466in}}%
\pgfpathcurveto{\pgfqpoint{2.874836in}{1.609290in}}{\pgfqpoint{2.872522in}{1.614876in}}{\pgfqpoint{2.868404in}{1.618994in}}%
\pgfpathcurveto{\pgfqpoint{2.864286in}{1.623112in}}{\pgfqpoint{2.858700in}{1.625426in}}{\pgfqpoint{2.852876in}{1.625426in}}%
\pgfpathcurveto{\pgfqpoint{2.847052in}{1.625426in}}{\pgfqpoint{2.841466in}{1.623112in}}{\pgfqpoint{2.837348in}{1.618994in}}%
\pgfpathcurveto{\pgfqpoint{2.833229in}{1.614876in}}{\pgfqpoint{2.830916in}{1.609290in}}{\pgfqpoint{2.830916in}{1.603466in}}%
\pgfpathcurveto{\pgfqpoint{2.830916in}{1.597642in}}{\pgfqpoint{2.833229in}{1.592056in}}{\pgfqpoint{2.837348in}{1.587937in}}%
\pgfpathcurveto{\pgfqpoint{2.841466in}{1.583819in}}{\pgfqpoint{2.847052in}{1.581505in}}{\pgfqpoint{2.852876in}{1.581505in}}%
\pgfpathlineto{\pgfqpoint{2.852876in}{1.581505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852876in}{1.281159in}}%
\pgfpathcurveto{\pgfqpoint{2.858700in}{1.281159in}}{\pgfqpoint{2.864286in}{1.283473in}}{\pgfqpoint{2.868404in}{1.287591in}}%
\pgfpathcurveto{\pgfqpoint{2.872522in}{1.291709in}}{\pgfqpoint{2.874836in}{1.297295in}}{\pgfqpoint{2.874836in}{1.303119in}}%
\pgfpathcurveto{\pgfqpoint{2.874836in}{1.308943in}}{\pgfqpoint{2.872522in}{1.314529in}}{\pgfqpoint{2.868404in}{1.318647in}}%
\pgfpathcurveto{\pgfqpoint{2.864286in}{1.322765in}}{\pgfqpoint{2.858700in}{1.325079in}}{\pgfqpoint{2.852876in}{1.325079in}}%
\pgfpathcurveto{\pgfqpoint{2.847052in}{1.325079in}}{\pgfqpoint{2.841466in}{1.322765in}}{\pgfqpoint{2.837348in}{1.318647in}}%
\pgfpathcurveto{\pgfqpoint{2.833229in}{1.314529in}}{\pgfqpoint{2.830916in}{1.308943in}}{\pgfqpoint{2.830916in}{1.303119in}}%
\pgfpathcurveto{\pgfqpoint{2.830916in}{1.297295in}}{\pgfqpoint{2.833229in}{1.291709in}}{\pgfqpoint{2.837348in}{1.287591in}}%
\pgfpathcurveto{\pgfqpoint{2.841466in}{1.283473in}}{\pgfqpoint{2.847052in}{1.281159in}}{\pgfqpoint{2.852876in}{1.281159in}}%
\pgfpathlineto{\pgfqpoint{2.852876in}{1.281159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852876in}{1.566301in}}%
\pgfpathcurveto{\pgfqpoint{2.858700in}{1.566301in}}{\pgfqpoint{2.864286in}{1.568615in}}{\pgfqpoint{2.868404in}{1.572733in}}%
\pgfpathcurveto{\pgfqpoint{2.872522in}{1.576851in}}{\pgfqpoint{2.874836in}{1.582438in}}{\pgfqpoint{2.874836in}{1.588262in}}%
\pgfpathcurveto{\pgfqpoint{2.874836in}{1.594086in}}{\pgfqpoint{2.872522in}{1.599672in}}{\pgfqpoint{2.868404in}{1.603790in}}%
\pgfpathcurveto{\pgfqpoint{2.864286in}{1.607908in}}{\pgfqpoint{2.858700in}{1.610222in}}{\pgfqpoint{2.852876in}{1.610222in}}%
\pgfpathcurveto{\pgfqpoint{2.847052in}{1.610222in}}{\pgfqpoint{2.841466in}{1.607908in}}{\pgfqpoint{2.837348in}{1.603790in}}%
\pgfpathcurveto{\pgfqpoint{2.833229in}{1.599672in}}{\pgfqpoint{2.830916in}{1.594086in}}{\pgfqpoint{2.830916in}{1.588262in}}%
\pgfpathcurveto{\pgfqpoint{2.830916in}{1.582438in}}{\pgfqpoint{2.833229in}{1.576851in}}{\pgfqpoint{2.837348in}{1.572733in}}%
\pgfpathcurveto{\pgfqpoint{2.841466in}{1.568615in}}{\pgfqpoint{2.847052in}{1.566301in}}{\pgfqpoint{2.852876in}{1.566301in}}%
\pgfpathlineto{\pgfqpoint{2.852876in}{1.566301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619442in}{1.455738in}}%
\pgfpathcurveto{\pgfqpoint{2.625266in}{1.455738in}}{\pgfqpoint{2.630852in}{1.458051in}}{\pgfqpoint{2.634970in}{1.462170in}}%
\pgfpathcurveto{\pgfqpoint{2.639088in}{1.466288in}}{\pgfqpoint{2.641402in}{1.471874in}}{\pgfqpoint{2.641402in}{1.477698in}}%
\pgfpathcurveto{\pgfqpoint{2.641402in}{1.483522in}}{\pgfqpoint{2.639088in}{1.489108in}}{\pgfqpoint{2.634970in}{1.493226in}}%
\pgfpathcurveto{\pgfqpoint{2.630852in}{1.497344in}}{\pgfqpoint{2.625266in}{1.499658in}}{\pgfqpoint{2.619442in}{1.499658in}}%
\pgfpathcurveto{\pgfqpoint{2.613618in}{1.499658in}}{\pgfqpoint{2.608032in}{1.497344in}}{\pgfqpoint{2.603913in}{1.493226in}}%
\pgfpathcurveto{\pgfqpoint{2.599795in}{1.489108in}}{\pgfqpoint{2.597481in}{1.483522in}}{\pgfqpoint{2.597481in}{1.477698in}}%
\pgfpathcurveto{\pgfqpoint{2.597481in}{1.471874in}}{\pgfqpoint{2.599795in}{1.466288in}}{\pgfqpoint{2.603913in}{1.462170in}}%
\pgfpathcurveto{\pgfqpoint{2.608032in}{1.458051in}}{\pgfqpoint{2.613618in}{1.455738in}}{\pgfqpoint{2.619442in}{1.455738in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{1.455738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134066in}{1.453182in}}%
\pgfpathcurveto{\pgfqpoint{3.139890in}{1.453182in}}{\pgfqpoint{3.145476in}{1.455496in}}{\pgfqpoint{3.149594in}{1.459614in}}%
\pgfpathcurveto{\pgfqpoint{3.153713in}{1.463732in}}{\pgfqpoint{3.156026in}{1.469318in}}{\pgfqpoint{3.156026in}{1.475142in}}%
\pgfpathcurveto{\pgfqpoint{3.156026in}{1.480966in}}{\pgfqpoint{3.153713in}{1.486552in}}{\pgfqpoint{3.149594in}{1.490671in}}%
\pgfpathcurveto{\pgfqpoint{3.145476in}{1.494789in}}{\pgfqpoint{3.139890in}{1.497103in}}{\pgfqpoint{3.134066in}{1.497103in}}%
\pgfpathcurveto{\pgfqpoint{3.128242in}{1.497103in}}{\pgfqpoint{3.122656in}{1.494789in}}{\pgfqpoint{3.118538in}{1.490671in}}%
\pgfpathcurveto{\pgfqpoint{3.114420in}{1.486552in}}{\pgfqpoint{3.112106in}{1.480966in}}{\pgfqpoint{3.112106in}{1.475142in}}%
\pgfpathcurveto{\pgfqpoint{3.112106in}{1.469318in}}{\pgfqpoint{3.114420in}{1.463732in}}{\pgfqpoint{3.118538in}{1.459614in}}%
\pgfpathcurveto{\pgfqpoint{3.122656in}{1.455496in}}{\pgfqpoint{3.128242in}{1.453182in}}{\pgfqpoint{3.134066in}{1.453182in}}%
\pgfpathlineto{\pgfqpoint{3.134066in}{1.453182in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619442in}{1.133724in}}%
\pgfpathcurveto{\pgfqpoint{2.625266in}{1.133724in}}{\pgfqpoint{2.630852in}{1.136038in}}{\pgfqpoint{2.634970in}{1.140156in}}%
\pgfpathcurveto{\pgfqpoint{2.639088in}{1.144274in}}{\pgfqpoint{2.641402in}{1.149860in}}{\pgfqpoint{2.641402in}{1.155684in}}%
\pgfpathcurveto{\pgfqpoint{2.641402in}{1.161508in}}{\pgfqpoint{2.639088in}{1.167094in}}{\pgfqpoint{2.634970in}{1.171212in}}%
\pgfpathcurveto{\pgfqpoint{2.630852in}{1.175330in}}{\pgfqpoint{2.625266in}{1.177644in}}{\pgfqpoint{2.619442in}{1.177644in}}%
\pgfpathcurveto{\pgfqpoint{2.613618in}{1.177644in}}{\pgfqpoint{2.608032in}{1.175330in}}{\pgfqpoint{2.603913in}{1.171212in}}%
\pgfpathcurveto{\pgfqpoint{2.599795in}{1.167094in}}{\pgfqpoint{2.597481in}{1.161508in}}{\pgfqpoint{2.597481in}{1.155684in}}%
\pgfpathcurveto{\pgfqpoint{2.597481in}{1.149860in}}{\pgfqpoint{2.599795in}{1.144274in}}{\pgfqpoint{2.603913in}{1.140156in}}%
\pgfpathcurveto{\pgfqpoint{2.608032in}{1.136038in}}{\pgfqpoint{2.613618in}{1.133724in}}{\pgfqpoint{2.619442in}{1.133724in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{1.133724in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134066in}{1.116797in}}%
\pgfpathcurveto{\pgfqpoint{3.139890in}{1.116797in}}{\pgfqpoint{3.145476in}{1.119111in}}{\pgfqpoint{3.149594in}{1.123229in}}%
\pgfpathcurveto{\pgfqpoint{3.153713in}{1.127347in}}{\pgfqpoint{3.156026in}{1.132933in}}{\pgfqpoint{3.156026in}{1.138757in}}%
\pgfpathcurveto{\pgfqpoint{3.156026in}{1.144581in}}{\pgfqpoint{3.153713in}{1.150167in}}{\pgfqpoint{3.149594in}{1.154285in}}%
\pgfpathcurveto{\pgfqpoint{3.145476in}{1.158403in}}{\pgfqpoint{3.139890in}{1.160717in}}{\pgfqpoint{3.134066in}{1.160717in}}%
\pgfpathcurveto{\pgfqpoint{3.128242in}{1.160717in}}{\pgfqpoint{3.122656in}{1.158403in}}{\pgfqpoint{3.118538in}{1.154285in}}%
\pgfpathcurveto{\pgfqpoint{3.114420in}{1.150167in}}{\pgfqpoint{3.112106in}{1.144581in}}{\pgfqpoint{3.112106in}{1.138757in}}%
\pgfpathcurveto{\pgfqpoint{3.112106in}{1.132933in}}{\pgfqpoint{3.114420in}{1.127347in}}{\pgfqpoint{3.118538in}{1.123229in}}%
\pgfpathcurveto{\pgfqpoint{3.122656in}{1.119111in}}{\pgfqpoint{3.128242in}{1.116797in}}{\pgfqpoint{3.134066in}{1.116797in}}%
\pgfpathlineto{\pgfqpoint{3.134066in}{1.116797in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619442in}{1.338081in}}%
\pgfpathcurveto{\pgfqpoint{2.625266in}{1.338081in}}{\pgfqpoint{2.630852in}{1.340395in}}{\pgfqpoint{2.634970in}{1.344513in}}%
\pgfpathcurveto{\pgfqpoint{2.639088in}{1.348631in}}{\pgfqpoint{2.641402in}{1.354217in}}{\pgfqpoint{2.641402in}{1.360041in}}%
\pgfpathcurveto{\pgfqpoint{2.641402in}{1.365865in}}{\pgfqpoint{2.639088in}{1.371451in}}{\pgfqpoint{2.634970in}{1.375569in}}%
\pgfpathcurveto{\pgfqpoint{2.630852in}{1.379688in}}{\pgfqpoint{2.625266in}{1.382001in}}{\pgfqpoint{2.619442in}{1.382001in}}%
\pgfpathcurveto{\pgfqpoint{2.613618in}{1.382001in}}{\pgfqpoint{2.608032in}{1.379688in}}{\pgfqpoint{2.603913in}{1.375569in}}%
\pgfpathcurveto{\pgfqpoint{2.599795in}{1.371451in}}{\pgfqpoint{2.597481in}{1.365865in}}{\pgfqpoint{2.597481in}{1.360041in}}%
\pgfpathcurveto{\pgfqpoint{2.597481in}{1.354217in}}{\pgfqpoint{2.599795in}{1.348631in}}{\pgfqpoint{2.603913in}{1.344513in}}%
\pgfpathcurveto{\pgfqpoint{2.608032in}{1.340395in}}{\pgfqpoint{2.613618in}{1.338081in}}{\pgfqpoint{2.619442in}{1.338081in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{1.338081in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134066in}{1.379691in}}%
\pgfpathcurveto{\pgfqpoint{3.139890in}{1.379691in}}{\pgfqpoint{3.145476in}{1.382005in}}{\pgfqpoint{3.149594in}{1.386123in}}%
\pgfpathcurveto{\pgfqpoint{3.153713in}{1.390241in}}{\pgfqpoint{3.156026in}{1.395827in}}{\pgfqpoint{3.156026in}{1.401651in}}%
\pgfpathcurveto{\pgfqpoint{3.156026in}{1.407475in}}{\pgfqpoint{3.153713in}{1.413061in}}{\pgfqpoint{3.149594in}{1.417180in}}%
\pgfpathcurveto{\pgfqpoint{3.145476in}{1.421298in}}{\pgfqpoint{3.139890in}{1.423612in}}{\pgfqpoint{3.134066in}{1.423612in}}%
\pgfpathcurveto{\pgfqpoint{3.128242in}{1.423612in}}{\pgfqpoint{3.122656in}{1.421298in}}{\pgfqpoint{3.118538in}{1.417180in}}%
\pgfpathcurveto{\pgfqpoint{3.114420in}{1.413061in}}{\pgfqpoint{3.112106in}{1.407475in}}{\pgfqpoint{3.112106in}{1.401651in}}%
\pgfpathcurveto{\pgfqpoint{3.112106in}{1.395827in}}{\pgfqpoint{3.114420in}{1.390241in}}{\pgfqpoint{3.118538in}{1.386123in}}%
\pgfpathcurveto{\pgfqpoint{3.122656in}{1.382005in}}{\pgfqpoint{3.128242in}{1.379691in}}{\pgfqpoint{3.134066in}{1.379691in}}%
\pgfpathlineto{\pgfqpoint{3.134066in}{1.379691in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618075in}{1.550887in}}%
\pgfpathcurveto{\pgfqpoint{2.623899in}{1.550887in}}{\pgfqpoint{2.629485in}{1.553201in}}{\pgfqpoint{2.633604in}{1.557319in}}%
\pgfpathcurveto{\pgfqpoint{2.637722in}{1.561437in}}{\pgfqpoint{2.640036in}{1.567023in}}{\pgfqpoint{2.640036in}{1.572847in}}%
\pgfpathcurveto{\pgfqpoint{2.640036in}{1.578671in}}{\pgfqpoint{2.637722in}{1.584257in}}{\pgfqpoint{2.633604in}{1.588375in}}%
\pgfpathcurveto{\pgfqpoint{2.629485in}{1.592493in}}{\pgfqpoint{2.623899in}{1.594807in}}{\pgfqpoint{2.618075in}{1.594807in}}%
\pgfpathcurveto{\pgfqpoint{2.612251in}{1.594807in}}{\pgfqpoint{2.606665in}{1.592493in}}{\pgfqpoint{2.602547in}{1.588375in}}%
\pgfpathcurveto{\pgfqpoint{2.598429in}{1.584257in}}{\pgfqpoint{2.596115in}{1.578671in}}{\pgfqpoint{2.596115in}{1.572847in}}%
\pgfpathcurveto{\pgfqpoint{2.596115in}{1.567023in}}{\pgfqpoint{2.598429in}{1.561437in}}{\pgfqpoint{2.602547in}{1.557319in}}%
\pgfpathcurveto{\pgfqpoint{2.606665in}{1.553201in}}{\pgfqpoint{2.612251in}{1.550887in}}{\pgfqpoint{2.618075in}{1.550887in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{1.550887in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123494in}{1.599439in}}%
\pgfpathcurveto{\pgfqpoint{3.129317in}{1.599439in}}{\pgfqpoint{3.134904in}{1.601753in}}{\pgfqpoint{3.139022in}{1.605871in}}%
\pgfpathcurveto{\pgfqpoint{3.143140in}{1.609989in}}{\pgfqpoint{3.145454in}{1.615575in}}{\pgfqpoint{3.145454in}{1.621399in}}%
\pgfpathcurveto{\pgfqpoint{3.145454in}{1.627223in}}{\pgfqpoint{3.143140in}{1.632809in}}{\pgfqpoint{3.139022in}{1.636928in}}%
\pgfpathcurveto{\pgfqpoint{3.134904in}{1.641046in}}{\pgfqpoint{3.129317in}{1.643360in}}{\pgfqpoint{3.123494in}{1.643360in}}%
\pgfpathcurveto{\pgfqpoint{3.117670in}{1.643360in}}{\pgfqpoint{3.112083in}{1.641046in}}{\pgfqpoint{3.107965in}{1.636928in}}%
\pgfpathcurveto{\pgfqpoint{3.103847in}{1.632809in}}{\pgfqpoint{3.101533in}{1.627223in}}{\pgfqpoint{3.101533in}{1.621399in}}%
\pgfpathcurveto{\pgfqpoint{3.101533in}{1.615575in}}{\pgfqpoint{3.103847in}{1.609989in}}{\pgfqpoint{3.107965in}{1.605871in}}%
\pgfpathcurveto{\pgfqpoint{3.112083in}{1.601753in}}{\pgfqpoint{3.117670in}{1.599439in}}{\pgfqpoint{3.123494in}{1.599439in}}%
\pgfpathlineto{\pgfqpoint{3.123494in}{1.599439in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618075in}{1.308150in}}%
\pgfpathcurveto{\pgfqpoint{2.623899in}{1.308150in}}{\pgfqpoint{2.629485in}{1.310464in}}{\pgfqpoint{2.633604in}{1.314582in}}%
\pgfpathcurveto{\pgfqpoint{2.637722in}{1.318700in}}{\pgfqpoint{2.640036in}{1.324286in}}{\pgfqpoint{2.640036in}{1.330110in}}%
\pgfpathcurveto{\pgfqpoint{2.640036in}{1.335934in}}{\pgfqpoint{2.637722in}{1.341520in}}{\pgfqpoint{2.633604in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{2.629485in}{1.349756in}}{\pgfqpoint{2.623899in}{1.352070in}}{\pgfqpoint{2.618075in}{1.352070in}}%
\pgfpathcurveto{\pgfqpoint{2.612251in}{1.352070in}}{\pgfqpoint{2.606665in}{1.349756in}}{\pgfqpoint{2.602547in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{2.598429in}{1.341520in}}{\pgfqpoint{2.596115in}{1.335934in}}{\pgfqpoint{2.596115in}{1.330110in}}%
\pgfpathcurveto{\pgfqpoint{2.596115in}{1.324286in}}{\pgfqpoint{2.598429in}{1.318700in}}{\pgfqpoint{2.602547in}{1.314582in}}%
\pgfpathcurveto{\pgfqpoint{2.606665in}{1.310464in}}{\pgfqpoint{2.612251in}{1.308150in}}{\pgfqpoint{2.618075in}{1.308150in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{1.308150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123494in}{1.279914in}}%
\pgfpathcurveto{\pgfqpoint{3.129317in}{1.279914in}}{\pgfqpoint{3.134904in}{1.282228in}}{\pgfqpoint{3.139022in}{1.286346in}}%
\pgfpathcurveto{\pgfqpoint{3.143140in}{1.290464in}}{\pgfqpoint{3.145454in}{1.296050in}}{\pgfqpoint{3.145454in}{1.301874in}}%
\pgfpathcurveto{\pgfqpoint{3.145454in}{1.307698in}}{\pgfqpoint{3.143140in}{1.313284in}}{\pgfqpoint{3.139022in}{1.317402in}}%
\pgfpathcurveto{\pgfqpoint{3.134904in}{1.321520in}}{\pgfqpoint{3.129317in}{1.323834in}}{\pgfqpoint{3.123494in}{1.323834in}}%
\pgfpathcurveto{\pgfqpoint{3.117670in}{1.323834in}}{\pgfqpoint{3.112083in}{1.321520in}}{\pgfqpoint{3.107965in}{1.317402in}}%
\pgfpathcurveto{\pgfqpoint{3.103847in}{1.313284in}}{\pgfqpoint{3.101533in}{1.307698in}}{\pgfqpoint{3.101533in}{1.301874in}}%
\pgfpathcurveto{\pgfqpoint{3.101533in}{1.296050in}}{\pgfqpoint{3.103847in}{1.290464in}}{\pgfqpoint{3.107965in}{1.286346in}}%
\pgfpathcurveto{\pgfqpoint{3.112083in}{1.282228in}}{\pgfqpoint{3.117670in}{1.279914in}}{\pgfqpoint{3.123494in}{1.279914in}}%
\pgfpathlineto{\pgfqpoint{3.123494in}{1.279914in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618075in}{1.492258in}}%
\pgfpathcurveto{\pgfqpoint{2.623899in}{1.492258in}}{\pgfqpoint{2.629485in}{1.494572in}}{\pgfqpoint{2.633604in}{1.498690in}}%
\pgfpathcurveto{\pgfqpoint{2.637722in}{1.502809in}}{\pgfqpoint{2.640036in}{1.508395in}}{\pgfqpoint{2.640036in}{1.514219in}}%
\pgfpathcurveto{\pgfqpoint{2.640036in}{1.520043in}}{\pgfqpoint{2.637722in}{1.525629in}}{\pgfqpoint{2.633604in}{1.529747in}}%
\pgfpathcurveto{\pgfqpoint{2.629485in}{1.533865in}}{\pgfqpoint{2.623899in}{1.536179in}}{\pgfqpoint{2.618075in}{1.536179in}}%
\pgfpathcurveto{\pgfqpoint{2.612251in}{1.536179in}}{\pgfqpoint{2.606665in}{1.533865in}}{\pgfqpoint{2.602547in}{1.529747in}}%
\pgfpathcurveto{\pgfqpoint{2.598429in}{1.525629in}}{\pgfqpoint{2.596115in}{1.520043in}}{\pgfqpoint{2.596115in}{1.514219in}}%
\pgfpathcurveto{\pgfqpoint{2.596115in}{1.508395in}}{\pgfqpoint{2.598429in}{1.502809in}}{\pgfqpoint{2.602547in}{1.498690in}}%
\pgfpathcurveto{\pgfqpoint{2.606665in}{1.494572in}}{\pgfqpoint{2.612251in}{1.492258in}}{\pgfqpoint{2.618075in}{1.492258in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{1.492258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123494in}{1.528473in}}%
\pgfpathcurveto{\pgfqpoint{3.129317in}{1.528473in}}{\pgfqpoint{3.134904in}{1.530787in}}{\pgfqpoint{3.139022in}{1.534905in}}%
\pgfpathcurveto{\pgfqpoint{3.143140in}{1.539023in}}{\pgfqpoint{3.145454in}{1.544609in}}{\pgfqpoint{3.145454in}{1.550433in}}%
\pgfpathcurveto{\pgfqpoint{3.145454in}{1.556257in}}{\pgfqpoint{3.143140in}{1.561843in}}{\pgfqpoint{3.139022in}{1.565961in}}%
\pgfpathcurveto{\pgfqpoint{3.134904in}{1.570079in}}{\pgfqpoint{3.129317in}{1.572393in}}{\pgfqpoint{3.123494in}{1.572393in}}%
\pgfpathcurveto{\pgfqpoint{3.117670in}{1.572393in}}{\pgfqpoint{3.112083in}{1.570079in}}{\pgfqpoint{3.107965in}{1.565961in}}%
\pgfpathcurveto{\pgfqpoint{3.103847in}{1.561843in}}{\pgfqpoint{3.101533in}{1.556257in}}{\pgfqpoint{3.101533in}{1.550433in}}%
\pgfpathcurveto{\pgfqpoint{3.101533in}{1.544609in}}{\pgfqpoint{3.103847in}{1.539023in}}{\pgfqpoint{3.107965in}{1.534905in}}%
\pgfpathcurveto{\pgfqpoint{3.112083in}{1.530787in}}{\pgfqpoint{3.117670in}{1.528473in}}{\pgfqpoint{3.123494in}{1.528473in}}%
\pgfpathlineto{\pgfqpoint{3.123494in}{1.528473in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.035159in}}%
\pgfpathlineto{\pgfqpoint{2.434805in}{1.091109in}}%
\pgfpathlineto{\pgfqpoint{2.446591in}{1.136661in}}%
\pgfpathlineto{\pgfqpoint{2.485875in}{1.276944in}}%
\pgfpathlineto{\pgfqpoint{2.501589in}{1.324940in}}%
\pgfpathlineto{\pgfqpoint{2.525159in}{1.383388in}}%
\pgfpathlineto{\pgfqpoint{2.548730in}{1.425201in}}%
\pgfpathlineto{\pgfqpoint{2.572301in}{1.451256in}}%
\pgfpathlineto{\pgfqpoint{2.580157in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{2.588014in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{2.595871in}{1.467555in}}%
\pgfpathlineto{\pgfqpoint{2.603728in}{1.471931in}}%
\pgfpathlineto{\pgfqpoint{2.611585in}{1.474950in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{1.477698in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{2.674440in}{1.487108in}}%
\pgfpathlineto{\pgfqpoint{2.678368in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{2.686225in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{2.698010in}{1.490242in}}%
\pgfpathlineto{\pgfqpoint{2.705867in}{1.491229in}}%
\pgfpathlineto{\pgfqpoint{2.717652in}{1.490681in}}%
\pgfpathlineto{\pgfqpoint{2.729438in}{1.490873in}}%
\pgfpathlineto{\pgfqpoint{2.745151in}{1.490921in}}%
\pgfpathlineto{\pgfqpoint{2.756937in}{1.490782in}}%
\pgfpathlineto{\pgfqpoint{2.792293in}{1.491637in}}%
\pgfpathlineto{\pgfqpoint{2.800150in}{1.491145in}}%
\pgfpathlineto{\pgfqpoint{2.827649in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{2.870861in}{1.489377in}}%
\pgfpathlineto{\pgfqpoint{2.898360in}{1.489991in}}%
\pgfpathlineto{\pgfqpoint{2.921931in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{2.980857in}{1.492981in}}%
\pgfpathlineto{\pgfqpoint{2.984786in}{1.494370in}}%
\pgfpathlineto{\pgfqpoint{2.992643in}{1.493392in}}%
\pgfpathlineto{\pgfqpoint{3.020142in}{1.493508in}}%
\pgfpathlineto{\pgfqpoint{3.031927in}{1.492648in}}%
\pgfpathlineto{\pgfqpoint{3.035855in}{1.493714in}}%
\pgfpathlineto{\pgfqpoint{3.039784in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{3.071211in}{1.487737in}}%
\pgfpathlineto{\pgfqpoint{3.118352in}{1.477640in}}%
\pgfpathlineto{\pgfqpoint{3.161565in}{1.470510in}}%
\pgfpathlineto{\pgfqpoint{3.173350in}{1.467785in}}%
\pgfpathlineto{\pgfqpoint{3.208706in}{1.454175in}}%
\pgfpathlineto{\pgfqpoint{3.236205in}{1.428941in}}%
\pgfpathlineto{\pgfqpoint{3.244062in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{3.255848in}{1.399331in}}%
\pgfpathlineto{\pgfqpoint{3.267633in}{1.374995in}}%
\pgfpathlineto{\pgfqpoint{3.283346in}{1.335867in}}%
\pgfpathlineto{\pgfqpoint{3.302989in}{1.278520in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.178842in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.178842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.573831in}}%
\pgfpathlineto{\pgfqpoint{2.430877in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{2.501589in}{1.348927in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{1.302063in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{1.260555in}}%
\pgfpathlineto{\pgfqpoint{2.560515in}{1.225647in}}%
\pgfpathlineto{\pgfqpoint{2.595871in}{1.178747in}}%
\pgfpathlineto{\pgfqpoint{2.603728in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{2.607656in}{1.165815in}}%
\pgfpathlineto{\pgfqpoint{2.615513in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{2.631227in}{1.146240in}}%
\pgfpathlineto{\pgfqpoint{2.654798in}{1.128941in}}%
\pgfpathlineto{\pgfqpoint{2.658726in}{1.127770in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.124301in}}%
\pgfpathlineto{\pgfqpoint{2.666583in}{1.123278in}}%
\pgfpathlineto{\pgfqpoint{2.698010in}{1.105856in}}%
\pgfpathlineto{\pgfqpoint{2.729438in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{2.741223in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{2.745151in}{1.092107in}}%
\pgfpathlineto{\pgfqpoint{2.753008in}{1.091866in}}%
\pgfpathlineto{\pgfqpoint{2.784436in}{1.087864in}}%
\pgfpathlineto{\pgfqpoint{2.804078in}{1.086915in}}%
\pgfpathlineto{\pgfqpoint{2.827649in}{1.086542in}}%
\pgfpathlineto{\pgfqpoint{2.886575in}{1.090589in}}%
\pgfpathlineto{\pgfqpoint{2.906217in}{1.092523in}}%
\pgfpathlineto{\pgfqpoint{2.918002in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{2.921931in}{1.092753in}}%
\pgfpathlineto{\pgfqpoint{2.925859in}{1.095197in}}%
\pgfpathlineto{\pgfqpoint{2.933716in}{1.094990in}}%
\pgfpathlineto{\pgfqpoint{2.937645in}{1.093493in}}%
\pgfpathlineto{\pgfqpoint{2.949430in}{1.095666in}}%
\pgfpathlineto{\pgfqpoint{2.953358in}{1.094720in}}%
\pgfpathlineto{\pgfqpoint{2.973001in}{1.096202in}}%
\pgfpathlineto{\pgfqpoint{2.980857in}{1.096098in}}%
\pgfpathlineto{\pgfqpoint{2.984786in}{1.094388in}}%
\pgfpathlineto{\pgfqpoint{2.988714in}{1.096186in}}%
\pgfpathlineto{\pgfqpoint{3.012285in}{1.097707in}}%
\pgfpathlineto{\pgfqpoint{3.024070in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{3.051569in}{1.106665in}}%
\pgfpathlineto{\pgfqpoint{3.086925in}{1.119029in}}%
\pgfpathlineto{\pgfqpoint{3.090853in}{1.121900in}}%
\pgfpathlineto{\pgfqpoint{3.098710in}{1.125089in}}%
\pgfpathlineto{\pgfqpoint{3.126209in}{1.136444in}}%
\pgfpathlineto{\pgfqpoint{3.149780in}{1.143637in}}%
\pgfpathlineto{\pgfqpoint{3.185136in}{1.157230in}}%
\pgfpathlineto{\pgfqpoint{3.204778in}{1.168472in}}%
\pgfpathlineto{\pgfqpoint{3.216563in}{1.177059in}}%
\pgfpathlineto{\pgfqpoint{3.228348in}{1.187367in}}%
\pgfpathlineto{\pgfqpoint{3.240134in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{3.251919in}{1.216656in}}%
\pgfpathlineto{\pgfqpoint{3.263704in}{1.237838in}}%
\pgfpathlineto{\pgfqpoint{3.279418in}{1.271939in}}%
\pgfpathlineto{\pgfqpoint{3.299060in}{1.320946in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.410168in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.410168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.061059in}}%
\pgfpathlineto{\pgfqpoint{2.438734in}{1.109460in}}%
\pgfpathlineto{\pgfqpoint{2.450519in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{2.458376in}{1.159160in}}%
\pgfpathlineto{\pgfqpoint{2.466233in}{1.179291in}}%
\pgfpathlineto{\pgfqpoint{2.481947in}{1.213227in}}%
\pgfpathlineto{\pgfqpoint{2.501589in}{1.250105in}}%
\pgfpathlineto{\pgfqpoint{2.509446in}{1.261890in}}%
\pgfpathlineto{\pgfqpoint{2.517303in}{1.273837in}}%
\pgfpathlineto{\pgfqpoint{2.529088in}{1.288521in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{1.301570in}}%
\pgfpathlineto{\pgfqpoint{2.584086in}{1.337623in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{2.650869in}{1.371880in}}%
\pgfpathlineto{\pgfqpoint{2.654798in}{1.372572in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{1.375284in}}%
\pgfpathlineto{\pgfqpoint{2.772651in}{1.414932in}}%
\pgfpathlineto{\pgfqpoint{2.780507in}{1.417350in}}%
\pgfpathlineto{\pgfqpoint{2.784436in}{1.419363in}}%
\pgfpathlineto{\pgfqpoint{2.792293in}{1.421166in}}%
\pgfpathlineto{\pgfqpoint{2.823720in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{2.866933in}{1.439933in}}%
\pgfpathlineto{\pgfqpoint{2.894432in}{1.442908in}}%
\pgfpathlineto{\pgfqpoint{2.933716in}{1.443149in}}%
\pgfpathlineto{\pgfqpoint{2.941573in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{2.957287in}{1.443720in}}%
\pgfpathlineto{\pgfqpoint{3.004428in}{1.447735in}}%
\pgfpathlineto{\pgfqpoint{3.020142in}{1.447683in}}%
\pgfpathlineto{\pgfqpoint{3.051569in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{3.067283in}{1.438787in}}%
\pgfpathlineto{\pgfqpoint{3.075140in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{3.079068in}{1.432097in}}%
\pgfpathlineto{\pgfqpoint{3.086925in}{1.429259in}}%
\pgfpathlineto{\pgfqpoint{3.094782in}{1.424398in}}%
\pgfpathlineto{\pgfqpoint{3.212635in}{1.354937in}}%
\pgfpathlineto{\pgfqpoint{3.224420in}{1.348386in}}%
\pgfpathlineto{\pgfqpoint{3.259776in}{1.326889in}}%
\pgfpathlineto{\pgfqpoint{3.279418in}{1.313217in}}%
\pgfpathlineto{\pgfqpoint{3.310846in}{1.283862in}}%
\pgfpathlineto{\pgfqpoint{3.326559in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.251070in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.251070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.528956in}}%
\pgfpathlineto{\pgfqpoint{2.423071in}{1.530465in}}%
\pgfpathlineto{\pgfqpoint{2.427051in}{1.530283in}}%
\pgfpathlineto{\pgfqpoint{2.435010in}{1.532177in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{2.522563in}{1.541558in}}%
\pgfpathlineto{\pgfqpoint{2.550421in}{1.549100in}}%
\pgfpathlineto{\pgfqpoint{2.630014in}{1.576104in}}%
\pgfpathlineto{\pgfqpoint{2.689709in}{1.591117in}}%
\pgfpathlineto{\pgfqpoint{2.705628in}{1.593151in}}%
\pgfpathlineto{\pgfqpoint{2.713587in}{1.593975in}}%
\pgfpathlineto{\pgfqpoint{2.717567in}{1.595165in}}%
\pgfpathlineto{\pgfqpoint{2.729506in}{1.595114in}}%
\pgfpathlineto{\pgfqpoint{2.737465in}{1.596801in}}%
\pgfpathlineto{\pgfqpoint{2.741445in}{1.596470in}}%
\pgfpathlineto{\pgfqpoint{2.761343in}{1.599743in}}%
\pgfpathlineto{\pgfqpoint{2.896652in}{1.605172in}}%
\pgfpathlineto{\pgfqpoint{2.912571in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{2.940429in}{1.607338in}}%
\pgfpathlineto{\pgfqpoint{2.976246in}{1.611195in}}%
\pgfpathlineto{\pgfqpoint{2.980225in}{1.612390in}}%
\pgfpathlineto{\pgfqpoint{2.988185in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{3.016042in}{1.613389in}}%
\pgfpathlineto{\pgfqpoint{3.024002in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{3.083697in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{3.119514in}{1.621210in}}%
\pgfpathlineto{\pgfqpoint{3.207067in}{1.624342in}}%
\pgfpathlineto{\pgfqpoint{3.274721in}{1.622557in}}%
\pgfpathlineto{\pgfqpoint{3.286660in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{3.326457in}{1.621121in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.620103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.379775in}}%
\pgfpathlineto{\pgfqpoint{2.435010in}{1.368600in}}%
\pgfpathlineto{\pgfqpoint{2.450929in}{1.359689in}}%
\pgfpathlineto{\pgfqpoint{2.466848in}{1.353548in}}%
\pgfpathlineto{\pgfqpoint{2.482767in}{1.349485in}}%
\pgfpathlineto{\pgfqpoint{2.510624in}{1.345537in}}%
\pgfpathlineto{\pgfqpoint{2.550421in}{1.341704in}}%
\pgfpathlineto{\pgfqpoint{2.558380in}{1.339110in}}%
\pgfpathlineto{\pgfqpoint{2.562360in}{1.340423in}}%
\pgfpathlineto{\pgfqpoint{2.578279in}{1.338565in}}%
\pgfpathlineto{\pgfqpoint{2.582258in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{2.586238in}{1.335149in}}%
\pgfpathlineto{\pgfqpoint{2.590218in}{1.336078in}}%
\pgfpathlineto{\pgfqpoint{2.594197in}{1.333386in}}%
\pgfpathlineto{\pgfqpoint{2.610116in}{1.332545in}}%
\pgfpathlineto{\pgfqpoint{2.614096in}{1.329288in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{1.330110in}}%
\pgfpathlineto{\pgfqpoint{2.622055in}{1.328922in}}%
\pgfpathlineto{\pgfqpoint{2.626035in}{1.330164in}}%
\pgfpathlineto{\pgfqpoint{2.630014in}{1.328251in}}%
\pgfpathlineto{\pgfqpoint{2.633994in}{1.329215in}}%
\pgfpathlineto{\pgfqpoint{2.637974in}{1.327516in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{1.329205in}}%
\pgfpathlineto{\pgfqpoint{2.649913in}{1.328443in}}%
\pgfpathlineto{\pgfqpoint{2.653892in}{1.326251in}}%
\pgfpathlineto{\pgfqpoint{2.657872in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{2.661852in}{1.325976in}}%
\pgfpathlineto{\pgfqpoint{2.665831in}{1.327573in}}%
\pgfpathlineto{\pgfqpoint{2.669811in}{1.325338in}}%
\pgfpathlineto{\pgfqpoint{2.673791in}{1.326674in}}%
\pgfpathlineto{\pgfqpoint{2.677770in}{1.326418in}}%
\pgfpathlineto{\pgfqpoint{2.681750in}{1.323944in}}%
\pgfpathlineto{\pgfqpoint{2.685730in}{1.323403in}}%
\pgfpathlineto{\pgfqpoint{2.689709in}{1.324665in}}%
\pgfpathlineto{\pgfqpoint{2.697669in}{1.323169in}}%
\pgfpathlineto{\pgfqpoint{2.713587in}{1.320562in}}%
\pgfpathlineto{\pgfqpoint{2.717567in}{1.317914in}}%
\pgfpathlineto{\pgfqpoint{2.721547in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{2.729506in}{1.317126in}}%
\pgfpathlineto{\pgfqpoint{2.749404in}{1.316016in}}%
\pgfpathlineto{\pgfqpoint{2.753384in}{1.314110in}}%
\pgfpathlineto{\pgfqpoint{2.757364in}{1.315320in}}%
\pgfpathlineto{\pgfqpoint{2.761343in}{1.312426in}}%
\pgfpathlineto{\pgfqpoint{2.765323in}{1.314287in}}%
\pgfpathlineto{\pgfqpoint{2.769303in}{1.312609in}}%
\pgfpathlineto{\pgfqpoint{2.777262in}{1.312726in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{2.797161in}{1.310246in}}%
\pgfpathlineto{\pgfqpoint{2.805120in}{1.307781in}}%
\pgfpathlineto{\pgfqpoint{2.809100in}{1.309045in}}%
\pgfpathlineto{\pgfqpoint{2.813079in}{1.307500in}}%
\pgfpathlineto{\pgfqpoint{2.821039in}{1.307259in}}%
\pgfpathlineto{\pgfqpoint{2.832978in}{1.305621in}}%
\pgfpathlineto{\pgfqpoint{2.836957in}{1.304856in}}%
\pgfpathlineto{\pgfqpoint{2.840937in}{1.302891in}}%
\pgfpathlineto{\pgfqpoint{2.844917in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{2.848896in}{1.302956in}}%
\pgfpathlineto{\pgfqpoint{2.860835in}{1.302449in}}%
\pgfpathlineto{\pgfqpoint{2.864815in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{2.868795in}{1.302362in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{1.300120in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{1.300280in}}%
\pgfpathlineto{\pgfqpoint{2.900632in}{1.298637in}}%
\pgfpathlineto{\pgfqpoint{2.908591in}{1.298167in}}%
\pgfpathlineto{\pgfqpoint{2.936449in}{1.296407in}}%
\pgfpathlineto{\pgfqpoint{2.948388in}{1.295780in}}%
\pgfpathlineto{\pgfqpoint{2.952368in}{1.291682in}}%
\pgfpathlineto{\pgfqpoint{2.956347in}{1.295365in}}%
\pgfpathlineto{\pgfqpoint{2.972266in}{1.294563in}}%
\pgfpathlineto{\pgfqpoint{2.976246in}{1.292041in}}%
\pgfpathlineto{\pgfqpoint{2.980225in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{2.984205in}{1.295390in}}%
\pgfpathlineto{\pgfqpoint{2.996144in}{1.294107in}}%
\pgfpathlineto{\pgfqpoint{3.000124in}{1.296037in}}%
\pgfpathlineto{\pgfqpoint{3.008083in}{1.296229in}}%
\pgfpathlineto{\pgfqpoint{3.012063in}{1.294430in}}%
\pgfpathlineto{\pgfqpoint{3.016042in}{1.296478in}}%
\pgfpathlineto{\pgfqpoint{3.020022in}{1.295858in}}%
\pgfpathlineto{\pgfqpoint{3.027981in}{1.297734in}}%
\pgfpathlineto{\pgfqpoint{3.071758in}{1.300036in}}%
\pgfpathlineto{\pgfqpoint{3.075737in}{1.299111in}}%
\pgfpathlineto{\pgfqpoint{3.079717in}{1.300776in}}%
\pgfpathlineto{\pgfqpoint{3.103595in}{1.300957in}}%
\pgfpathlineto{\pgfqpoint{3.107575in}{1.299850in}}%
\pgfpathlineto{\pgfqpoint{3.115534in}{1.301620in}}%
\pgfpathlineto{\pgfqpoint{3.131453in}{1.302234in}}%
\pgfpathlineto{\pgfqpoint{3.155331in}{1.302906in}}%
\pgfpathlineto{\pgfqpoint{3.171250in}{1.304246in}}%
\pgfpathlineto{\pgfqpoint{3.175229in}{1.306136in}}%
\pgfpathlineto{\pgfqpoint{3.191148in}{1.308805in}}%
\pgfpathlineto{\pgfqpoint{3.211046in}{1.315637in}}%
\pgfpathlineto{\pgfqpoint{3.226965in}{1.323610in}}%
\pgfpathlineto{\pgfqpoint{3.230945in}{1.326082in}}%
\pgfpathlineto{\pgfqpoint{3.234924in}{1.327219in}}%
\pgfpathlineto{\pgfqpoint{3.242884in}{1.333575in}}%
\pgfpathlineto{\pgfqpoint{3.246863in}{1.335501in}}%
\pgfpathlineto{\pgfqpoint{3.258802in}{1.344703in}}%
\pgfpathlineto{\pgfqpoint{3.270741in}{1.353168in}}%
\pgfpathlineto{\pgfqpoint{3.306558in}{1.380880in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.400152in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.400152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.195486in}}%
\pgfpathlineto{\pgfqpoint{2.438990in}{1.260024in}}%
\pgfpathlineto{\pgfqpoint{2.458888in}{1.320493in}}%
\pgfpathlineto{\pgfqpoint{2.470827in}{1.352312in}}%
\pgfpathlineto{\pgfqpoint{2.486746in}{1.388138in}}%
\pgfpathlineto{\pgfqpoint{2.498685in}{1.410403in}}%
\pgfpathlineto{\pgfqpoint{2.510624in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{2.526543in}{1.449217in}}%
\pgfpathlineto{\pgfqpoint{2.542462in}{1.465114in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{1.474330in}}%
\pgfpathlineto{\pgfqpoint{2.594197in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{2.626035in}{1.519160in}}%
\pgfpathlineto{\pgfqpoint{2.630014in}{1.520570in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{1.527175in}}%
\pgfpathlineto{\pgfqpoint{2.693689in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{2.717567in}{1.557369in}}%
\pgfpathlineto{\pgfqpoint{2.721547in}{1.559596in}}%
\pgfpathlineto{\pgfqpoint{2.725526in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{2.781242in}{1.576636in}}%
\pgfpathlineto{\pgfqpoint{2.793181in}{1.579372in}}%
\pgfpathlineto{\pgfqpoint{2.801140in}{1.581048in}}%
\pgfpathlineto{\pgfqpoint{2.809100in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{2.813079in}{1.583647in}}%
\pgfpathlineto{\pgfqpoint{2.821039in}{1.584070in}}%
\pgfpathlineto{\pgfqpoint{2.828998in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{2.864815in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{2.904612in}{1.591985in}}%
\pgfpathlineto{\pgfqpoint{2.936449in}{1.592977in}}%
\pgfpathlineto{\pgfqpoint{2.952368in}{1.594973in}}%
\pgfpathlineto{\pgfqpoint{2.960327in}{1.595153in}}%
\pgfpathlineto{\pgfqpoint{2.980225in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{3.000124in}{1.598734in}}%
\pgfpathlineto{\pgfqpoint{3.008083in}{1.597916in}}%
\pgfpathlineto{\pgfqpoint{3.024002in}{1.597401in}}%
\pgfpathlineto{\pgfqpoint{3.035941in}{1.594881in}}%
\pgfpathlineto{\pgfqpoint{3.043900in}{1.592526in}}%
\pgfpathlineto{\pgfqpoint{3.055839in}{1.588977in}}%
\pgfpathlineto{\pgfqpoint{3.071758in}{1.581734in}}%
\pgfpathlineto{\pgfqpoint{3.079717in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{3.111555in}{1.558935in}}%
\pgfpathlineto{\pgfqpoint{3.115534in}{1.556205in}}%
\pgfpathlineto{\pgfqpoint{3.119514in}{1.551684in}}%
\pgfpathlineto{\pgfqpoint{3.127473in}{1.548163in}}%
\pgfpathlineto{\pgfqpoint{3.131453in}{1.543808in}}%
\pgfpathlineto{\pgfqpoint{3.135433in}{1.542111in}}%
\pgfpathlineto{\pgfqpoint{3.139412in}{1.537869in}}%
\pgfpathlineto{\pgfqpoint{3.143392in}{1.536073in}}%
\pgfpathlineto{\pgfqpoint{3.147372in}{1.531921in}}%
\pgfpathlineto{\pgfqpoint{3.159311in}{1.524397in}}%
\pgfpathlineto{\pgfqpoint{3.171250in}{1.512522in}}%
\pgfpathlineto{\pgfqpoint{3.179209in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{3.199107in}{1.488778in}}%
\pgfpathlineto{\pgfqpoint{3.215026in}{1.471586in}}%
\pgfpathlineto{\pgfqpoint{3.242884in}{1.438900in}}%
\pgfpathlineto{\pgfqpoint{3.254823in}{1.424048in}}%
\pgfpathlineto{\pgfqpoint{3.274721in}{1.397332in}}%
\pgfpathlineto{\pgfqpoint{3.302579in}{1.353795in}}%
\pgfpathlineto{\pgfqpoint{3.322477in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.292968in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.292968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.035159in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.062542in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.091523in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.119712in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.145223in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.167771in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.188140in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.207134in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.225057in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.241827in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.272018in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.286142in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.300042in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.313737in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.327120in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.340084in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.365067in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.377400in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.389788in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.402335in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.414987in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.427542in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.439840in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.452009in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.478887in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.484836in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.474090in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.456321in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.448402in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.440698in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.433042in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.425346in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.409614in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.401598in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.393497in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.385291in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.376892in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.368160in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.359066in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.340357in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.330959in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.321359in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.311214in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.300300in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.288612in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.276191in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.262882in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.248275in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.231985in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.214215in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.196050in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.178842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.573831in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.539467in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.424128in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.393212in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.366024in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.341143in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.318197in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.264542in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.250503in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.237256in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.224650in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.212869in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.202001in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.191825in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.181977in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.172181in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.162364in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.142840in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.133048in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.123093in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.113011in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.103107in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.093810in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.089286in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.092498in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.098773in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.103968in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.106522in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.109294in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.112430in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.115991in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.119902in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.124036in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.128371in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.133037in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.138235in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.150542in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.165075in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.173887in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.184723in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.215115in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.259345in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.287484in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.352684in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.384288in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.410168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.061059in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.096542in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.137522in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.177414in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.237127in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.257986in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.275790in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.291619in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.305504in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.337434in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.346582in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.355327in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.363410in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.370705in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.377405in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.383870in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.390364in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.396937in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.403471in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.415755in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.421190in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.426135in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.430893in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.435896in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.439953in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.443860in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.445877in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.447849in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.449835in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.451828in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.453669in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.455092in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.455862in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.455845in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.454944in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.450007in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.445775in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.434008in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.427122in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.419751in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.411559in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.402100in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.391187in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.379241in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.366859in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.353657in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.337989in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.294665in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.270821in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.251070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.528956in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.542664in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.557969in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.572483in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.593191in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.599884in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.605202in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.612545in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.614435in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.615385in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.615834in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.616058in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.616078in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.615785in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.615073in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.613989in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.612705in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.611363in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.610076in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.608947in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.607923in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.606803in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.605426in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.603919in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.602936in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.603446in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.601985in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.602415in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.604255in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.610256in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.613728in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.617248in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.620729in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.624098in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.627349in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.630510in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.633585in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.636555in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.639333in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.641777in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.643859in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.645712in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.647503in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.649281in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.650857in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.651889in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.651639in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.650394in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.648262in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.644831in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.639717in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.633123in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.626135in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.620103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.379775in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.360347in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.335640in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.310739in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.273838in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.261587in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.251642in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.243633in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.235313in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.234788in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.237375in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.239706in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.242861in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.246929in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.251690in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.256779in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.261919in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.267039in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.272192in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.277388in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.287514in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.292369in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.297401in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.303040in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.298300in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.293960in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.289683in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.285128in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.280254in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.270219in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.265438in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.261022in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.257030in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.253388in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.249969in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.243865in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.241510in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.239812in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.238098in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.239398in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.242682in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.248739in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.257968in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.270609in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.287093in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.307679in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.357773in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.381825in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.400152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.195486in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.231631in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.273272in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.313826in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.348008in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.396382in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.414848in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.431339in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.445885in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.458479in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.479800in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.489609in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.499016in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.507760in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.515716in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.523078in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.530204in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.537360in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.544595in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.558782in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.565397in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.571493in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.577100in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.582520in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.588185in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.584420in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.582860in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.581281in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.579657in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.578046in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.576443in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.574688in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.572514in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.569687in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.566074in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.561577in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.556073in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.549448in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.541619in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.522659in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.512177in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.489421in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.476366in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.461856in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.446313in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.430336in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.413537in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.394272in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.370886in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.343756in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.316316in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.292968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.035159in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.078040in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.121262in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.163169in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.202523in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.239277in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.274121in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.307567in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.339626in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.370146in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.399507in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.476821in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.476932in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.477859in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.478311in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.478063in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.477550in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.477177in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.476883in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.476659in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.476333in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.475994in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.475719in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.475522in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.475383in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.475277in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.475194in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.475143in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.475152in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.475271in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.475546in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.476425in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.476764in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.476913in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.476938in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.476942in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.476899in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.476588in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.475797in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.463844in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.442083in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.422140in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.402423in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.381791in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.359991in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.337226in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.288988in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.262936in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.235456in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.207148in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.178842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.573831in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.532633in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.486063in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.439226in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.396330in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.358392in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.292491in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.262682in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.235254in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.210389in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.187525in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.165808in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.152798in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.147851in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.141734in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.140414in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.138377in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.137104in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.135821in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.134655in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.133557in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.132389in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.131091in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.129788in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.128711in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.127984in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.127524in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.127136in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.126645in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.125971in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.125127in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.124220in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.123482in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.123192in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.123456in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.124096in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.124819in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.128365in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.135854in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.150892in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.161295in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.173788in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.188798in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.206725in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.227981in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.253181in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.282664in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.350799in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.383599in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.410168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.061059in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.098222in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.140721in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.182009in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.216870in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.244439in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.266794in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.286205in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.303616in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.318892in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.331994in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.343594in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.354700in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.362837in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.368298in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.373545in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.378290in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.382593in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.386692in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.398802in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.402487in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.405867in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.408918in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.411640in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.414055in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.416179in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.418036in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.421154in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.422537in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.423896in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.425288in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.426692in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.427971in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.428896in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.429224in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.428738in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.427241in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.424607in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.420890in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.416269in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.410894in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.404939in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.399599in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.394851in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.389141in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.382018in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.373328in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.363557in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.342416in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.329030in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.311514in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.290219in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.251070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.528956in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.539908in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.551200in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.561177in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.568601in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.573426in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.576340in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.577857in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.577986in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.576576in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.574007in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.571762in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.571878in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.572751in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.574515in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.579199in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.580604in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.581744in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.583024in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.584507in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.586035in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.587463in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.588790in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.590104in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.591482in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.592938in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.595998in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.597568in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.599169in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.600831in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.602602in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.604530in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.606604in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.610706in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.612508in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.614186in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.615842in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.617452in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.618794in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.619655in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.620287in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.621124in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.620450in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.622409in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.626188in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.630192in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.633281in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.636159in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.636281in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.635364in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.633033in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.624688in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.620103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.379775in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.368169in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.351191in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.333945in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.320641in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.312295in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.307745in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.305578in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.305361in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.312252in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.318979in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.326855in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.321425in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.317432in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.314847in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.313297in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.312109in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.310800in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.307783in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.306388in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.305060in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.303662in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.302134in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.300600in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.299294in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.298336in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.297647in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.297028in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.296307in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.295404in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.294329in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.293192in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.292224in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.291704in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.291738in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.292147in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.292641in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.295497in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.294394in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.289489in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.285364in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.286864in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.291280in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.299026in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.310716in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.326689in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.346383in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.367803in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.387093in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.400152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{1.004309in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.195486in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.234320in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{1.278490in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{1.357982in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{1.411249in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{1.468360in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{1.483134in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{1.496405in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.509183in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.517268in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{1.522413in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{1.527343in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.535758in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{1.539540in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.543311in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{1.550702in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.554071in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.557134in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{1.564373in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{1.566181in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{1.567721in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.569043in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{1.570206in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{1.571273in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{1.572316in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{1.574479in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.575441in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.576050in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{1.576062in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{1.575260in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{1.573446in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{1.570495in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{1.566462in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{1.561525in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{1.555833in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{1.548828in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{1.536696in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{1.524015in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{1.510371in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{1.495315in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{1.478692in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{1.460988in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{1.442868in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.402662in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{1.377211in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{1.347984in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{1.318425in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.292968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.419092in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.683001in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.683001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105967in}{0.902755in}}%
\pgfpathcurveto{\pgfqpoint{1.111791in}{0.902755in}}{\pgfqpoint{1.117377in}{0.905069in}}{\pgfqpoint{1.121495in}{0.909187in}}%
\pgfpathcurveto{\pgfqpoint{1.125613in}{0.913305in}}{\pgfqpoint{1.127927in}{0.918892in}}{\pgfqpoint{1.127927in}{0.924716in}}%
\pgfpathcurveto{\pgfqpoint{1.127927in}{0.930539in}}{\pgfqpoint{1.125613in}{0.936126in}}{\pgfqpoint{1.121495in}{0.940244in}}%
\pgfpathcurveto{\pgfqpoint{1.117377in}{0.944362in}}{\pgfqpoint{1.111791in}{0.946676in}}{\pgfqpoint{1.105967in}{0.946676in}}%
\pgfpathcurveto{\pgfqpoint{1.100143in}{0.946676in}}{\pgfqpoint{1.094557in}{0.944362in}}{\pgfqpoint{1.090438in}{0.940244in}}%
\pgfpathcurveto{\pgfqpoint{1.086320in}{0.936126in}}{\pgfqpoint{1.084006in}{0.930539in}}{\pgfqpoint{1.084006in}{0.924716in}}%
\pgfpathcurveto{\pgfqpoint{1.084006in}{0.918892in}}{\pgfqpoint{1.086320in}{0.913305in}}{\pgfqpoint{1.090438in}{0.909187in}}%
\pgfpathcurveto{\pgfqpoint{1.094557in}{0.905069in}}{\pgfqpoint{1.100143in}{0.902755in}}{\pgfqpoint{1.105967in}{0.902755in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{0.902755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105967in}{0.624042in}}%
\pgfpathcurveto{\pgfqpoint{1.111791in}{0.624042in}}{\pgfqpoint{1.117377in}{0.626356in}}{\pgfqpoint{1.121495in}{0.630474in}}%
\pgfpathcurveto{\pgfqpoint{1.125613in}{0.634592in}}{\pgfqpoint{1.127927in}{0.640179in}}{\pgfqpoint{1.127927in}{0.646002in}}%
\pgfpathcurveto{\pgfqpoint{1.127927in}{0.651826in}}{\pgfqpoint{1.125613in}{0.657413in}}{\pgfqpoint{1.121495in}{0.661531in}}%
\pgfpathcurveto{\pgfqpoint{1.117377in}{0.665649in}}{\pgfqpoint{1.111791in}{0.667963in}}{\pgfqpoint{1.105967in}{0.667963in}}%
\pgfpathcurveto{\pgfqpoint{1.100143in}{0.667963in}}{\pgfqpoint{1.094557in}{0.665649in}}{\pgfqpoint{1.090438in}{0.661531in}}%
\pgfpathcurveto{\pgfqpoint{1.086320in}{0.657413in}}{\pgfqpoint{1.084006in}{0.651826in}}{\pgfqpoint{1.084006in}{0.646002in}}%
\pgfpathcurveto{\pgfqpoint{1.084006in}{0.640179in}}{\pgfqpoint{1.086320in}{0.634592in}}{\pgfqpoint{1.090438in}{0.630474in}}%
\pgfpathcurveto{\pgfqpoint{1.094557in}{0.626356in}}{\pgfqpoint{1.100143in}{0.624042in}}{\pgfqpoint{1.105967in}{0.624042in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{0.624042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105967in}{0.348917in}}%
\pgfpathcurveto{\pgfqpoint{1.111791in}{0.348917in}}{\pgfqpoint{1.117377in}{0.351231in}}{\pgfqpoint{1.121495in}{0.355349in}}%
\pgfpathcurveto{\pgfqpoint{1.125613in}{0.359467in}}{\pgfqpoint{1.127927in}{0.365053in}}{\pgfqpoint{1.127927in}{0.370877in}}%
\pgfpathcurveto{\pgfqpoint{1.127927in}{0.376701in}}{\pgfqpoint{1.125613in}{0.382288in}}{\pgfqpoint{1.121495in}{0.386406in}}%
\pgfpathcurveto{\pgfqpoint{1.117377in}{0.390524in}}{\pgfqpoint{1.111791in}{0.392838in}}{\pgfqpoint{1.105967in}{0.392838in}}%
\pgfpathcurveto{\pgfqpoint{1.100143in}{0.392838in}}{\pgfqpoint{1.094557in}{0.390524in}}{\pgfqpoint{1.090438in}{0.386406in}}%
\pgfpathcurveto{\pgfqpoint{1.086320in}{0.382288in}}{\pgfqpoint{1.084006in}{0.376701in}}{\pgfqpoint{1.084006in}{0.370877in}}%
\pgfpathcurveto{\pgfqpoint{1.084006in}{0.365053in}}{\pgfqpoint{1.086320in}{0.359467in}}{\pgfqpoint{1.090438in}{0.355349in}}%
\pgfpathcurveto{\pgfqpoint{1.094557in}{0.351231in}}{\pgfqpoint{1.100143in}{0.348917in}}{\pgfqpoint{1.105967in}{0.348917in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{0.348917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105967in}{0.619579in}}%
\pgfpathcurveto{\pgfqpoint{1.111791in}{0.619579in}}{\pgfqpoint{1.117377in}{0.621893in}}{\pgfqpoint{1.121495in}{0.626011in}}%
\pgfpathcurveto{\pgfqpoint{1.125613in}{0.630130in}}{\pgfqpoint{1.127927in}{0.635716in}}{\pgfqpoint{1.127927in}{0.641540in}}%
\pgfpathcurveto{\pgfqpoint{1.127927in}{0.647364in}}{\pgfqpoint{1.125613in}{0.652950in}}{\pgfqpoint{1.121495in}{0.657068in}}%
\pgfpathcurveto{\pgfqpoint{1.117377in}{0.661186in}}{\pgfqpoint{1.111791in}{0.663500in}}{\pgfqpoint{1.105967in}{0.663500in}}%
\pgfpathcurveto{\pgfqpoint{1.100143in}{0.663500in}}{\pgfqpoint{1.094557in}{0.661186in}}{\pgfqpoint{1.090438in}{0.657068in}}%
\pgfpathcurveto{\pgfqpoint{1.086320in}{0.652950in}}{\pgfqpoint{1.084006in}{0.647364in}}{\pgfqpoint{1.084006in}{0.641540in}}%
\pgfpathcurveto{\pgfqpoint{1.084006in}{0.635716in}}{\pgfqpoint{1.086320in}{0.630130in}}{\pgfqpoint{1.090438in}{0.626011in}}%
\pgfpathcurveto{\pgfqpoint{1.094557in}{0.621893in}}{\pgfqpoint{1.100143in}{0.619579in}}{\pgfqpoint{1.105967in}{0.619579in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{0.619579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131961in}{0.919939in}}%
\pgfpathcurveto{\pgfqpoint{1.137785in}{0.919939in}}{\pgfqpoint{1.143371in}{0.922253in}}{\pgfqpoint{1.147489in}{0.926371in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{0.930489in}}{\pgfqpoint{1.153921in}{0.936075in}}{\pgfqpoint{1.153921in}{0.941899in}}%
\pgfpathcurveto{\pgfqpoint{1.153921in}{0.947723in}}{\pgfqpoint{1.151608in}{0.953309in}}{\pgfqpoint{1.147489in}{0.957427in}}%
\pgfpathcurveto{\pgfqpoint{1.143371in}{0.961546in}}{\pgfqpoint{1.137785in}{0.963859in}}{\pgfqpoint{1.131961in}{0.963859in}}%
\pgfpathcurveto{\pgfqpoint{1.126137in}{0.963859in}}{\pgfqpoint{1.120551in}{0.961546in}}{\pgfqpoint{1.116433in}{0.957427in}}%
\pgfpathcurveto{\pgfqpoint{1.112315in}{0.953309in}}{\pgfqpoint{1.110001in}{0.947723in}}{\pgfqpoint{1.110001in}{0.941899in}}%
\pgfpathcurveto{\pgfqpoint{1.110001in}{0.936075in}}{\pgfqpoint{1.112315in}{0.930489in}}{\pgfqpoint{1.116433in}{0.926371in}}%
\pgfpathcurveto{\pgfqpoint{1.120551in}{0.922253in}}{\pgfqpoint{1.126137in}{0.919939in}}{\pgfqpoint{1.131961in}{0.919939in}}%
\pgfpathlineto{\pgfqpoint{1.131961in}{0.919939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131961in}{0.621166in}}%
\pgfpathcurveto{\pgfqpoint{1.137785in}{0.621166in}}{\pgfqpoint{1.143371in}{0.623480in}}{\pgfqpoint{1.147489in}{0.627599in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{0.631717in}}{\pgfqpoint{1.153921in}{0.637303in}}{\pgfqpoint{1.153921in}{0.643127in}}%
\pgfpathcurveto{\pgfqpoint{1.153921in}{0.648951in}}{\pgfqpoint{1.151608in}{0.654537in}}{\pgfqpoint{1.147489in}{0.658655in}}%
\pgfpathcurveto{\pgfqpoint{1.143371in}{0.662773in}}{\pgfqpoint{1.137785in}{0.665087in}}{\pgfqpoint{1.131961in}{0.665087in}}%
\pgfpathcurveto{\pgfqpoint{1.126137in}{0.665087in}}{\pgfqpoint{1.120551in}{0.662773in}}{\pgfqpoint{1.116433in}{0.658655in}}%
\pgfpathcurveto{\pgfqpoint{1.112315in}{0.654537in}}{\pgfqpoint{1.110001in}{0.648951in}}{\pgfqpoint{1.110001in}{0.643127in}}%
\pgfpathcurveto{\pgfqpoint{1.110001in}{0.637303in}}{\pgfqpoint{1.112315in}{0.631717in}}{\pgfqpoint{1.116433in}{0.627599in}}%
\pgfpathcurveto{\pgfqpoint{1.120551in}{0.623480in}}{\pgfqpoint{1.126137in}{0.621166in}}{\pgfqpoint{1.131961in}{0.621166in}}%
\pgfpathlineto{\pgfqpoint{1.131961in}{0.621166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131961in}{0.382355in}}%
\pgfpathcurveto{\pgfqpoint{1.137785in}{0.382355in}}{\pgfqpoint{1.143371in}{0.384669in}}{\pgfqpoint{1.147489in}{0.388787in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{0.392905in}}{\pgfqpoint{1.153921in}{0.398491in}}{\pgfqpoint{1.153921in}{0.404315in}}%
\pgfpathcurveto{\pgfqpoint{1.153921in}{0.410139in}}{\pgfqpoint{1.151608in}{0.415725in}}{\pgfqpoint{1.147489in}{0.419844in}}%
\pgfpathcurveto{\pgfqpoint{1.143371in}{0.423962in}}{\pgfqpoint{1.137785in}{0.426276in}}{\pgfqpoint{1.131961in}{0.426276in}}%
\pgfpathcurveto{\pgfqpoint{1.126137in}{0.426276in}}{\pgfqpoint{1.120551in}{0.423962in}}{\pgfqpoint{1.116433in}{0.419844in}}%
\pgfpathcurveto{\pgfqpoint{1.112315in}{0.415725in}}{\pgfqpoint{1.110001in}{0.410139in}}{\pgfqpoint{1.110001in}{0.404315in}}%
\pgfpathcurveto{\pgfqpoint{1.110001in}{0.398491in}}{\pgfqpoint{1.112315in}{0.392905in}}{\pgfqpoint{1.116433in}{0.388787in}}%
\pgfpathcurveto{\pgfqpoint{1.120551in}{0.384669in}}{\pgfqpoint{1.126137in}{0.382355in}}{\pgfqpoint{1.131961in}{0.382355in}}%
\pgfpathlineto{\pgfqpoint{1.131961in}{0.382355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131961in}{0.646786in}}%
\pgfpathcurveto{\pgfqpoint{1.137785in}{0.646786in}}{\pgfqpoint{1.143371in}{0.649100in}}{\pgfqpoint{1.147489in}{0.653218in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{0.657336in}}{\pgfqpoint{1.153921in}{0.662923in}}{\pgfqpoint{1.153921in}{0.668746in}}%
\pgfpathcurveto{\pgfqpoint{1.153921in}{0.674570in}}{\pgfqpoint{1.151608in}{0.680157in}}{\pgfqpoint{1.147489in}{0.684275in}}%
\pgfpathcurveto{\pgfqpoint{1.143371in}{0.688393in}}{\pgfqpoint{1.137785in}{0.690707in}}{\pgfqpoint{1.131961in}{0.690707in}}%
\pgfpathcurveto{\pgfqpoint{1.126137in}{0.690707in}}{\pgfqpoint{1.120551in}{0.688393in}}{\pgfqpoint{1.116433in}{0.684275in}}%
\pgfpathcurveto{\pgfqpoint{1.112315in}{0.680157in}}{\pgfqpoint{1.110001in}{0.674570in}}{\pgfqpoint{1.110001in}{0.668746in}}%
\pgfpathcurveto{\pgfqpoint{1.110001in}{0.662923in}}{\pgfqpoint{1.112315in}{0.657336in}}{\pgfqpoint{1.116433in}{0.653218in}}%
\pgfpathcurveto{\pgfqpoint{1.120551in}{0.649100in}}{\pgfqpoint{1.126137in}{0.646786in}}{\pgfqpoint{1.131961in}{0.646786in}}%
\pgfpathlineto{\pgfqpoint{1.131961in}{0.646786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791543in}{0.898274in}}%
\pgfpathcurveto{\pgfqpoint{0.797367in}{0.898274in}}{\pgfqpoint{0.802953in}{0.900588in}}{\pgfqpoint{0.807071in}{0.904706in}}%
\pgfpathcurveto{\pgfqpoint{0.811189in}{0.908824in}}{\pgfqpoint{0.813503in}{0.914411in}}{\pgfqpoint{0.813503in}{0.920235in}}%
\pgfpathcurveto{\pgfqpoint{0.813503in}{0.926058in}}{\pgfqpoint{0.811189in}{0.931645in}}{\pgfqpoint{0.807071in}{0.935763in}}%
\pgfpathcurveto{\pgfqpoint{0.802953in}{0.939881in}}{\pgfqpoint{0.797367in}{0.942195in}}{\pgfqpoint{0.791543in}{0.942195in}}%
\pgfpathcurveto{\pgfqpoint{0.785719in}{0.942195in}}{\pgfqpoint{0.780133in}{0.939881in}}{\pgfqpoint{0.776015in}{0.935763in}}%
\pgfpathcurveto{\pgfqpoint{0.771896in}{0.931645in}}{\pgfqpoint{0.769583in}{0.926058in}}{\pgfqpoint{0.769583in}{0.920235in}}%
\pgfpathcurveto{\pgfqpoint{0.769583in}{0.914411in}}{\pgfqpoint{0.771896in}{0.908824in}}{\pgfqpoint{0.776015in}{0.904706in}}%
\pgfpathcurveto{\pgfqpoint{0.780133in}{0.900588in}}{\pgfqpoint{0.785719in}{0.898274in}}{\pgfqpoint{0.791543in}{0.898274in}}%
\pgfpathlineto{\pgfqpoint{0.791543in}{0.898274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791543in}{0.579937in}}%
\pgfpathcurveto{\pgfqpoint{0.797367in}{0.579937in}}{\pgfqpoint{0.802953in}{0.582251in}}{\pgfqpoint{0.807071in}{0.586369in}}%
\pgfpathcurveto{\pgfqpoint{0.811189in}{0.590487in}}{\pgfqpoint{0.813503in}{0.596073in}}{\pgfqpoint{0.813503in}{0.601897in}}%
\pgfpathcurveto{\pgfqpoint{0.813503in}{0.607721in}}{\pgfqpoint{0.811189in}{0.613307in}}{\pgfqpoint{0.807071in}{0.617425in}}%
\pgfpathcurveto{\pgfqpoint{0.802953in}{0.621544in}}{\pgfqpoint{0.797367in}{0.623857in}}{\pgfqpoint{0.791543in}{0.623857in}}%
\pgfpathcurveto{\pgfqpoint{0.785719in}{0.623857in}}{\pgfqpoint{0.780133in}{0.621544in}}{\pgfqpoint{0.776015in}{0.617425in}}%
\pgfpathcurveto{\pgfqpoint{0.771896in}{0.613307in}}{\pgfqpoint{0.769583in}{0.607721in}}{\pgfqpoint{0.769583in}{0.601897in}}%
\pgfpathcurveto{\pgfqpoint{0.769583in}{0.596073in}}{\pgfqpoint{0.771896in}{0.590487in}}{\pgfqpoint{0.776015in}{0.586369in}}%
\pgfpathcurveto{\pgfqpoint{0.780133in}{0.582251in}}{\pgfqpoint{0.785719in}{0.579937in}}{\pgfqpoint{0.791543in}{0.579937in}}%
\pgfpathlineto{\pgfqpoint{0.791543in}{0.579937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791543in}{0.353613in}}%
\pgfpathcurveto{\pgfqpoint{0.797367in}{0.353613in}}{\pgfqpoint{0.802953in}{0.355927in}}{\pgfqpoint{0.807071in}{0.360045in}}%
\pgfpathcurveto{\pgfqpoint{0.811189in}{0.364163in}}{\pgfqpoint{0.813503in}{0.369750in}}{\pgfqpoint{0.813503in}{0.375573in}}%
\pgfpathcurveto{\pgfqpoint{0.813503in}{0.381397in}}{\pgfqpoint{0.811189in}{0.386984in}}{\pgfqpoint{0.807071in}{0.391102in}}%
\pgfpathcurveto{\pgfqpoint{0.802953in}{0.395220in}}{\pgfqpoint{0.797367in}{0.397534in}}{\pgfqpoint{0.791543in}{0.397534in}}%
\pgfpathcurveto{\pgfqpoint{0.785719in}{0.397534in}}{\pgfqpoint{0.780133in}{0.395220in}}{\pgfqpoint{0.776015in}{0.391102in}}%
\pgfpathcurveto{\pgfqpoint{0.771896in}{0.386984in}}{\pgfqpoint{0.769583in}{0.381397in}}{\pgfqpoint{0.769583in}{0.375573in}}%
\pgfpathcurveto{\pgfqpoint{0.769583in}{0.369750in}}{\pgfqpoint{0.771896in}{0.364163in}}{\pgfqpoint{0.776015in}{0.360045in}}%
\pgfpathcurveto{\pgfqpoint{0.780133in}{0.355927in}}{\pgfqpoint{0.785719in}{0.353613in}}{\pgfqpoint{0.791543in}{0.353613in}}%
\pgfpathlineto{\pgfqpoint{0.791543in}{0.353613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791543in}{0.672154in}}%
\pgfpathcurveto{\pgfqpoint{0.797367in}{0.672154in}}{\pgfqpoint{0.802953in}{0.674468in}}{\pgfqpoint{0.807071in}{0.678586in}}%
\pgfpathcurveto{\pgfqpoint{0.811189in}{0.682704in}}{\pgfqpoint{0.813503in}{0.688290in}}{\pgfqpoint{0.813503in}{0.694114in}}%
\pgfpathcurveto{\pgfqpoint{0.813503in}{0.699938in}}{\pgfqpoint{0.811189in}{0.705524in}}{\pgfqpoint{0.807071in}{0.709642in}}%
\pgfpathcurveto{\pgfqpoint{0.802953in}{0.713760in}}{\pgfqpoint{0.797367in}{0.716074in}}{\pgfqpoint{0.791543in}{0.716074in}}%
\pgfpathcurveto{\pgfqpoint{0.785719in}{0.716074in}}{\pgfqpoint{0.780133in}{0.713760in}}{\pgfqpoint{0.776015in}{0.709642in}}%
\pgfpathcurveto{\pgfqpoint{0.771896in}{0.705524in}}{\pgfqpoint{0.769583in}{0.699938in}}{\pgfqpoint{0.769583in}{0.694114in}}%
\pgfpathcurveto{\pgfqpoint{0.769583in}{0.688290in}}{\pgfqpoint{0.771896in}{0.682704in}}{\pgfqpoint{0.776015in}{0.678586in}}%
\pgfpathcurveto{\pgfqpoint{0.780133in}{0.674468in}}{\pgfqpoint{0.785719in}{0.672154in}}{\pgfqpoint{0.791543in}{0.672154in}}%
\pgfpathlineto{\pgfqpoint{0.791543in}{0.672154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815284in}{0.940588in}}%
\pgfpathcurveto{\pgfqpoint{0.821108in}{0.940588in}}{\pgfqpoint{0.826694in}{0.942902in}}{\pgfqpoint{0.830812in}{0.947020in}}%
\pgfpathcurveto{\pgfqpoint{0.834931in}{0.951138in}}{\pgfqpoint{0.837244in}{0.956724in}}{\pgfqpoint{0.837244in}{0.962548in}}%
\pgfpathcurveto{\pgfqpoint{0.837244in}{0.968372in}}{\pgfqpoint{0.834931in}{0.973958in}}{\pgfqpoint{0.830812in}{0.978076in}}%
\pgfpathcurveto{\pgfqpoint{0.826694in}{0.982194in}}{\pgfqpoint{0.821108in}{0.984508in}}{\pgfqpoint{0.815284in}{0.984508in}}%
\pgfpathcurveto{\pgfqpoint{0.809460in}{0.984508in}}{\pgfqpoint{0.803874in}{0.982194in}}{\pgfqpoint{0.799756in}{0.978076in}}%
\pgfpathcurveto{\pgfqpoint{0.795638in}{0.973958in}}{\pgfqpoint{0.793324in}{0.968372in}}{\pgfqpoint{0.793324in}{0.962548in}}%
\pgfpathcurveto{\pgfqpoint{0.793324in}{0.956724in}}{\pgfqpoint{0.795638in}{0.951138in}}{\pgfqpoint{0.799756in}{0.947020in}}%
\pgfpathcurveto{\pgfqpoint{0.803874in}{0.942902in}}{\pgfqpoint{0.809460in}{0.940588in}}{\pgfqpoint{0.815284in}{0.940588in}}%
\pgfpathlineto{\pgfqpoint{0.815284in}{0.940588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815284in}{0.575688in}}%
\pgfpathcurveto{\pgfqpoint{0.821108in}{0.575688in}}{\pgfqpoint{0.826694in}{0.578002in}}{\pgfqpoint{0.830812in}{0.582120in}}%
\pgfpathcurveto{\pgfqpoint{0.834931in}{0.586238in}}{\pgfqpoint{0.837244in}{0.591824in}}{\pgfqpoint{0.837244in}{0.597648in}}%
\pgfpathcurveto{\pgfqpoint{0.837244in}{0.603472in}}{\pgfqpoint{0.834931in}{0.609058in}}{\pgfqpoint{0.830812in}{0.613177in}}%
\pgfpathcurveto{\pgfqpoint{0.826694in}{0.617295in}}{\pgfqpoint{0.821108in}{0.619609in}}{\pgfqpoint{0.815284in}{0.619609in}}%
\pgfpathcurveto{\pgfqpoint{0.809460in}{0.619609in}}{\pgfqpoint{0.803874in}{0.617295in}}{\pgfqpoint{0.799756in}{0.613177in}}%
\pgfpathcurveto{\pgfqpoint{0.795638in}{0.609058in}}{\pgfqpoint{0.793324in}{0.603472in}}{\pgfqpoint{0.793324in}{0.597648in}}%
\pgfpathcurveto{\pgfqpoint{0.793324in}{0.591824in}}{\pgfqpoint{0.795638in}{0.586238in}}{\pgfqpoint{0.799756in}{0.582120in}}%
\pgfpathcurveto{\pgfqpoint{0.803874in}{0.578002in}}{\pgfqpoint{0.809460in}{0.575688in}}{\pgfqpoint{0.815284in}{0.575688in}}%
\pgfpathlineto{\pgfqpoint{0.815284in}{0.575688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815284in}{0.415049in}}%
\pgfpathcurveto{\pgfqpoint{0.821108in}{0.415049in}}{\pgfqpoint{0.826694in}{0.417363in}}{\pgfqpoint{0.830812in}{0.421481in}}%
\pgfpathcurveto{\pgfqpoint{0.834931in}{0.425599in}}{\pgfqpoint{0.837244in}{0.431185in}}{\pgfqpoint{0.837244in}{0.437009in}}%
\pgfpathcurveto{\pgfqpoint{0.837244in}{0.442833in}}{\pgfqpoint{0.834931in}{0.448419in}}{\pgfqpoint{0.830812in}{0.452538in}}%
\pgfpathcurveto{\pgfqpoint{0.826694in}{0.456656in}}{\pgfqpoint{0.821108in}{0.458970in}}{\pgfqpoint{0.815284in}{0.458970in}}%
\pgfpathcurveto{\pgfqpoint{0.809460in}{0.458970in}}{\pgfqpoint{0.803874in}{0.456656in}}{\pgfqpoint{0.799756in}{0.452538in}}%
\pgfpathcurveto{\pgfqpoint{0.795638in}{0.448419in}}{\pgfqpoint{0.793324in}{0.442833in}}{\pgfqpoint{0.793324in}{0.437009in}}%
\pgfpathcurveto{\pgfqpoint{0.793324in}{0.431185in}}{\pgfqpoint{0.795638in}{0.425599in}}{\pgfqpoint{0.799756in}{0.421481in}}%
\pgfpathcurveto{\pgfqpoint{0.803874in}{0.417363in}}{\pgfqpoint{0.809460in}{0.415049in}}{\pgfqpoint{0.815284in}{0.415049in}}%
\pgfpathlineto{\pgfqpoint{0.815284in}{0.415049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815284in}{0.639367in}}%
\pgfpathcurveto{\pgfqpoint{0.821108in}{0.639367in}}{\pgfqpoint{0.826694in}{0.641680in}}{\pgfqpoint{0.830812in}{0.645799in}}%
\pgfpathcurveto{\pgfqpoint{0.834931in}{0.649917in}}{\pgfqpoint{0.837244in}{0.655503in}}{\pgfqpoint{0.837244in}{0.661327in}}%
\pgfpathcurveto{\pgfqpoint{0.837244in}{0.667151in}}{\pgfqpoint{0.834931in}{0.672737in}}{\pgfqpoint{0.830812in}{0.676855in}}%
\pgfpathcurveto{\pgfqpoint{0.826694in}{0.680973in}}{\pgfqpoint{0.821108in}{0.683287in}}{\pgfqpoint{0.815284in}{0.683287in}}%
\pgfpathcurveto{\pgfqpoint{0.809460in}{0.683287in}}{\pgfqpoint{0.803874in}{0.680973in}}{\pgfqpoint{0.799756in}{0.676855in}}%
\pgfpathcurveto{\pgfqpoint{0.795638in}{0.672737in}}{\pgfqpoint{0.793324in}{0.667151in}}{\pgfqpoint{0.793324in}{0.661327in}}%
\pgfpathcurveto{\pgfqpoint{0.793324in}{0.655503in}}{\pgfqpoint{0.795638in}{0.649917in}}{\pgfqpoint{0.799756in}{0.645799in}}%
\pgfpathcurveto{\pgfqpoint{0.803874in}{0.641680in}}{\pgfqpoint{0.809460in}{0.639367in}}{\pgfqpoint{0.815284in}{0.639367in}}%
\pgfpathlineto{\pgfqpoint{0.815284in}{0.639367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496911in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954573in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954573in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412235in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412235in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0\hspace{1.25em}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{0.398845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185956in, y=0.369910in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{0.599963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266203in, y=0.571028in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{0.801080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266203in, y=0.772145in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496911in}{1.002197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266203in, y=0.973262in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.664963in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bm{q}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{0.542155in}{0.889748in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{0.897577in}}%
\pgfpathlineto{\pgfqpoint{0.688328in}{0.910573in}}%
\pgfpathlineto{\pgfqpoint{0.757935in}{0.917590in}}%
\pgfpathlineto{\pgfqpoint{0.796218in}{0.918590in}}%
\pgfpathlineto{\pgfqpoint{0.817100in}{0.919358in}}%
\pgfpathlineto{\pgfqpoint{0.844943in}{0.920630in}}%
\pgfpathlineto{\pgfqpoint{1.064203in}{0.924286in}}%
\pgfpathlineto{\pgfqpoint{1.179053in}{0.922890in}}%
\pgfpathlineto{\pgfqpoint{1.262581in}{0.918684in}}%
\pgfpathlineto{\pgfqpoint{1.297384in}{0.916295in}}%
\pgfpathlineto{\pgfqpoint{1.349589in}{0.910350in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{1.387873in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{1.408755in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.889362in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.889362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.475836in}}%
\pgfpathlineto{\pgfqpoint{0.517792in}{0.483604in}}%
\pgfpathlineto{\pgfqpoint{0.545635in}{0.497831in}}%
\pgfpathlineto{\pgfqpoint{0.730092in}{0.590919in}}%
\pgfpathlineto{\pgfqpoint{0.764895in}{0.604788in}}%
\pgfpathlineto{\pgfqpoint{0.792738in}{0.611775in}}%
\pgfpathlineto{\pgfqpoint{0.827541in}{0.619982in}}%
\pgfpathlineto{\pgfqpoint{0.844943in}{0.623564in}}%
\pgfpathlineto{\pgfqpoint{0.973714in}{0.635638in}}%
\pgfpathlineto{\pgfqpoint{1.005037in}{0.638399in}}%
\pgfpathlineto{\pgfqpoint{1.018959in}{0.639317in}}%
\pgfpathlineto{\pgfqpoint{1.032880in}{0.640540in}}%
\pgfpathlineto{\pgfqpoint{1.043321in}{0.641306in}}%
\pgfpathlineto{\pgfqpoint{1.074644in}{0.645667in}}%
\pgfpathlineto{\pgfqpoint{1.095526in}{0.646013in}}%
\pgfpathlineto{\pgfqpoint{1.144250in}{0.644850in}}%
\pgfpathlineto{\pgfqpoint{1.161652in}{0.643039in}}%
\pgfpathlineto{\pgfqpoint{1.179053in}{0.640054in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{1.231258in}{0.624255in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{0.617675in}}%
\pgfpathlineto{\pgfqpoint{1.259101in}{0.610427in}}%
\pgfpathlineto{\pgfqpoint{1.269542in}{0.604376in}}%
\pgfpathlineto{\pgfqpoint{1.286943in}{0.591648in}}%
\pgfpathlineto{\pgfqpoint{1.297384in}{0.582283in}}%
\pgfpathlineto{\pgfqpoint{1.380912in}{0.500626in}}%
\pgfpathlineto{\pgfqpoint{1.398314in}{0.487521in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.478117in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.478117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.372488in}}%
\pgfpathlineto{\pgfqpoint{0.514312in}{0.377134in}}%
\pgfpathlineto{\pgfqpoint{0.528233in}{0.377964in}}%
\pgfpathlineto{\pgfqpoint{0.545635in}{0.376878in}}%
\pgfpathlineto{\pgfqpoint{0.566517in}{0.373227in}}%
\pgfpathlineto{\pgfqpoint{0.594360in}{0.368091in}}%
\pgfpathlineto{\pgfqpoint{0.646564in}{0.361255in}}%
\pgfpathlineto{\pgfqpoint{0.684848in}{0.358964in}}%
\pgfpathlineto{\pgfqpoint{0.761415in}{0.360974in}}%
\pgfpathlineto{\pgfqpoint{0.771856in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.789257in}{0.361202in}}%
\pgfpathlineto{\pgfqpoint{0.820580in}{0.362201in}}%
\pgfpathlineto{\pgfqpoint{0.973714in}{0.368308in}}%
\pgfpathlineto{\pgfqpoint{1.050282in}{0.369609in}}%
\pgfpathlineto{\pgfqpoint{1.085085in}{0.370724in}}%
\pgfpathlineto{\pgfqpoint{1.119888in}{0.370723in}}%
\pgfpathlineto{\pgfqpoint{1.165132in}{0.368669in}}%
\pgfpathlineto{\pgfqpoint{1.217337in}{0.363178in}}%
\pgfpathlineto{\pgfqpoint{1.262581in}{0.359788in}}%
\pgfpathlineto{\pgfqpoint{1.314786in}{0.358868in}}%
\pgfpathlineto{\pgfqpoint{1.373951in}{0.363048in}}%
\pgfpathlineto{\pgfqpoint{1.387873in}{0.361738in}}%
\pgfpathlineto{\pgfqpoint{1.405274in}{0.358295in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.356467in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.356467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.721955in}}%
\pgfpathlineto{\pgfqpoint{0.507352in}{0.726537in}}%
\pgfpathlineto{\pgfqpoint{0.521273in}{0.730109in}}%
\pgfpathlineto{\pgfqpoint{0.535194in}{0.731926in}}%
\pgfpathlineto{\pgfqpoint{0.549115in}{0.731492in}}%
\pgfpathlineto{\pgfqpoint{0.563037in}{0.728823in}}%
\pgfpathlineto{\pgfqpoint{0.594360in}{0.718446in}}%
\pgfpathlineto{\pgfqpoint{0.629163in}{0.704664in}}%
\pgfpathlineto{\pgfqpoint{0.681368in}{0.682556in}}%
\pgfpathlineto{\pgfqpoint{0.705730in}{0.674596in}}%
\pgfpathlineto{\pgfqpoint{0.757935in}{0.661223in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{0.831021in}{0.650999in}}%
\pgfpathlineto{\pgfqpoint{0.855384in}{0.649324in}}%
\pgfpathlineto{\pgfqpoint{0.921510in}{0.648356in}}%
\pgfpathlineto{\pgfqpoint{0.945872in}{0.646973in}}%
\pgfpathlineto{\pgfqpoint{0.980675in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{1.005037in}{0.644957in}}%
\pgfpathlineto{\pgfqpoint{1.043321in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{1.095526in}{0.641659in}}%
\pgfpathlineto{\pgfqpoint{1.179053in}{0.641636in}}%
\pgfpathlineto{\pgfqpoint{1.273022in}{0.651074in}}%
\pgfpathlineto{\pgfqpoint{1.325227in}{0.659601in}}%
\pgfpathlineto{\pgfqpoint{1.356550in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{1.377432in}{0.664663in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.662447in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.662447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.885934in}}%
\pgfpathlineto{\pgfqpoint{0.535936in}{0.881758in}}%
\pgfpathlineto{\pgfqpoint{0.557223in}{0.882963in}}%
\pgfpathlineto{\pgfqpoint{0.571414in}{0.885430in}}%
\pgfpathlineto{\pgfqpoint{0.603344in}{0.893895in}}%
\pgfpathlineto{\pgfqpoint{0.649465in}{0.907041in}}%
\pgfpathlineto{\pgfqpoint{0.716872in}{0.923461in}}%
\pgfpathlineto{\pgfqpoint{0.748802in}{0.928522in}}%
\pgfpathlineto{\pgfqpoint{0.833949in}{0.936254in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{0.937209in}}%
\pgfpathlineto{\pgfqpoint{1.000694in}{0.940333in}}%
\pgfpathlineto{\pgfqpoint{1.092936in}{0.941411in}}%
\pgfpathlineto{\pgfqpoint{1.210012in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{1.366114in}{0.925673in}}%
\pgfpathlineto{\pgfqpoint{1.390948in}{0.920357in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.912894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.448265in}}%
\pgfpathlineto{\pgfqpoint{0.518197in}{0.453995in}}%
\pgfpathlineto{\pgfqpoint{0.550127in}{0.466761in}}%
\pgfpathlineto{\pgfqpoint{0.578509in}{0.481012in}}%
\pgfpathlineto{\pgfqpoint{0.592700in}{0.489483in}}%
\pgfpathlineto{\pgfqpoint{0.649465in}{0.532116in}}%
\pgfpathlineto{\pgfqpoint{0.702681in}{0.572152in}}%
\pgfpathlineto{\pgfqpoint{0.720420in}{0.583917in}}%
\pgfpathlineto{\pgfqpoint{0.752350in}{0.598964in}}%
\pgfpathlineto{\pgfqpoint{0.787828in}{0.609525in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{0.616354in}}%
\pgfpathlineto{\pgfqpoint{0.841044in}{0.621316in}}%
\pgfpathlineto{\pgfqpoint{0.851687in}{0.622171in}}%
\pgfpathlineto{\pgfqpoint{0.872974in}{0.625789in}}%
\pgfpathlineto{\pgfqpoint{0.887165in}{0.626866in}}%
\pgfpathlineto{\pgfqpoint{0.915547in}{0.631384in}}%
\pgfpathlineto{\pgfqpoint{0.943929in}{0.633393in}}%
\pgfpathlineto{\pgfqpoint{0.986503in}{0.635198in}}%
\pgfpathlineto{\pgfqpoint{1.046815in}{0.639084in}}%
\pgfpathlineto{\pgfqpoint{1.075197in}{0.640316in}}%
\pgfpathlineto{\pgfqpoint{1.092936in}{0.641029in}}%
\pgfpathlineto{\pgfqpoint{1.110675in}{0.641984in}}%
\pgfpathlineto{\pgfqpoint{1.128413in}{0.643125in}}%
\pgfpathlineto{\pgfqpoint{1.170987in}{0.642256in}}%
\pgfpathlineto{\pgfqpoint{1.195821in}{0.637212in}}%
\pgfpathlineto{\pgfqpoint{1.217108in}{0.629886in}}%
\pgfpathlineto{\pgfqpoint{1.231299in}{0.623642in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{0.616859in}}%
\pgfpathlineto{\pgfqpoint{1.259681in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{1.291611in}{0.585558in}}%
\pgfpathlineto{\pgfqpoint{1.312898in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{1.341280in}{0.536702in}}%
\pgfpathlineto{\pgfqpoint{1.387401in}{0.489294in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.464020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.411368in}}%
\pgfpathlineto{\pgfqpoint{0.518197in}{0.405136in}}%
\pgfpathlineto{\pgfqpoint{0.546579in}{0.396571in}}%
\pgfpathlineto{\pgfqpoint{0.567866in}{0.392474in}}%
\pgfpathlineto{\pgfqpoint{0.677847in}{0.382773in}}%
\pgfpathlineto{\pgfqpoint{0.720420in}{0.382964in}}%
\pgfpathlineto{\pgfqpoint{0.777184in}{0.386704in}}%
\pgfpathlineto{\pgfqpoint{0.819758in}{0.390600in}}%
\pgfpathlineto{\pgfqpoint{0.841044in}{0.392569in}}%
\pgfpathlineto{\pgfqpoint{0.890713in}{0.394290in}}%
\pgfpathlineto{\pgfqpoint{1.014885in}{0.400790in}}%
\pgfpathlineto{\pgfqpoint{1.025528in}{0.401374in}}%
\pgfpathlineto{\pgfqpoint{1.103579in}{0.403451in}}%
\pgfpathlineto{\pgfqpoint{1.135509in}{0.404398in}}%
\pgfpathlineto{\pgfqpoint{1.185178in}{0.402568in}}%
\pgfpathlineto{\pgfqpoint{1.231299in}{0.395634in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{0.393352in}}%
\pgfpathlineto{\pgfqpoint{1.280968in}{0.389324in}}%
\pgfpathlineto{\pgfqpoint{1.316445in}{0.388892in}}%
\pgfpathlineto{\pgfqpoint{1.341280in}{0.390616in}}%
\pgfpathlineto{\pgfqpoint{1.387401in}{0.394617in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.393719in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.393719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{0.525293in}{0.750182in}}%
\pgfpathlineto{\pgfqpoint{0.543032in}{0.750759in}}%
\pgfpathlineto{\pgfqpoint{0.560770in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{0.613987in}{0.740033in}}%
\pgfpathlineto{\pgfqpoint{0.628178in}{0.735469in}}%
\pgfpathlineto{\pgfqpoint{0.741707in}{0.689083in}}%
\pgfpathlineto{\pgfqpoint{0.802019in}{0.674332in}}%
\pgfpathlineto{\pgfqpoint{0.848140in}{0.670196in}}%
\pgfpathlineto{\pgfqpoint{1.100031in}{0.668927in}}%
\pgfpathlineto{\pgfqpoint{1.117770in}{0.668879in}}%
\pgfpathlineto{\pgfqpoint{1.160343in}{0.667774in}}%
\pgfpathlineto{\pgfqpoint{1.195821in}{0.666568in}}%
\pgfpathlineto{\pgfqpoint{1.227751in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{1.263229in}{0.672775in}}%
\pgfpathlineto{\pgfqpoint{1.284515in}{0.676934in}}%
\pgfpathlineto{\pgfqpoint{1.291611in}{0.677719in}}%
\pgfpathlineto{\pgfqpoint{1.312898in}{0.679328in}}%
\pgfpathlineto{\pgfqpoint{1.334184in}{0.678027in}}%
\pgfpathlineto{\pgfqpoint{1.348375in}{0.675636in}}%
\pgfpathlineto{\pgfqpoint{1.376757in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{1.401592in}{0.658128in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.653346in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.653346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.901855in}}%
\pgfpathlineto{\pgfqpoint{0.528338in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{0.563694in}{0.905654in}}%
\pgfpathlineto{\pgfqpoint{0.626549in}{0.903059in}}%
\pgfpathlineto{\pgfqpoint{0.650119in}{0.904263in}}%
\pgfpathlineto{\pgfqpoint{0.673690in}{0.906496in}}%
\pgfpathlineto{\pgfqpoint{0.720831in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{0.803328in}{0.921308in}}%
\pgfpathlineto{\pgfqpoint{0.913324in}{0.931017in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{1.109746in}{0.934409in}}%
\pgfpathlineto{\pgfqpoint{1.176529in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{1.215813in}{0.926965in}}%
\pgfpathlineto{\pgfqpoint{1.270811in}{0.919207in}}%
\pgfpathlineto{\pgfqpoint{1.325810in}{0.911787in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{0.904200in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.898762in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.898762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.441826in}}%
\pgfpathlineto{\pgfqpoint{0.512624in}{0.448075in}}%
\pgfpathlineto{\pgfqpoint{0.544052in}{0.462088in}}%
\pgfpathlineto{\pgfqpoint{0.575479in}{0.473574in}}%
\pgfpathlineto{\pgfqpoint{0.587264in}{0.478932in}}%
\pgfpathlineto{\pgfqpoint{0.626549in}{0.499047in}}%
\pgfpathlineto{\pgfqpoint{0.697261in}{0.543779in}}%
\pgfpathlineto{\pgfqpoint{0.807257in}{0.610315in}}%
\pgfpathlineto{\pgfqpoint{0.830827in}{0.620432in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{0.630941in}}%
\pgfpathlineto{\pgfqpoint{0.877968in}{0.634526in}}%
\pgfpathlineto{\pgfqpoint{0.932966in}{0.643065in}}%
\pgfpathlineto{\pgfqpoint{0.944752in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{0.995821in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{1.003678in}{0.646432in}}%
\pgfpathlineto{\pgfqpoint{1.019392in}{0.647334in}}%
\pgfpathlineto{\pgfqpoint{1.094032in}{0.652861in}}%
\pgfpathlineto{\pgfqpoint{1.121531in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{1.145102in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{1.160815in}{0.644855in}}%
\pgfpathlineto{\pgfqpoint{1.172601in}{0.640323in}}%
\pgfpathlineto{\pgfqpoint{1.200100in}{0.627743in}}%
\pgfpathlineto{\pgfqpoint{1.231527in}{0.611029in}}%
\pgfpathlineto{\pgfqpoint{1.255098in}{0.596380in}}%
\pgfpathlineto{\pgfqpoint{1.278668in}{0.578938in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{0.559190in}}%
\pgfpathlineto{\pgfqpoint{1.337595in}{0.525128in}}%
\pgfpathlineto{\pgfqpoint{1.380808in}{0.481912in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.454343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.410797in}}%
\pgfpathlineto{\pgfqpoint{0.528338in}{0.418975in}}%
\pgfpathlineto{\pgfqpoint{0.551909in}{0.420177in}}%
\pgfpathlineto{\pgfqpoint{0.567622in}{0.418352in}}%
\pgfpathlineto{\pgfqpoint{0.583336in}{0.414681in}}%
\pgfpathlineto{\pgfqpoint{0.614763in}{0.402760in}}%
\pgfpathlineto{\pgfqpoint{0.638334in}{0.392980in}}%
\pgfpathlineto{\pgfqpoint{0.661905in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.681547in}{0.382407in}}%
\pgfpathlineto{\pgfqpoint{0.712974in}{0.377846in}}%
\pgfpathlineto{\pgfqpoint{0.736545in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{0.756187in}{0.374607in}}%
\pgfpathlineto{\pgfqpoint{0.779758in}{0.374976in}}%
\pgfpathlineto{\pgfqpoint{0.815113in}{0.377300in}}%
\pgfpathlineto{\pgfqpoint{0.897611in}{0.385978in}}%
\pgfpathlineto{\pgfqpoint{0.921181in}{0.388257in}}%
\pgfpathlineto{\pgfqpoint{1.011535in}{0.390923in}}%
\pgfpathlineto{\pgfqpoint{1.023320in}{0.391220in}}%
\pgfpathlineto{\pgfqpoint{1.074390in}{0.392703in}}%
\pgfpathlineto{\pgfqpoint{1.121531in}{0.391367in}}%
\pgfpathlineto{\pgfqpoint{1.164744in}{0.385855in}}%
\pgfpathlineto{\pgfqpoint{1.184386in}{0.382320in}}%
\pgfpathlineto{\pgfqpoint{1.262955in}{0.373290in}}%
\pgfpathlineto{\pgfqpoint{1.286525in}{0.373151in}}%
\pgfpathlineto{\pgfqpoint{1.325810in}{0.378129in}}%
\pgfpathlineto{\pgfqpoint{1.384736in}{0.388974in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.390133in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{0.512624in}{0.710138in}}%
\pgfpathlineto{\pgfqpoint{0.524410in}{0.718667in}}%
\pgfpathlineto{\pgfqpoint{0.540123in}{0.727794in}}%
\pgfpathlineto{\pgfqpoint{0.551909in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{0.567622in}{0.737013in}}%
\pgfpathlineto{\pgfqpoint{0.583336in}{0.739435in}}%
\pgfpathlineto{\pgfqpoint{0.599050in}{0.739992in}}%
\pgfpathlineto{\pgfqpoint{0.614763in}{0.738842in}}%
\pgfpathlineto{\pgfqpoint{0.634406in}{0.735583in}}%
\pgfpathlineto{\pgfqpoint{0.681547in}{0.724272in}}%
\pgfpathlineto{\pgfqpoint{0.771901in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{0.881897in}{0.677810in}}%
\pgfpathlineto{\pgfqpoint{0.948680in}{0.671498in}}%
\pgfpathlineto{\pgfqpoint{1.149030in}{0.661535in}}%
\pgfpathlineto{\pgfqpoint{1.172601in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{1.192243in}{0.666067in}}%
\pgfpathlineto{\pgfqpoint{1.215813in}{0.671685in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{1.286525in}{0.695874in}}%
\pgfpathlineto{\pgfqpoint{1.298310in}{0.700433in}}%
\pgfpathlineto{\pgfqpoint{1.317953in}{0.705208in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{1.349380in}{0.706570in}}%
\pgfpathlineto{\pgfqpoint{1.365094in}{0.703620in}}%
\pgfpathlineto{\pgfqpoint{1.384736in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.685277in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.685277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{0.576504in}{0.912931in}}%
\pgfpathlineto{\pgfqpoint{0.604362in}{0.923754in}}%
\pgfpathlineto{\pgfqpoint{0.644158in}{0.936101in}}%
\pgfpathlineto{\pgfqpoint{0.683955in}{0.945130in}}%
\pgfpathlineto{\pgfqpoint{0.727731in}{0.953120in}}%
\pgfpathlineto{\pgfqpoint{0.795386in}{0.960921in}}%
\pgfpathlineto{\pgfqpoint{0.827223in}{0.963298in}}%
\pgfpathlineto{\pgfqpoint{0.902837in}{0.966931in}}%
\pgfpathlineto{\pgfqpoint{1.010288in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{1.145597in}{0.968813in}}%
\pgfpathlineto{\pgfqpoint{1.237129in}{0.964171in}}%
\pgfpathlineto{\pgfqpoint{1.320702in}{0.955223in}}%
\pgfpathlineto{\pgfqpoint{1.372438in}{0.945713in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{0.937647in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.933743in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.933743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.443042in}}%
\pgfpathlineto{\pgfqpoint{0.512829in}{0.446615in}}%
\pgfpathlineto{\pgfqpoint{0.524768in}{0.451671in}}%
\pgfpathlineto{\pgfqpoint{0.540687in}{0.460847in}}%
\pgfpathlineto{\pgfqpoint{0.564565in}{0.477406in}}%
\pgfpathlineto{\pgfqpoint{0.600382in}{0.502287in}}%
\pgfpathlineto{\pgfqpoint{0.624260in}{0.516107in}}%
\pgfpathlineto{\pgfqpoint{0.672016in}{0.540444in}}%
\pgfpathlineto{\pgfqpoint{0.699874in}{0.554415in}}%
\pgfpathlineto{\pgfqpoint{0.723752in}{0.565444in}}%
\pgfpathlineto{\pgfqpoint{0.783447in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{0.811305in}{0.596784in}}%
\pgfpathlineto{\pgfqpoint{0.894878in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{0.938654in}{0.618350in}}%
\pgfpathlineto{\pgfqpoint{0.958552in}{0.619541in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{0.620434in}}%
\pgfpathlineto{\pgfqpoint{1.034166in}{0.621337in}}%
\pgfpathlineto{\pgfqpoint{1.046105in}{0.622049in}}%
\pgfpathlineto{\pgfqpoint{1.121719in}{0.622639in}}%
\pgfpathlineto{\pgfqpoint{1.165495in}{0.618400in}}%
\pgfpathlineto{\pgfqpoint{1.185394in}{0.614731in}}%
\pgfpathlineto{\pgfqpoint{1.221211in}{0.606374in}}%
\pgfpathlineto{\pgfqpoint{1.264987in}{0.589626in}}%
\pgfpathlineto{\pgfqpoint{1.300804in}{0.573982in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{0.526617in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.520015in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.520015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.404297in}}%
\pgfpathlineto{\pgfqpoint{0.508850in}{0.412883in}}%
\pgfpathlineto{\pgfqpoint{0.520789in}{0.419281in}}%
\pgfpathlineto{\pgfqpoint{0.532728in}{0.423533in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{0.568545in}{0.427306in}}%
\pgfpathlineto{\pgfqpoint{0.675996in}{0.425398in}}%
\pgfpathlineto{\pgfqpoint{0.707833in}{0.426955in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{0.432655in}}%
\pgfpathlineto{\pgfqpoint{0.851101in}{0.440740in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{0.443246in}}%
\pgfpathlineto{\pgfqpoint{0.922735in}{0.444733in}}%
\pgfpathlineto{\pgfqpoint{0.938654in}{0.445346in}}%
\pgfpathlineto{\pgfqpoint{0.962532in}{0.446174in}}%
\pgfpathlineto{\pgfqpoint{1.010288in}{0.447192in}}%
\pgfpathlineto{\pgfqpoint{1.073963in}{0.449319in}}%
\pgfpathlineto{\pgfqpoint{1.101821in}{0.449348in}}%
\pgfpathlineto{\pgfqpoint{1.149577in}{0.445481in}}%
\pgfpathlineto{\pgfqpoint{1.245089in}{0.431607in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{1.304784in}{0.420559in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{1.388357in}{0.399077in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.390956in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.390956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496911in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.750554in}}%
\pgfpathlineto{\pgfqpoint{0.512829in}{0.754276in}}%
\pgfpathlineto{\pgfqpoint{0.524768in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{0.540687in}{0.754966in}}%
\pgfpathlineto{\pgfqpoint{0.556606in}{0.751734in}}%
\pgfpathlineto{\pgfqpoint{0.576504in}{0.744851in}}%
\pgfpathlineto{\pgfqpoint{0.604362in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{0.668036in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{0.727731in}{0.681783in}}%
\pgfpathlineto{\pgfqpoint{0.779467in}{0.668173in}}%
\pgfpathlineto{\pgfqpoint{0.807325in}{0.662677in}}%
\pgfpathlineto{\pgfqpoint{0.835183in}{0.658751in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{0.657905in}}%
\pgfpathlineto{\pgfqpoint{0.894878in}{0.652018in}}%
\pgfpathlineto{\pgfqpoint{0.974471in}{0.648583in}}%
\pgfpathlineto{\pgfqpoint{1.002329in}{0.647900in}}%
\pgfpathlineto{\pgfqpoint{1.081922in}{0.643911in}}%
\pgfpathlineto{\pgfqpoint{1.217231in}{0.637445in}}%
\pgfpathlineto{\pgfqpoint{1.237129in}{0.636933in}}%
\pgfpathlineto{\pgfqpoint{1.300804in}{0.633162in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.617511in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.617511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412235in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{0.325617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496911in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.412235in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934805in}{0.901650in}}%
\pgfpathcurveto{\pgfqpoint{1.940629in}{0.901650in}}{\pgfqpoint{1.946215in}{0.903963in}}{\pgfqpoint{1.950333in}{0.908082in}}%
\pgfpathcurveto{\pgfqpoint{1.954451in}{0.912200in}}{\pgfqpoint{1.956765in}{0.917786in}}{\pgfqpoint{1.956765in}{0.923610in}}%
\pgfpathcurveto{\pgfqpoint{1.956765in}{0.929434in}}{\pgfqpoint{1.954451in}{0.935020in}}{\pgfqpoint{1.950333in}{0.939138in}}%
\pgfpathcurveto{\pgfqpoint{1.946215in}{0.943256in}}{\pgfqpoint{1.940629in}{0.945570in}}{\pgfqpoint{1.934805in}{0.945570in}}%
\pgfpathcurveto{\pgfqpoint{1.928981in}{0.945570in}}{\pgfqpoint{1.923395in}{0.943256in}}{\pgfqpoint{1.919277in}{0.939138in}}%
\pgfpathcurveto{\pgfqpoint{1.915159in}{0.935020in}}{\pgfqpoint{1.912845in}{0.929434in}}{\pgfqpoint{1.912845in}{0.923610in}}%
\pgfpathcurveto{\pgfqpoint{1.912845in}{0.917786in}}{\pgfqpoint{1.915159in}{0.912200in}}{\pgfqpoint{1.919277in}{0.908082in}}%
\pgfpathcurveto{\pgfqpoint{1.923395in}{0.903963in}}{\pgfqpoint{1.928981in}{0.901650in}}{\pgfqpoint{1.934805in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{1.934805in}{0.901650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934805in}{0.613678in}}%
\pgfpathcurveto{\pgfqpoint{1.940629in}{0.613678in}}{\pgfqpoint{1.946215in}{0.615992in}}{\pgfqpoint{1.950333in}{0.620110in}}%
\pgfpathcurveto{\pgfqpoint{1.954451in}{0.624228in}}{\pgfqpoint{1.956765in}{0.629814in}}{\pgfqpoint{1.956765in}{0.635638in}}%
\pgfpathcurveto{\pgfqpoint{1.956765in}{0.641462in}}{\pgfqpoint{1.954451in}{0.647048in}}{\pgfqpoint{1.950333in}{0.651167in}}%
\pgfpathcurveto{\pgfqpoint{1.946215in}{0.655285in}}{\pgfqpoint{1.940629in}{0.657599in}}{\pgfqpoint{1.934805in}{0.657599in}}%
\pgfpathcurveto{\pgfqpoint{1.928981in}{0.657599in}}{\pgfqpoint{1.923395in}{0.655285in}}{\pgfqpoint{1.919277in}{0.651167in}}%
\pgfpathcurveto{\pgfqpoint{1.915159in}{0.647048in}}{\pgfqpoint{1.912845in}{0.641462in}}{\pgfqpoint{1.912845in}{0.635638in}}%
\pgfpathcurveto{\pgfqpoint{1.912845in}{0.629814in}}{\pgfqpoint{1.915159in}{0.624228in}}{\pgfqpoint{1.919277in}{0.620110in}}%
\pgfpathcurveto{\pgfqpoint{1.923395in}{0.615992in}}{\pgfqpoint{1.928981in}{0.613678in}}{\pgfqpoint{1.934805in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{1.934805in}{0.613678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934805in}{0.346348in}}%
\pgfpathcurveto{\pgfqpoint{1.940629in}{0.346348in}}{\pgfqpoint{1.946215in}{0.348662in}}{\pgfqpoint{1.950333in}{0.352780in}}%
\pgfpathcurveto{\pgfqpoint{1.954451in}{0.356898in}}{\pgfqpoint{1.956765in}{0.362484in}}{\pgfqpoint{1.956765in}{0.368308in}}%
\pgfpathcurveto{\pgfqpoint{1.956765in}{0.374132in}}{\pgfqpoint{1.954451in}{0.379718in}}{\pgfqpoint{1.950333in}{0.383836in}}%
\pgfpathcurveto{\pgfqpoint{1.946215in}{0.387954in}}{\pgfqpoint{1.940629in}{0.390268in}}{\pgfqpoint{1.934805in}{0.390268in}}%
\pgfpathcurveto{\pgfqpoint{1.928981in}{0.390268in}}{\pgfqpoint{1.923395in}{0.387954in}}{\pgfqpoint{1.919277in}{0.383836in}}%
\pgfpathcurveto{\pgfqpoint{1.915159in}{0.379718in}}{\pgfqpoint{1.912845in}{0.374132in}}{\pgfqpoint{1.912845in}{0.368308in}}%
\pgfpathcurveto{\pgfqpoint{1.912845in}{0.362484in}}{\pgfqpoint{1.915159in}{0.356898in}}{\pgfqpoint{1.919277in}{0.352780in}}%
\pgfpathcurveto{\pgfqpoint{1.923395in}{0.348662in}}{\pgfqpoint{1.928981in}{0.346348in}}{\pgfqpoint{1.934805in}{0.346348in}}%
\pgfpathlineto{\pgfqpoint{1.934805in}{0.346348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934805in}{0.623922in}}%
\pgfpathcurveto{\pgfqpoint{1.940629in}{0.623922in}}{\pgfqpoint{1.946215in}{0.626236in}}{\pgfqpoint{1.950333in}{0.630354in}}%
\pgfpathcurveto{\pgfqpoint{1.954451in}{0.634472in}}{\pgfqpoint{1.956765in}{0.640058in}}{\pgfqpoint{1.956765in}{0.645882in}}%
\pgfpathcurveto{\pgfqpoint{1.956765in}{0.651706in}}{\pgfqpoint{1.954451in}{0.657292in}}{\pgfqpoint{1.950333in}{0.661411in}}%
\pgfpathcurveto{\pgfqpoint{1.946215in}{0.665529in}}{\pgfqpoint{1.940629in}{0.667843in}}{\pgfqpoint{1.934805in}{0.667843in}}%
\pgfpathcurveto{\pgfqpoint{1.928981in}{0.667843in}}{\pgfqpoint{1.923395in}{0.665529in}}{\pgfqpoint{1.919277in}{0.661411in}}%
\pgfpathcurveto{\pgfqpoint{1.915159in}{0.657292in}}{\pgfqpoint{1.912845in}{0.651706in}}{\pgfqpoint{1.912845in}{0.645882in}}%
\pgfpathcurveto{\pgfqpoint{1.912845in}{0.640058in}}{\pgfqpoint{1.915159in}{0.634472in}}{\pgfqpoint{1.919277in}{0.630354in}}%
\pgfpathcurveto{\pgfqpoint{1.923395in}{0.626236in}}{\pgfqpoint{1.928981in}{0.623922in}}{\pgfqpoint{1.934805in}{0.623922in}}%
\pgfpathlineto{\pgfqpoint{1.934805in}{0.623922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936950in}{0.917765in}}%
\pgfpathcurveto{\pgfqpoint{1.942774in}{0.917765in}}{\pgfqpoint{1.948360in}{0.920079in}}{\pgfqpoint{1.952478in}{0.924197in}}%
\pgfpathcurveto{\pgfqpoint{1.956596in}{0.928315in}}{\pgfqpoint{1.958910in}{0.933902in}}{\pgfqpoint{1.958910in}{0.939726in}}%
\pgfpathcurveto{\pgfqpoint{1.958910in}{0.945549in}}{\pgfqpoint{1.956596in}{0.951136in}}{\pgfqpoint{1.952478in}{0.955254in}}%
\pgfpathcurveto{\pgfqpoint{1.948360in}{0.959372in}}{\pgfqpoint{1.942774in}{0.961686in}}{\pgfqpoint{1.936950in}{0.961686in}}%
\pgfpathcurveto{\pgfqpoint{1.931126in}{0.961686in}}{\pgfqpoint{1.925540in}{0.959372in}}{\pgfqpoint{1.921422in}{0.955254in}}%
\pgfpathcurveto{\pgfqpoint{1.917304in}{0.951136in}}{\pgfqpoint{1.914990in}{0.945549in}}{\pgfqpoint{1.914990in}{0.939726in}}%
\pgfpathcurveto{\pgfqpoint{1.914990in}{0.933902in}}{\pgfqpoint{1.917304in}{0.928315in}}{\pgfqpoint{1.921422in}{0.924197in}}%
\pgfpathcurveto{\pgfqpoint{1.925540in}{0.920079in}}{\pgfqpoint{1.931126in}{0.917765in}}{\pgfqpoint{1.936950in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{1.936950in}{0.917765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936950in}{0.612455in}}%
\pgfpathcurveto{\pgfqpoint{1.942774in}{0.612455in}}{\pgfqpoint{1.948360in}{0.614769in}}{\pgfqpoint{1.952478in}{0.618887in}}%
\pgfpathcurveto{\pgfqpoint{1.956596in}{0.623005in}}{\pgfqpoint{1.958910in}{0.628591in}}{\pgfqpoint{1.958910in}{0.634415in}}%
\pgfpathcurveto{\pgfqpoint{1.958910in}{0.640239in}}{\pgfqpoint{1.956596in}{0.645825in}}{\pgfqpoint{1.952478in}{0.649943in}}%
\pgfpathcurveto{\pgfqpoint{1.948360in}{0.654061in}}{\pgfqpoint{1.942774in}{0.656375in}}{\pgfqpoint{1.936950in}{0.656375in}}%
\pgfpathcurveto{\pgfqpoint{1.931126in}{0.656375in}}{\pgfqpoint{1.925540in}{0.654061in}}{\pgfqpoint{1.921422in}{0.649943in}}%
\pgfpathcurveto{\pgfqpoint{1.917304in}{0.645825in}}{\pgfqpoint{1.914990in}{0.640239in}}{\pgfqpoint{1.914990in}{0.634415in}}%
\pgfpathcurveto{\pgfqpoint{1.914990in}{0.628591in}}{\pgfqpoint{1.917304in}{0.623005in}}{\pgfqpoint{1.921422in}{0.618887in}}%
\pgfpathcurveto{\pgfqpoint{1.925540in}{0.614769in}}{\pgfqpoint{1.931126in}{0.612455in}}{\pgfqpoint{1.936950in}{0.612455in}}%
\pgfpathlineto{\pgfqpoint{1.936950in}{0.612455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936950in}{0.377021in}}%
\pgfpathcurveto{\pgfqpoint{1.942774in}{0.377021in}}{\pgfqpoint{1.948360in}{0.379335in}}{\pgfqpoint{1.952478in}{0.383453in}}%
\pgfpathcurveto{\pgfqpoint{1.956596in}{0.387572in}}{\pgfqpoint{1.958910in}{0.393158in}}{\pgfqpoint{1.958910in}{0.398982in}}%
\pgfpathcurveto{\pgfqpoint{1.958910in}{0.404806in}}{\pgfqpoint{1.956596in}{0.410392in}}{\pgfqpoint{1.952478in}{0.414510in}}%
\pgfpathcurveto{\pgfqpoint{1.948360in}{0.418628in}}{\pgfqpoint{1.942774in}{0.420942in}}{\pgfqpoint{1.936950in}{0.420942in}}%
\pgfpathcurveto{\pgfqpoint{1.931126in}{0.420942in}}{\pgfqpoint{1.925540in}{0.418628in}}{\pgfqpoint{1.921422in}{0.414510in}}%
\pgfpathcurveto{\pgfqpoint{1.917304in}{0.410392in}}{\pgfqpoint{1.914990in}{0.404806in}}{\pgfqpoint{1.914990in}{0.398982in}}%
\pgfpathcurveto{\pgfqpoint{1.914990in}{0.393158in}}{\pgfqpoint{1.917304in}{0.387572in}}{\pgfqpoint{1.921422in}{0.383453in}}%
\pgfpathcurveto{\pgfqpoint{1.925540in}{0.379335in}}{\pgfqpoint{1.931126in}{0.377021in}}{\pgfqpoint{1.936950in}{0.377021in}}%
\pgfpathlineto{\pgfqpoint{1.936950in}{0.377021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936950in}{0.647095in}}%
\pgfpathcurveto{\pgfqpoint{1.942774in}{0.647095in}}{\pgfqpoint{1.948360in}{0.649408in}}{\pgfqpoint{1.952478in}{0.653527in}}%
\pgfpathcurveto{\pgfqpoint{1.956596in}{0.657645in}}{\pgfqpoint{1.958910in}{0.663231in}}{\pgfqpoint{1.958910in}{0.669055in}}%
\pgfpathcurveto{\pgfqpoint{1.958910in}{0.674879in}}{\pgfqpoint{1.956596in}{0.680465in}}{\pgfqpoint{1.952478in}{0.684583in}}%
\pgfpathcurveto{\pgfqpoint{1.948360in}{0.688701in}}{\pgfqpoint{1.942774in}{0.691015in}}{\pgfqpoint{1.936950in}{0.691015in}}%
\pgfpathcurveto{\pgfqpoint{1.931126in}{0.691015in}}{\pgfqpoint{1.925540in}{0.688701in}}{\pgfqpoint{1.921422in}{0.684583in}}%
\pgfpathcurveto{\pgfqpoint{1.917304in}{0.680465in}}{\pgfqpoint{1.914990in}{0.674879in}}{\pgfqpoint{1.914990in}{0.669055in}}%
\pgfpathcurveto{\pgfqpoint{1.914990in}{0.663231in}}{\pgfqpoint{1.917304in}{0.657645in}}{\pgfqpoint{1.921422in}{0.653527in}}%
\pgfpathcurveto{\pgfqpoint{1.925540in}{0.649408in}}{\pgfqpoint{1.931126in}{0.647095in}}{\pgfqpoint{1.936950in}{0.647095in}}%
\pgfpathlineto{\pgfqpoint{1.936950in}{0.647095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901914in}{0.910329in}}%
\pgfpathcurveto{\pgfqpoint{1.907738in}{0.910329in}}{\pgfqpoint{1.913324in}{0.912643in}}{\pgfqpoint{1.917442in}{0.916761in}}%
\pgfpathcurveto{\pgfqpoint{1.921560in}{0.920879in}}{\pgfqpoint{1.923874in}{0.926465in}}{\pgfqpoint{1.923874in}{0.932289in}}%
\pgfpathcurveto{\pgfqpoint{1.923874in}{0.938113in}}{\pgfqpoint{1.921560in}{0.943699in}}{\pgfqpoint{1.917442in}{0.947818in}}%
\pgfpathcurveto{\pgfqpoint{1.913324in}{0.951936in}}{\pgfqpoint{1.907738in}{0.954250in}}{\pgfqpoint{1.901914in}{0.954250in}}%
\pgfpathcurveto{\pgfqpoint{1.896090in}{0.954250in}}{\pgfqpoint{1.890504in}{0.951936in}}{\pgfqpoint{1.886386in}{0.947818in}}%
\pgfpathcurveto{\pgfqpoint{1.882268in}{0.943699in}}{\pgfqpoint{1.879954in}{0.938113in}}{\pgfqpoint{1.879954in}{0.932289in}}%
\pgfpathcurveto{\pgfqpoint{1.879954in}{0.926465in}}{\pgfqpoint{1.882268in}{0.920879in}}{\pgfqpoint{1.886386in}{0.916761in}}%
\pgfpathcurveto{\pgfqpoint{1.890504in}{0.912643in}}{\pgfqpoint{1.896090in}{0.910329in}}{\pgfqpoint{1.901914in}{0.910329in}}%
\pgfpathlineto{\pgfqpoint{1.901914in}{0.910329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901914in}{0.622039in}}%
\pgfpathcurveto{\pgfqpoint{1.907738in}{0.622039in}}{\pgfqpoint{1.913324in}{0.624353in}}{\pgfqpoint{1.917442in}{0.628471in}}%
\pgfpathcurveto{\pgfqpoint{1.921560in}{0.632589in}}{\pgfqpoint{1.923874in}{0.638175in}}{\pgfqpoint{1.923874in}{0.643999in}}%
\pgfpathcurveto{\pgfqpoint{1.923874in}{0.649823in}}{\pgfqpoint{1.921560in}{0.655409in}}{\pgfqpoint{1.917442in}{0.659527in}}%
\pgfpathcurveto{\pgfqpoint{1.913324in}{0.663646in}}{\pgfqpoint{1.907738in}{0.665959in}}{\pgfqpoint{1.901914in}{0.665959in}}%
\pgfpathcurveto{\pgfqpoint{1.896090in}{0.665959in}}{\pgfqpoint{1.890504in}{0.663646in}}{\pgfqpoint{1.886386in}{0.659527in}}%
\pgfpathcurveto{\pgfqpoint{1.882268in}{0.655409in}}{\pgfqpoint{1.879954in}{0.649823in}}{\pgfqpoint{1.879954in}{0.643999in}}%
\pgfpathcurveto{\pgfqpoint{1.879954in}{0.638175in}}{\pgfqpoint{1.882268in}{0.632589in}}{\pgfqpoint{1.886386in}{0.628471in}}%
\pgfpathcurveto{\pgfqpoint{1.890504in}{0.624353in}}{\pgfqpoint{1.896090in}{0.622039in}}{\pgfqpoint{1.901914in}{0.622039in}}%
\pgfpathlineto{\pgfqpoint{1.901914in}{0.622039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901914in}{0.367628in}}%
\pgfpathcurveto{\pgfqpoint{1.907738in}{0.367628in}}{\pgfqpoint{1.913324in}{0.369942in}}{\pgfqpoint{1.917442in}{0.374060in}}%
\pgfpathcurveto{\pgfqpoint{1.921560in}{0.378178in}}{\pgfqpoint{1.923874in}{0.383764in}}{\pgfqpoint{1.923874in}{0.389588in}}%
\pgfpathcurveto{\pgfqpoint{1.923874in}{0.395412in}}{\pgfqpoint{1.921560in}{0.400998in}}{\pgfqpoint{1.917442in}{0.405116in}}%
\pgfpathcurveto{\pgfqpoint{1.913324in}{0.409235in}}{\pgfqpoint{1.907738in}{0.411548in}}{\pgfqpoint{1.901914in}{0.411548in}}%
\pgfpathcurveto{\pgfqpoint{1.896090in}{0.411548in}}{\pgfqpoint{1.890504in}{0.409235in}}{\pgfqpoint{1.886386in}{0.405116in}}%
\pgfpathcurveto{\pgfqpoint{1.882268in}{0.400998in}}{\pgfqpoint{1.879954in}{0.395412in}}{\pgfqpoint{1.879954in}{0.389588in}}%
\pgfpathcurveto{\pgfqpoint{1.879954in}{0.383764in}}{\pgfqpoint{1.882268in}{0.378178in}}{\pgfqpoint{1.886386in}{0.374060in}}%
\pgfpathcurveto{\pgfqpoint{1.890504in}{0.369942in}}{\pgfqpoint{1.896090in}{0.367628in}}{\pgfqpoint{1.901914in}{0.367628in}}%
\pgfpathlineto{\pgfqpoint{1.901914in}{0.367628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901914in}{0.649802in}}%
\pgfpathcurveto{\pgfqpoint{1.907738in}{0.649802in}}{\pgfqpoint{1.913324in}{0.652116in}}{\pgfqpoint{1.917442in}{0.656234in}}%
\pgfpathcurveto{\pgfqpoint{1.921560in}{0.660352in}}{\pgfqpoint{1.923874in}{0.665938in}}{\pgfqpoint{1.923874in}{0.671762in}}%
\pgfpathcurveto{\pgfqpoint{1.923874in}{0.677586in}}{\pgfqpoint{1.921560in}{0.683172in}}{\pgfqpoint{1.917442in}{0.687291in}}%
\pgfpathcurveto{\pgfqpoint{1.913324in}{0.691409in}}{\pgfqpoint{1.907738in}{0.693723in}}{\pgfqpoint{1.901914in}{0.693723in}}%
\pgfpathcurveto{\pgfqpoint{1.896090in}{0.693723in}}{\pgfqpoint{1.890504in}{0.691409in}}{\pgfqpoint{1.886386in}{0.687291in}}%
\pgfpathcurveto{\pgfqpoint{1.882268in}{0.683172in}}{\pgfqpoint{1.879954in}{0.677586in}}{\pgfqpoint{1.879954in}{0.671762in}}%
\pgfpathcurveto{\pgfqpoint{1.879954in}{0.665938in}}{\pgfqpoint{1.882268in}{0.660352in}}{\pgfqpoint{1.886386in}{0.656234in}}%
\pgfpathcurveto{\pgfqpoint{1.890504in}{0.652116in}}{\pgfqpoint{1.896090in}{0.649802in}}{\pgfqpoint{1.901914in}{0.649802in}}%
\pgfpathlineto{\pgfqpoint{1.901914in}{0.649802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891785in}{0.945379in}}%
\pgfpathcurveto{\pgfqpoint{1.897609in}{0.945379in}}{\pgfqpoint{1.903195in}{0.947693in}}{\pgfqpoint{1.907314in}{0.951811in}}%
\pgfpathcurveto{\pgfqpoint{1.911432in}{0.955930in}}{\pgfqpoint{1.913746in}{0.961516in}}{\pgfqpoint{1.913746in}{0.967340in}}%
\pgfpathcurveto{\pgfqpoint{1.913746in}{0.973164in}}{\pgfqpoint{1.911432in}{0.978750in}}{\pgfqpoint{1.907314in}{0.982868in}}%
\pgfpathcurveto{\pgfqpoint{1.903195in}{0.986986in}}{\pgfqpoint{1.897609in}{0.989300in}}{\pgfqpoint{1.891785in}{0.989300in}}%
\pgfpathcurveto{\pgfqpoint{1.885961in}{0.989300in}}{\pgfqpoint{1.880375in}{0.986986in}}{\pgfqpoint{1.876257in}{0.982868in}}%
\pgfpathcurveto{\pgfqpoint{1.872139in}{0.978750in}}{\pgfqpoint{1.869825in}{0.973164in}}{\pgfqpoint{1.869825in}{0.967340in}}%
\pgfpathcurveto{\pgfqpoint{1.869825in}{0.961516in}}{\pgfqpoint{1.872139in}{0.955930in}}{\pgfqpoint{1.876257in}{0.951811in}}%
\pgfpathcurveto{\pgfqpoint{1.880375in}{0.947693in}}{\pgfqpoint{1.885961in}{0.945379in}}{\pgfqpoint{1.891785in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{0.945379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891785in}{0.595834in}}%
\pgfpathcurveto{\pgfqpoint{1.897609in}{0.595834in}}{\pgfqpoint{1.903195in}{0.598148in}}{\pgfqpoint{1.907314in}{0.602266in}}%
\pgfpathcurveto{\pgfqpoint{1.911432in}{0.606385in}}{\pgfqpoint{1.913746in}{0.611971in}}{\pgfqpoint{1.913746in}{0.617795in}}%
\pgfpathcurveto{\pgfqpoint{1.913746in}{0.623619in}}{\pgfqpoint{1.911432in}{0.629205in}}{\pgfqpoint{1.907314in}{0.633323in}}%
\pgfpathcurveto{\pgfqpoint{1.903195in}{0.637441in}}{\pgfqpoint{1.897609in}{0.639755in}}{\pgfqpoint{1.891785in}{0.639755in}}%
\pgfpathcurveto{\pgfqpoint{1.885961in}{0.639755in}}{\pgfqpoint{1.880375in}{0.637441in}}{\pgfqpoint{1.876257in}{0.633323in}}%
\pgfpathcurveto{\pgfqpoint{1.872139in}{0.629205in}}{\pgfqpoint{1.869825in}{0.623619in}}{\pgfqpoint{1.869825in}{0.617795in}}%
\pgfpathcurveto{\pgfqpoint{1.869825in}{0.611971in}}{\pgfqpoint{1.872139in}{0.606385in}}{\pgfqpoint{1.876257in}{0.602266in}}%
\pgfpathcurveto{\pgfqpoint{1.880375in}{0.598148in}}{\pgfqpoint{1.885961in}{0.595834in}}{\pgfqpoint{1.891785in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{0.595834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891785in}{0.423203in}}%
\pgfpathcurveto{\pgfqpoint{1.897609in}{0.423203in}}{\pgfqpoint{1.903195in}{0.425517in}}{\pgfqpoint{1.907314in}{0.429635in}}%
\pgfpathcurveto{\pgfqpoint{1.911432in}{0.433753in}}{\pgfqpoint{1.913746in}{0.439339in}}{\pgfqpoint{1.913746in}{0.445163in}}%
\pgfpathcurveto{\pgfqpoint{1.913746in}{0.450987in}}{\pgfqpoint{1.911432in}{0.456573in}}{\pgfqpoint{1.907314in}{0.460691in}}%
\pgfpathcurveto{\pgfqpoint{1.903195in}{0.464810in}}{\pgfqpoint{1.897609in}{0.467123in}}{\pgfqpoint{1.891785in}{0.467123in}}%
\pgfpathcurveto{\pgfqpoint{1.885961in}{0.467123in}}{\pgfqpoint{1.880375in}{0.464810in}}{\pgfqpoint{1.876257in}{0.460691in}}%
\pgfpathcurveto{\pgfqpoint{1.872139in}{0.456573in}}{\pgfqpoint{1.869825in}{0.450987in}}{\pgfqpoint{1.869825in}{0.445163in}}%
\pgfpathcurveto{\pgfqpoint{1.869825in}{0.439339in}}{\pgfqpoint{1.872139in}{0.433753in}}{\pgfqpoint{1.876257in}{0.429635in}}%
\pgfpathcurveto{\pgfqpoint{1.880375in}{0.425517in}}{\pgfqpoint{1.885961in}{0.423203in}}{\pgfqpoint{1.891785in}{0.423203in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{0.423203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891785in}{0.628461in}}%
\pgfpathcurveto{\pgfqpoint{1.897609in}{0.628461in}}{\pgfqpoint{1.903195in}{0.630775in}}{\pgfqpoint{1.907314in}{0.634893in}}%
\pgfpathcurveto{\pgfqpoint{1.911432in}{0.639011in}}{\pgfqpoint{1.913746in}{0.644598in}}{\pgfqpoint{1.913746in}{0.650422in}}%
\pgfpathcurveto{\pgfqpoint{1.913746in}{0.656245in}}{\pgfqpoint{1.911432in}{0.661832in}}{\pgfqpoint{1.907314in}{0.665950in}}%
\pgfpathcurveto{\pgfqpoint{1.903195in}{0.670068in}}{\pgfqpoint{1.897609in}{0.672382in}}{\pgfqpoint{1.891785in}{0.672382in}}%
\pgfpathcurveto{\pgfqpoint{1.885961in}{0.672382in}}{\pgfqpoint{1.880375in}{0.670068in}}{\pgfqpoint{1.876257in}{0.665950in}}%
\pgfpathcurveto{\pgfqpoint{1.872139in}{0.661832in}}{\pgfqpoint{1.869825in}{0.656245in}}{\pgfqpoint{1.869825in}{0.650422in}}%
\pgfpathcurveto{\pgfqpoint{1.869825in}{0.644598in}}{\pgfqpoint{1.872139in}{0.639011in}}{\pgfqpoint{1.876257in}{0.634893in}}%
\pgfpathcurveto{\pgfqpoint{1.880375in}{0.630775in}}{\pgfqpoint{1.885961in}{0.628461in}}{\pgfqpoint{1.891785in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{0.628461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458001in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458001in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \hspace{1.25em}0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915663in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915663in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373326in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373326in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0\hspace{1.25em}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915663in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.503245in}{0.889748in}}%
\pgfpathlineto{\pgfqpoint{1.562411in}{0.897577in}}%
\pgfpathlineto{\pgfqpoint{1.649419in}{0.910573in}}%
\pgfpathlineto{\pgfqpoint{1.719025in}{0.917590in}}%
\pgfpathlineto{\pgfqpoint{1.757309in}{0.918590in}}%
\pgfpathlineto{\pgfqpoint{1.778191in}{0.919358in}}%
\pgfpathlineto{\pgfqpoint{1.806033in}{0.920630in}}%
\pgfpathlineto{\pgfqpoint{2.025293in}{0.924286in}}%
\pgfpathlineto{\pgfqpoint{2.140144in}{0.922890in}}%
\pgfpathlineto{\pgfqpoint{2.223672in}{0.918684in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{0.916295in}}%
\pgfpathlineto{\pgfqpoint{2.310680in}{0.910350in}}%
\pgfpathlineto{\pgfqpoint{2.331562in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{2.348963in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{2.369845in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.889362in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.889362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.475836in}}%
\pgfpathlineto{\pgfqpoint{1.478883in}{0.483604in}}%
\pgfpathlineto{\pgfqpoint{1.506726in}{0.497831in}}%
\pgfpathlineto{\pgfqpoint{1.691183in}{0.590919in}}%
\pgfpathlineto{\pgfqpoint{1.725986in}{0.604788in}}%
\pgfpathlineto{\pgfqpoint{1.753828in}{0.611775in}}%
\pgfpathlineto{\pgfqpoint{1.788632in}{0.619982in}}%
\pgfpathlineto{\pgfqpoint{1.806033in}{0.623564in}}%
\pgfpathlineto{\pgfqpoint{1.934805in}{0.635638in}}%
\pgfpathlineto{\pgfqpoint{1.966128in}{0.638399in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{0.639317in}}%
\pgfpathlineto{\pgfqpoint{1.993971in}{0.640540in}}%
\pgfpathlineto{\pgfqpoint{2.004411in}{0.641306in}}%
\pgfpathlineto{\pgfqpoint{2.035734in}{0.645667in}}%
\pgfpathlineto{\pgfqpoint{2.056616in}{0.646013in}}%
\pgfpathlineto{\pgfqpoint{2.105341in}{0.644850in}}%
\pgfpathlineto{\pgfqpoint{2.122742in}{0.643039in}}%
\pgfpathlineto{\pgfqpoint{2.140144in}{0.640054in}}%
\pgfpathlineto{\pgfqpoint{2.171467in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{0.624255in}}%
\pgfpathlineto{\pgfqpoint{2.206270in}{0.617675in}}%
\pgfpathlineto{\pgfqpoint{2.220191in}{0.610427in}}%
\pgfpathlineto{\pgfqpoint{2.230632in}{0.604376in}}%
\pgfpathlineto{\pgfqpoint{2.248034in}{0.591648in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{0.582283in}}%
\pgfpathlineto{\pgfqpoint{2.342003in}{0.500626in}}%
\pgfpathlineto{\pgfqpoint{2.359404in}{0.487521in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.478117in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.478117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.372488in}}%
\pgfpathlineto{\pgfqpoint{1.475403in}{0.377134in}}%
\pgfpathlineto{\pgfqpoint{1.489324in}{0.377964in}}%
\pgfpathlineto{\pgfqpoint{1.506726in}{0.376878in}}%
\pgfpathlineto{\pgfqpoint{1.527607in}{0.373227in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{0.368091in}}%
\pgfpathlineto{\pgfqpoint{1.607655in}{0.361255in}}%
\pgfpathlineto{\pgfqpoint{1.645938in}{0.358964in}}%
\pgfpathlineto{\pgfqpoint{1.722506in}{0.360974in}}%
\pgfpathlineto{\pgfqpoint{1.732946in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{1.750348in}{0.361202in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{0.362201in}}%
\pgfpathlineto{\pgfqpoint{1.934805in}{0.368308in}}%
\pgfpathlineto{\pgfqpoint{2.011372in}{0.369609in}}%
\pgfpathlineto{\pgfqpoint{2.046175in}{0.370724in}}%
\pgfpathlineto{\pgfqpoint{2.080979in}{0.370723in}}%
\pgfpathlineto{\pgfqpoint{2.126223in}{0.368669in}}%
\pgfpathlineto{\pgfqpoint{2.178428in}{0.363178in}}%
\pgfpathlineto{\pgfqpoint{2.223672in}{0.359788in}}%
\pgfpathlineto{\pgfqpoint{2.275877in}{0.358868in}}%
\pgfpathlineto{\pgfqpoint{2.335042in}{0.363048in}}%
\pgfpathlineto{\pgfqpoint{2.348963in}{0.361738in}}%
\pgfpathlineto{\pgfqpoint{2.366365in}{0.358295in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.356467in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.356467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.721955in}}%
\pgfpathlineto{\pgfqpoint{1.468442in}{0.726537in}}%
\pgfpathlineto{\pgfqpoint{1.482363in}{0.730109in}}%
\pgfpathlineto{\pgfqpoint{1.496285in}{0.731926in}}%
\pgfpathlineto{\pgfqpoint{1.510206in}{0.731492in}}%
\pgfpathlineto{\pgfqpoint{1.524127in}{0.728823in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{0.718446in}}%
\pgfpathlineto{\pgfqpoint{1.590253in}{0.704664in}}%
\pgfpathlineto{\pgfqpoint{1.642458in}{0.682556in}}%
\pgfpathlineto{\pgfqpoint{1.666820in}{0.674596in}}%
\pgfpathlineto{\pgfqpoint{1.719025in}{0.661223in}}%
\pgfpathlineto{\pgfqpoint{1.736427in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{1.792112in}{0.650999in}}%
\pgfpathlineto{\pgfqpoint{1.816474in}{0.649324in}}%
\pgfpathlineto{\pgfqpoint{1.882600in}{0.648356in}}%
\pgfpathlineto{\pgfqpoint{1.906963in}{0.646973in}}%
\pgfpathlineto{\pgfqpoint{1.941766in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{1.966128in}{0.644957in}}%
\pgfpathlineto{\pgfqpoint{2.004411in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{2.056616in}{0.641659in}}%
\pgfpathlineto{\pgfqpoint{2.140144in}{0.641636in}}%
\pgfpathlineto{\pgfqpoint{2.234113in}{0.651074in}}%
\pgfpathlineto{\pgfqpoint{2.286318in}{0.659601in}}%
\pgfpathlineto{\pgfqpoint{2.317640in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{2.338522in}{0.664663in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.662447in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.662447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.885934in}}%
\pgfpathlineto{\pgfqpoint{1.497027in}{0.881758in}}%
\pgfpathlineto{\pgfqpoint{1.518313in}{0.882963in}}%
\pgfpathlineto{\pgfqpoint{1.532504in}{0.885430in}}%
\pgfpathlineto{\pgfqpoint{1.564434in}{0.893895in}}%
\pgfpathlineto{\pgfqpoint{1.610555in}{0.907041in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{0.923461in}}%
\pgfpathlineto{\pgfqpoint{1.709893in}{0.928522in}}%
\pgfpathlineto{\pgfqpoint{1.795039in}{0.936254in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{0.937209in}}%
\pgfpathlineto{\pgfqpoint{1.961784in}{0.940333in}}%
\pgfpathlineto{\pgfqpoint{2.054026in}{0.941411in}}%
\pgfpathlineto{\pgfqpoint{2.171103in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{2.327204in}{0.925673in}}%
\pgfpathlineto{\pgfqpoint{2.352039in}{0.920357in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.912894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.448265in}}%
\pgfpathlineto{\pgfqpoint{1.479288in}{0.453995in}}%
\pgfpathlineto{\pgfqpoint{1.511218in}{0.466761in}}%
\pgfpathlineto{\pgfqpoint{1.539600in}{0.481012in}}%
\pgfpathlineto{\pgfqpoint{1.553791in}{0.489483in}}%
\pgfpathlineto{\pgfqpoint{1.610555in}{0.532116in}}%
\pgfpathlineto{\pgfqpoint{1.663772in}{0.572152in}}%
\pgfpathlineto{\pgfqpoint{1.681511in}{0.583917in}}%
\pgfpathlineto{\pgfqpoint{1.713441in}{0.598964in}}%
\pgfpathlineto{\pgfqpoint{1.748918in}{0.609525in}}%
\pgfpathlineto{\pgfqpoint{1.777300in}{0.616354in}}%
\pgfpathlineto{\pgfqpoint{1.802135in}{0.621316in}}%
\pgfpathlineto{\pgfqpoint{1.812778in}{0.622171in}}%
\pgfpathlineto{\pgfqpoint{1.834065in}{0.625789in}}%
\pgfpathlineto{\pgfqpoint{1.848256in}{0.626866in}}%
\pgfpathlineto{\pgfqpoint{1.876638in}{0.631384in}}%
\pgfpathlineto{\pgfqpoint{1.905020in}{0.633393in}}%
\pgfpathlineto{\pgfqpoint{1.947593in}{0.635198in}}%
\pgfpathlineto{\pgfqpoint{2.007905in}{0.639084in}}%
\pgfpathlineto{\pgfqpoint{2.036288in}{0.640316in}}%
\pgfpathlineto{\pgfqpoint{2.054026in}{0.641029in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{0.641984in}}%
\pgfpathlineto{\pgfqpoint{2.089504in}{0.643125in}}%
\pgfpathlineto{\pgfqpoint{2.132077in}{0.642256in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{0.637212in}}%
\pgfpathlineto{\pgfqpoint{2.178198in}{0.629886in}}%
\pgfpathlineto{\pgfqpoint{2.192389in}{0.623642in}}%
\pgfpathlineto{\pgfqpoint{2.206580in}{0.616859in}}%
\pgfpathlineto{\pgfqpoint{2.220771in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{2.252701in}{0.585558in}}%
\pgfpathlineto{\pgfqpoint{2.273988in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.536702in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{0.489294in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.464020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.411368in}}%
\pgfpathlineto{\pgfqpoint{1.479288in}{0.405136in}}%
\pgfpathlineto{\pgfqpoint{1.507670in}{0.396571in}}%
\pgfpathlineto{\pgfqpoint{1.528957in}{0.392474in}}%
\pgfpathlineto{\pgfqpoint{1.638937in}{0.382773in}}%
\pgfpathlineto{\pgfqpoint{1.681511in}{0.382964in}}%
\pgfpathlineto{\pgfqpoint{1.738275in}{0.386704in}}%
\pgfpathlineto{\pgfqpoint{1.780848in}{0.390600in}}%
\pgfpathlineto{\pgfqpoint{1.802135in}{0.392569in}}%
\pgfpathlineto{\pgfqpoint{1.851804in}{0.394290in}}%
\pgfpathlineto{\pgfqpoint{1.975975in}{0.400790in}}%
\pgfpathlineto{\pgfqpoint{1.986619in}{0.401374in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{0.403451in}}%
\pgfpathlineto{\pgfqpoint{2.096600in}{0.404398in}}%
\pgfpathlineto{\pgfqpoint{2.146268in}{0.402568in}}%
\pgfpathlineto{\pgfqpoint{2.192389in}{0.395634in}}%
\pgfpathlineto{\pgfqpoint{2.206580in}{0.393352in}}%
\pgfpathlineto{\pgfqpoint{2.242058in}{0.389324in}}%
\pgfpathlineto{\pgfqpoint{2.277536in}{0.388892in}}%
\pgfpathlineto{\pgfqpoint{2.302370in}{0.390616in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{0.394617in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.393719in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.393719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{1.486383in}{0.750182in}}%
\pgfpathlineto{\pgfqpoint{1.504122in}{0.750759in}}%
\pgfpathlineto{\pgfqpoint{1.521861in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{0.740033in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{0.735469in}}%
\pgfpathlineto{\pgfqpoint{1.702797in}{0.689083in}}%
\pgfpathlineto{\pgfqpoint{1.763109in}{0.674332in}}%
\pgfpathlineto{\pgfqpoint{1.809230in}{0.670196in}}%
\pgfpathlineto{\pgfqpoint{2.061122in}{0.668927in}}%
\pgfpathlineto{\pgfqpoint{2.078861in}{0.668879in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{0.667774in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{0.666568in}}%
\pgfpathlineto{\pgfqpoint{2.188842in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{2.224319in}{0.672775in}}%
\pgfpathlineto{\pgfqpoint{2.245606in}{0.676934in}}%
\pgfpathlineto{\pgfqpoint{2.252701in}{0.677719in}}%
\pgfpathlineto{\pgfqpoint{2.273988in}{0.679328in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{0.678027in}}%
\pgfpathlineto{\pgfqpoint{2.309466in}{0.675636in}}%
\pgfpathlineto{\pgfqpoint{2.337848in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{2.362682in}{0.658128in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.653346in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.653346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.901855in}}%
\pgfpathlineto{\pgfqpoint{1.489429in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{1.524784in}{0.905654in}}%
\pgfpathlineto{\pgfqpoint{1.587639in}{0.903059in}}%
\pgfpathlineto{\pgfqpoint{1.611210in}{0.904263in}}%
\pgfpathlineto{\pgfqpoint{1.634781in}{0.906496in}}%
\pgfpathlineto{\pgfqpoint{1.681922in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{1.764419in}{0.921308in}}%
\pgfpathlineto{\pgfqpoint{1.874415in}{0.931017in}}%
\pgfpathlineto{\pgfqpoint{1.937270in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{2.070836in}{0.934409in}}%
\pgfpathlineto{\pgfqpoint{2.137620in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{2.176904in}{0.926965in}}%
\pgfpathlineto{\pgfqpoint{2.231902in}{0.919207in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{0.911787in}}%
\pgfpathlineto{\pgfqpoint{2.349755in}{0.904200in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.898762in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.898762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.441826in}}%
\pgfpathlineto{\pgfqpoint{1.473715in}{0.448075in}}%
\pgfpathlineto{\pgfqpoint{1.505142in}{0.462088in}}%
\pgfpathlineto{\pgfqpoint{1.536570in}{0.473574in}}%
\pgfpathlineto{\pgfqpoint{1.548355in}{0.478932in}}%
\pgfpathlineto{\pgfqpoint{1.587639in}{0.499047in}}%
\pgfpathlineto{\pgfqpoint{1.658351in}{0.543779in}}%
\pgfpathlineto{\pgfqpoint{1.768347in}{0.610315in}}%
\pgfpathlineto{\pgfqpoint{1.791918in}{0.620432in}}%
\pgfpathlineto{\pgfqpoint{1.823345in}{0.630941in}}%
\pgfpathlineto{\pgfqpoint{1.839059in}{0.634526in}}%
\pgfpathlineto{\pgfqpoint{1.894057in}{0.643065in}}%
\pgfpathlineto{\pgfqpoint{1.905842in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{1.956912in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{1.964769in}{0.646432in}}%
\pgfpathlineto{\pgfqpoint{1.980482in}{0.647334in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{0.652861in}}%
\pgfpathlineto{\pgfqpoint{2.082622in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{2.106192in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{2.121906in}{0.644855in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{0.640323in}}%
\pgfpathlineto{\pgfqpoint{2.161190in}{0.627743in}}%
\pgfpathlineto{\pgfqpoint{2.192618in}{0.611029in}}%
\pgfpathlineto{\pgfqpoint{2.216188in}{0.596380in}}%
\pgfpathlineto{\pgfqpoint{2.239759in}{0.578938in}}%
\pgfpathlineto{\pgfqpoint{2.263330in}{0.559190in}}%
\pgfpathlineto{\pgfqpoint{2.298685in}{0.525128in}}%
\pgfpathlineto{\pgfqpoint{2.341898in}{0.481912in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.454343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.410797in}}%
\pgfpathlineto{\pgfqpoint{1.489429in}{0.418975in}}%
\pgfpathlineto{\pgfqpoint{1.512999in}{0.420177in}}%
\pgfpathlineto{\pgfqpoint{1.528713in}{0.418352in}}%
\pgfpathlineto{\pgfqpoint{1.544427in}{0.414681in}}%
\pgfpathlineto{\pgfqpoint{1.575854in}{0.402760in}}%
\pgfpathlineto{\pgfqpoint{1.599425in}{0.392980in}}%
\pgfpathlineto{\pgfqpoint{1.622995in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.642637in}{0.382407in}}%
\pgfpathlineto{\pgfqpoint{1.674065in}{0.377846in}}%
\pgfpathlineto{\pgfqpoint{1.697635in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{1.717278in}{0.374607in}}%
\pgfpathlineto{\pgfqpoint{1.740848in}{0.374976in}}%
\pgfpathlineto{\pgfqpoint{1.776204in}{0.377300in}}%
\pgfpathlineto{\pgfqpoint{1.858701in}{0.385978in}}%
\pgfpathlineto{\pgfqpoint{1.882272in}{0.388257in}}%
\pgfpathlineto{\pgfqpoint{1.972626in}{0.390923in}}%
\pgfpathlineto{\pgfqpoint{1.984411in}{0.391220in}}%
\pgfpathlineto{\pgfqpoint{2.035481in}{0.392703in}}%
\pgfpathlineto{\pgfqpoint{2.082622in}{0.391367in}}%
\pgfpathlineto{\pgfqpoint{2.125834in}{0.385855in}}%
\pgfpathlineto{\pgfqpoint{2.145477in}{0.382320in}}%
\pgfpathlineto{\pgfqpoint{2.224045in}{0.373290in}}%
\pgfpathlineto{\pgfqpoint{2.247616in}{0.373151in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{0.378129in}}%
\pgfpathlineto{\pgfqpoint{2.345827in}{0.388974in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.390133in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{1.473715in}{0.710138in}}%
\pgfpathlineto{\pgfqpoint{1.485500in}{0.718667in}}%
\pgfpathlineto{\pgfqpoint{1.501214in}{0.727794in}}%
\pgfpathlineto{\pgfqpoint{1.512999in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{1.528713in}{0.737013in}}%
\pgfpathlineto{\pgfqpoint{1.544427in}{0.739435in}}%
\pgfpathlineto{\pgfqpoint{1.560140in}{0.739992in}}%
\pgfpathlineto{\pgfqpoint{1.575854in}{0.738842in}}%
\pgfpathlineto{\pgfqpoint{1.595496in}{0.735583in}}%
\pgfpathlineto{\pgfqpoint{1.642637in}{0.724272in}}%
\pgfpathlineto{\pgfqpoint{1.732991in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{1.842987in}{0.677810in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{0.671498in}}%
\pgfpathlineto{\pgfqpoint{2.110121in}{0.661535in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{2.153333in}{0.666067in}}%
\pgfpathlineto{\pgfqpoint{2.176904in}{0.671685in}}%
\pgfpathlineto{\pgfqpoint{2.200475in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{2.247616in}{0.695874in}}%
\pgfpathlineto{\pgfqpoint{2.259401in}{0.700433in}}%
\pgfpathlineto{\pgfqpoint{2.279043in}{0.705208in}}%
\pgfpathlineto{\pgfqpoint{2.294757in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{2.310471in}{0.706570in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{0.703620in}}%
\pgfpathlineto{\pgfqpoint{2.345827in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.685277in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.685277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{1.537595in}{0.912931in}}%
\pgfpathlineto{\pgfqpoint{1.565452in}{0.923754in}}%
\pgfpathlineto{\pgfqpoint{1.605249in}{0.936101in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{0.945130in}}%
\pgfpathlineto{\pgfqpoint{1.688822in}{0.953120in}}%
\pgfpathlineto{\pgfqpoint{1.756476in}{0.960921in}}%
\pgfpathlineto{\pgfqpoint{1.788314in}{0.963298in}}%
\pgfpathlineto{\pgfqpoint{1.863928in}{0.966931in}}%
\pgfpathlineto{\pgfqpoint{1.971379in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{2.106687in}{0.968813in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{0.964171in}}%
\pgfpathlineto{\pgfqpoint{2.281793in}{0.955223in}}%
\pgfpathlineto{\pgfqpoint{2.333529in}{0.945713in}}%
\pgfpathlineto{\pgfqpoint{2.361386in}{0.937647in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.933743in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.933743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.443042in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{0.446615in}}%
\pgfpathlineto{\pgfqpoint{1.485859in}{0.451671in}}%
\pgfpathlineto{\pgfqpoint{1.501777in}{0.460847in}}%
\pgfpathlineto{\pgfqpoint{1.525656in}{0.477406in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{0.502287in}}%
\pgfpathlineto{\pgfqpoint{1.585351in}{0.516107in}}%
\pgfpathlineto{\pgfqpoint{1.633107in}{0.540444in}}%
\pgfpathlineto{\pgfqpoint{1.660964in}{0.554415in}}%
\pgfpathlineto{\pgfqpoint{1.684842in}{0.565444in}}%
\pgfpathlineto{\pgfqpoint{1.744537in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{1.772395in}{0.596784in}}%
\pgfpathlineto{\pgfqpoint{1.855968in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{1.899745in}{0.618350in}}%
\pgfpathlineto{\pgfqpoint{1.919643in}{0.619541in}}%
\pgfpathlineto{\pgfqpoint{1.983318in}{0.620434in}}%
\pgfpathlineto{\pgfqpoint{1.995257in}{0.621337in}}%
\pgfpathlineto{\pgfqpoint{2.007196in}{0.622049in}}%
\pgfpathlineto{\pgfqpoint{2.082809in}{0.622639in}}%
\pgfpathlineto{\pgfqpoint{2.126586in}{0.618400in}}%
\pgfpathlineto{\pgfqpoint{2.146484in}{0.614731in}}%
\pgfpathlineto{\pgfqpoint{2.182301in}{0.606374in}}%
\pgfpathlineto{\pgfqpoint{2.226078in}{0.589626in}}%
\pgfpathlineto{\pgfqpoint{2.261895in}{0.573982in}}%
\pgfpathlineto{\pgfqpoint{2.361386in}{0.526617in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.520015in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.520015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.404297in}}%
\pgfpathlineto{\pgfqpoint{1.469940in}{0.412883in}}%
\pgfpathlineto{\pgfqpoint{1.481879in}{0.419281in}}%
\pgfpathlineto{\pgfqpoint{1.493818in}{0.423533in}}%
\pgfpathlineto{\pgfqpoint{1.509737in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{1.529635in}{0.427306in}}%
\pgfpathlineto{\pgfqpoint{1.637086in}{0.425398in}}%
\pgfpathlineto{\pgfqpoint{1.668924in}{0.426955in}}%
\pgfpathlineto{\pgfqpoint{1.728619in}{0.432655in}}%
\pgfpathlineto{\pgfqpoint{1.812192in}{0.440740in}}%
\pgfpathlineto{\pgfqpoint{1.840050in}{0.443246in}}%
\pgfpathlineto{\pgfqpoint{1.883826in}{0.444733in}}%
\pgfpathlineto{\pgfqpoint{1.899745in}{0.445346in}}%
\pgfpathlineto{\pgfqpoint{1.923623in}{0.446174in}}%
\pgfpathlineto{\pgfqpoint{1.971379in}{0.447192in}}%
\pgfpathlineto{\pgfqpoint{2.035053in}{0.449319in}}%
\pgfpathlineto{\pgfqpoint{2.062911in}{0.449348in}}%
\pgfpathlineto{\pgfqpoint{2.110667in}{0.445481in}}%
\pgfpathlineto{\pgfqpoint{2.206179in}{0.431607in}}%
\pgfpathlineto{\pgfqpoint{2.234037in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{2.265874in}{0.420559in}}%
\pgfpathlineto{\pgfqpoint{2.313630in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{2.349448in}{0.399077in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.390956in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.390956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.458001in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.750554in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{0.754276in}}%
\pgfpathlineto{\pgfqpoint{1.485859in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{1.501777in}{0.754966in}}%
\pgfpathlineto{\pgfqpoint{1.517696in}{0.751734in}}%
\pgfpathlineto{\pgfqpoint{1.537595in}{0.744851in}}%
\pgfpathlineto{\pgfqpoint{1.565452in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{1.688822in}{0.681783in}}%
\pgfpathlineto{\pgfqpoint{1.740558in}{0.668173in}}%
\pgfpathlineto{\pgfqpoint{1.768415in}{0.662677in}}%
\pgfpathlineto{\pgfqpoint{1.796273in}{0.658751in}}%
\pgfpathlineto{\pgfqpoint{1.804232in}{0.657905in}}%
\pgfpathlineto{\pgfqpoint{1.855968in}{0.652018in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{0.648583in}}%
\pgfpathlineto{\pgfqpoint{1.963419in}{0.647900in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{0.643911in}}%
\pgfpathlineto{\pgfqpoint{2.178322in}{0.637445in}}%
\pgfpathlineto{\pgfqpoint{2.198220in}{0.636933in}}%
\pgfpathlineto{\pgfqpoint{2.261895in}{0.633162in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.617511in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.617511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373326in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{0.325617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458001in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.373326in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{2.419092in}{0.325617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863004in}{0.910329in}}%
\pgfpathcurveto{\pgfqpoint{2.868828in}{0.910329in}}{\pgfqpoint{2.874415in}{0.912643in}}{\pgfqpoint{2.878533in}{0.916761in}}%
\pgfpathcurveto{\pgfqpoint{2.882651in}{0.920879in}}{\pgfqpoint{2.884965in}{0.926465in}}{\pgfqpoint{2.884965in}{0.932289in}}%
\pgfpathcurveto{\pgfqpoint{2.884965in}{0.938113in}}{\pgfqpoint{2.882651in}{0.943699in}}{\pgfqpoint{2.878533in}{0.947818in}}%
\pgfpathcurveto{\pgfqpoint{2.874415in}{0.951936in}}{\pgfqpoint{2.868828in}{0.954250in}}{\pgfqpoint{2.863004in}{0.954250in}}%
\pgfpathcurveto{\pgfqpoint{2.857181in}{0.954250in}}{\pgfqpoint{2.851594in}{0.951936in}}{\pgfqpoint{2.847476in}{0.947818in}}%
\pgfpathcurveto{\pgfqpoint{2.843358in}{0.943699in}}{\pgfqpoint{2.841044in}{0.938113in}}{\pgfqpoint{2.841044in}{0.932289in}}%
\pgfpathcurveto{\pgfqpoint{2.841044in}{0.926465in}}{\pgfqpoint{2.843358in}{0.920879in}}{\pgfqpoint{2.847476in}{0.916761in}}%
\pgfpathcurveto{\pgfqpoint{2.851594in}{0.912643in}}{\pgfqpoint{2.857181in}{0.910329in}}{\pgfqpoint{2.863004in}{0.910329in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{0.910329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863004in}{0.622039in}}%
\pgfpathcurveto{\pgfqpoint{2.868828in}{0.622039in}}{\pgfqpoint{2.874415in}{0.624353in}}{\pgfqpoint{2.878533in}{0.628471in}}%
\pgfpathcurveto{\pgfqpoint{2.882651in}{0.632589in}}{\pgfqpoint{2.884965in}{0.638175in}}{\pgfqpoint{2.884965in}{0.643999in}}%
\pgfpathcurveto{\pgfqpoint{2.884965in}{0.649823in}}{\pgfqpoint{2.882651in}{0.655409in}}{\pgfqpoint{2.878533in}{0.659527in}}%
\pgfpathcurveto{\pgfqpoint{2.874415in}{0.663646in}}{\pgfqpoint{2.868828in}{0.665959in}}{\pgfqpoint{2.863004in}{0.665959in}}%
\pgfpathcurveto{\pgfqpoint{2.857181in}{0.665959in}}{\pgfqpoint{2.851594in}{0.663646in}}{\pgfqpoint{2.847476in}{0.659527in}}%
\pgfpathcurveto{\pgfqpoint{2.843358in}{0.655409in}}{\pgfqpoint{2.841044in}{0.649823in}}{\pgfqpoint{2.841044in}{0.643999in}}%
\pgfpathcurveto{\pgfqpoint{2.841044in}{0.638175in}}{\pgfqpoint{2.843358in}{0.632589in}}{\pgfqpoint{2.847476in}{0.628471in}}%
\pgfpathcurveto{\pgfqpoint{2.851594in}{0.624353in}}{\pgfqpoint{2.857181in}{0.622039in}}{\pgfqpoint{2.863004in}{0.622039in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{0.622039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863004in}{0.367628in}}%
\pgfpathcurveto{\pgfqpoint{2.868828in}{0.367628in}}{\pgfqpoint{2.874415in}{0.369942in}}{\pgfqpoint{2.878533in}{0.374060in}}%
\pgfpathcurveto{\pgfqpoint{2.882651in}{0.378178in}}{\pgfqpoint{2.884965in}{0.383764in}}{\pgfqpoint{2.884965in}{0.389588in}}%
\pgfpathcurveto{\pgfqpoint{2.884965in}{0.395412in}}{\pgfqpoint{2.882651in}{0.400998in}}{\pgfqpoint{2.878533in}{0.405116in}}%
\pgfpathcurveto{\pgfqpoint{2.874415in}{0.409235in}}{\pgfqpoint{2.868828in}{0.411548in}}{\pgfqpoint{2.863004in}{0.411548in}}%
\pgfpathcurveto{\pgfqpoint{2.857181in}{0.411548in}}{\pgfqpoint{2.851594in}{0.409235in}}{\pgfqpoint{2.847476in}{0.405116in}}%
\pgfpathcurveto{\pgfqpoint{2.843358in}{0.400998in}}{\pgfqpoint{2.841044in}{0.395412in}}{\pgfqpoint{2.841044in}{0.389588in}}%
\pgfpathcurveto{\pgfqpoint{2.841044in}{0.383764in}}{\pgfqpoint{2.843358in}{0.378178in}}{\pgfqpoint{2.847476in}{0.374060in}}%
\pgfpathcurveto{\pgfqpoint{2.851594in}{0.369942in}}{\pgfqpoint{2.857181in}{0.367628in}}{\pgfqpoint{2.863004in}{0.367628in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{0.367628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863004in}{0.649802in}}%
\pgfpathcurveto{\pgfqpoint{2.868828in}{0.649802in}}{\pgfqpoint{2.874415in}{0.652116in}}{\pgfqpoint{2.878533in}{0.656234in}}%
\pgfpathcurveto{\pgfqpoint{2.882651in}{0.660352in}}{\pgfqpoint{2.884965in}{0.665938in}}{\pgfqpoint{2.884965in}{0.671762in}}%
\pgfpathcurveto{\pgfqpoint{2.884965in}{0.677586in}}{\pgfqpoint{2.882651in}{0.683172in}}{\pgfqpoint{2.878533in}{0.687291in}}%
\pgfpathcurveto{\pgfqpoint{2.874415in}{0.691409in}}{\pgfqpoint{2.868828in}{0.693723in}}{\pgfqpoint{2.863004in}{0.693723in}}%
\pgfpathcurveto{\pgfqpoint{2.857181in}{0.693723in}}{\pgfqpoint{2.851594in}{0.691409in}}{\pgfqpoint{2.847476in}{0.687291in}}%
\pgfpathcurveto{\pgfqpoint{2.843358in}{0.683172in}}{\pgfqpoint{2.841044in}{0.677586in}}{\pgfqpoint{2.841044in}{0.671762in}}%
\pgfpathcurveto{\pgfqpoint{2.841044in}{0.665938in}}{\pgfqpoint{2.843358in}{0.660352in}}{\pgfqpoint{2.847476in}{0.656234in}}%
\pgfpathcurveto{\pgfqpoint{2.851594in}{0.652116in}}{\pgfqpoint{2.857181in}{0.649802in}}{\pgfqpoint{2.863004in}{0.649802in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{0.649802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852876in}{0.945379in}}%
\pgfpathcurveto{\pgfqpoint{2.858700in}{0.945379in}}{\pgfqpoint{2.864286in}{0.947693in}}{\pgfqpoint{2.868404in}{0.951811in}}%
\pgfpathcurveto{\pgfqpoint{2.872522in}{0.955930in}}{\pgfqpoint{2.874836in}{0.961516in}}{\pgfqpoint{2.874836in}{0.967340in}}%
\pgfpathcurveto{\pgfqpoint{2.874836in}{0.973164in}}{\pgfqpoint{2.872522in}{0.978750in}}{\pgfqpoint{2.868404in}{0.982868in}}%
\pgfpathcurveto{\pgfqpoint{2.864286in}{0.986986in}}{\pgfqpoint{2.858700in}{0.989300in}}{\pgfqpoint{2.852876in}{0.989300in}}%
\pgfpathcurveto{\pgfqpoint{2.847052in}{0.989300in}}{\pgfqpoint{2.841466in}{0.986986in}}{\pgfqpoint{2.837348in}{0.982868in}}%
\pgfpathcurveto{\pgfqpoint{2.833229in}{0.978750in}}{\pgfqpoint{2.830916in}{0.973164in}}{\pgfqpoint{2.830916in}{0.967340in}}%
\pgfpathcurveto{\pgfqpoint{2.830916in}{0.961516in}}{\pgfqpoint{2.833229in}{0.955930in}}{\pgfqpoint{2.837348in}{0.951811in}}%
\pgfpathcurveto{\pgfqpoint{2.841466in}{0.947693in}}{\pgfqpoint{2.847052in}{0.945379in}}{\pgfqpoint{2.852876in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{2.852876in}{0.945379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852876in}{0.595834in}}%
\pgfpathcurveto{\pgfqpoint{2.858700in}{0.595834in}}{\pgfqpoint{2.864286in}{0.598148in}}{\pgfqpoint{2.868404in}{0.602266in}}%
\pgfpathcurveto{\pgfqpoint{2.872522in}{0.606385in}}{\pgfqpoint{2.874836in}{0.611971in}}{\pgfqpoint{2.874836in}{0.617795in}}%
\pgfpathcurveto{\pgfqpoint{2.874836in}{0.623619in}}{\pgfqpoint{2.872522in}{0.629205in}}{\pgfqpoint{2.868404in}{0.633323in}}%
\pgfpathcurveto{\pgfqpoint{2.864286in}{0.637441in}}{\pgfqpoint{2.858700in}{0.639755in}}{\pgfqpoint{2.852876in}{0.639755in}}%
\pgfpathcurveto{\pgfqpoint{2.847052in}{0.639755in}}{\pgfqpoint{2.841466in}{0.637441in}}{\pgfqpoint{2.837348in}{0.633323in}}%
\pgfpathcurveto{\pgfqpoint{2.833229in}{0.629205in}}{\pgfqpoint{2.830916in}{0.623619in}}{\pgfqpoint{2.830916in}{0.617795in}}%
\pgfpathcurveto{\pgfqpoint{2.830916in}{0.611971in}}{\pgfqpoint{2.833229in}{0.606385in}}{\pgfqpoint{2.837348in}{0.602266in}}%
\pgfpathcurveto{\pgfqpoint{2.841466in}{0.598148in}}{\pgfqpoint{2.847052in}{0.595834in}}{\pgfqpoint{2.852876in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{2.852876in}{0.595834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852876in}{0.423203in}}%
\pgfpathcurveto{\pgfqpoint{2.858700in}{0.423203in}}{\pgfqpoint{2.864286in}{0.425517in}}{\pgfqpoint{2.868404in}{0.429635in}}%
\pgfpathcurveto{\pgfqpoint{2.872522in}{0.433753in}}{\pgfqpoint{2.874836in}{0.439339in}}{\pgfqpoint{2.874836in}{0.445163in}}%
\pgfpathcurveto{\pgfqpoint{2.874836in}{0.450987in}}{\pgfqpoint{2.872522in}{0.456573in}}{\pgfqpoint{2.868404in}{0.460691in}}%
\pgfpathcurveto{\pgfqpoint{2.864286in}{0.464810in}}{\pgfqpoint{2.858700in}{0.467123in}}{\pgfqpoint{2.852876in}{0.467123in}}%
\pgfpathcurveto{\pgfqpoint{2.847052in}{0.467123in}}{\pgfqpoint{2.841466in}{0.464810in}}{\pgfqpoint{2.837348in}{0.460691in}}%
\pgfpathcurveto{\pgfqpoint{2.833229in}{0.456573in}}{\pgfqpoint{2.830916in}{0.450987in}}{\pgfqpoint{2.830916in}{0.445163in}}%
\pgfpathcurveto{\pgfqpoint{2.830916in}{0.439339in}}{\pgfqpoint{2.833229in}{0.433753in}}{\pgfqpoint{2.837348in}{0.429635in}}%
\pgfpathcurveto{\pgfqpoint{2.841466in}{0.425517in}}{\pgfqpoint{2.847052in}{0.423203in}}{\pgfqpoint{2.852876in}{0.423203in}}%
\pgfpathlineto{\pgfqpoint{2.852876in}{0.423203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852876in}{0.628461in}}%
\pgfpathcurveto{\pgfqpoint{2.858700in}{0.628461in}}{\pgfqpoint{2.864286in}{0.630775in}}{\pgfqpoint{2.868404in}{0.634893in}}%
\pgfpathcurveto{\pgfqpoint{2.872522in}{0.639011in}}{\pgfqpoint{2.874836in}{0.644598in}}{\pgfqpoint{2.874836in}{0.650422in}}%
\pgfpathcurveto{\pgfqpoint{2.874836in}{0.656245in}}{\pgfqpoint{2.872522in}{0.661832in}}{\pgfqpoint{2.868404in}{0.665950in}}%
\pgfpathcurveto{\pgfqpoint{2.864286in}{0.670068in}}{\pgfqpoint{2.858700in}{0.672382in}}{\pgfqpoint{2.852876in}{0.672382in}}%
\pgfpathcurveto{\pgfqpoint{2.847052in}{0.672382in}}{\pgfqpoint{2.841466in}{0.670068in}}{\pgfqpoint{2.837348in}{0.665950in}}%
\pgfpathcurveto{\pgfqpoint{2.833229in}{0.661832in}}{\pgfqpoint{2.830916in}{0.656245in}}{\pgfqpoint{2.830916in}{0.650422in}}%
\pgfpathcurveto{\pgfqpoint{2.830916in}{0.644598in}}{\pgfqpoint{2.833229in}{0.639011in}}{\pgfqpoint{2.837348in}{0.634893in}}%
\pgfpathcurveto{\pgfqpoint{2.841466in}{0.630775in}}{\pgfqpoint{2.847052in}{0.628461in}}{\pgfqpoint{2.852876in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{2.852876in}{0.628461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619442in}{0.887624in}}%
\pgfpathcurveto{\pgfqpoint{2.625266in}{0.887624in}}{\pgfqpoint{2.630852in}{0.889938in}}{\pgfqpoint{2.634970in}{0.894056in}}%
\pgfpathcurveto{\pgfqpoint{2.639088in}{0.898174in}}{\pgfqpoint{2.641402in}{0.903761in}}{\pgfqpoint{2.641402in}{0.909585in}}%
\pgfpathcurveto{\pgfqpoint{2.641402in}{0.915408in}}{\pgfqpoint{2.639088in}{0.920995in}}{\pgfqpoint{2.634970in}{0.925113in}}%
\pgfpathcurveto{\pgfqpoint{2.630852in}{0.929231in}}{\pgfqpoint{2.625266in}{0.931545in}}{\pgfqpoint{2.619442in}{0.931545in}}%
\pgfpathcurveto{\pgfqpoint{2.613618in}{0.931545in}}{\pgfqpoint{2.608032in}{0.929231in}}{\pgfqpoint{2.603913in}{0.925113in}}%
\pgfpathcurveto{\pgfqpoint{2.599795in}{0.920995in}}{\pgfqpoint{2.597481in}{0.915408in}}{\pgfqpoint{2.597481in}{0.909585in}}%
\pgfpathcurveto{\pgfqpoint{2.597481in}{0.903761in}}{\pgfqpoint{2.599795in}{0.898174in}}{\pgfqpoint{2.603913in}{0.894056in}}%
\pgfpathcurveto{\pgfqpoint{2.608032in}{0.889938in}}{\pgfqpoint{2.613618in}{0.887624in}}{\pgfqpoint{2.619442in}{0.887624in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{0.887624in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134066in}{0.905478in}}%
\pgfpathcurveto{\pgfqpoint{3.139890in}{0.905478in}}{\pgfqpoint{3.145476in}{0.907792in}}{\pgfqpoint{3.149594in}{0.911910in}}%
\pgfpathcurveto{\pgfqpoint{3.153713in}{0.916028in}}{\pgfqpoint{3.156026in}{0.921614in}}{\pgfqpoint{3.156026in}{0.927438in}}%
\pgfpathcurveto{\pgfqpoint{3.156026in}{0.933262in}}{\pgfqpoint{3.153713in}{0.938849in}}{\pgfqpoint{3.149594in}{0.942967in}}%
\pgfpathcurveto{\pgfqpoint{3.145476in}{0.947085in}}{\pgfqpoint{3.139890in}{0.949399in}}{\pgfqpoint{3.134066in}{0.949399in}}%
\pgfpathcurveto{\pgfqpoint{3.128242in}{0.949399in}}{\pgfqpoint{3.122656in}{0.947085in}}{\pgfqpoint{3.118538in}{0.942967in}}%
\pgfpathcurveto{\pgfqpoint{3.114420in}{0.938849in}}{\pgfqpoint{3.112106in}{0.933262in}}{\pgfqpoint{3.112106in}{0.927438in}}%
\pgfpathcurveto{\pgfqpoint{3.112106in}{0.921614in}}{\pgfqpoint{3.114420in}{0.916028in}}{\pgfqpoint{3.118538in}{0.911910in}}%
\pgfpathcurveto{\pgfqpoint{3.122656in}{0.907792in}}{\pgfqpoint{3.128242in}{0.905478in}}{\pgfqpoint{3.134066in}{0.905478in}}%
\pgfpathlineto{\pgfqpoint{3.134066in}{0.905478in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619442in}{0.521819in}}%
\pgfpathcurveto{\pgfqpoint{2.625266in}{0.521819in}}{\pgfqpoint{2.630852in}{0.524133in}}{\pgfqpoint{2.634970in}{0.528251in}}%
\pgfpathcurveto{\pgfqpoint{2.639088in}{0.532369in}}{\pgfqpoint{2.641402in}{0.537955in}}{\pgfqpoint{2.641402in}{0.543779in}}%
\pgfpathcurveto{\pgfqpoint{2.641402in}{0.549603in}}{\pgfqpoint{2.639088in}{0.555189in}}{\pgfqpoint{2.634970in}{0.559307in}}%
\pgfpathcurveto{\pgfqpoint{2.630852in}{0.563425in}}{\pgfqpoint{2.625266in}{0.565739in}}{\pgfqpoint{2.619442in}{0.565739in}}%
\pgfpathcurveto{\pgfqpoint{2.613618in}{0.565739in}}{\pgfqpoint{2.608032in}{0.563425in}}{\pgfqpoint{2.603913in}{0.559307in}}%
\pgfpathcurveto{\pgfqpoint{2.599795in}{0.555189in}}{\pgfqpoint{2.597481in}{0.549603in}}{\pgfqpoint{2.597481in}{0.543779in}}%
\pgfpathcurveto{\pgfqpoint{2.597481in}{0.537955in}}{\pgfqpoint{2.599795in}{0.532369in}}{\pgfqpoint{2.603913in}{0.528251in}}%
\pgfpathcurveto{\pgfqpoint{2.608032in}{0.524133in}}{\pgfqpoint{2.613618in}{0.521819in}}{\pgfqpoint{2.619442in}{0.521819in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{0.521819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134066in}{0.599885in}}%
\pgfpathcurveto{\pgfqpoint{3.139890in}{0.599885in}}{\pgfqpoint{3.145476in}{0.602199in}}{\pgfqpoint{3.149594in}{0.606317in}}%
\pgfpathcurveto{\pgfqpoint{3.153713in}{0.610435in}}{\pgfqpoint{3.156026in}{0.616021in}}{\pgfqpoint{3.156026in}{0.621845in}}%
\pgfpathcurveto{\pgfqpoint{3.156026in}{0.627669in}}{\pgfqpoint{3.153713in}{0.633255in}}{\pgfqpoint{3.149594in}{0.637373in}}%
\pgfpathcurveto{\pgfqpoint{3.145476in}{0.641492in}}{\pgfqpoint{3.139890in}{0.643805in}}{\pgfqpoint{3.134066in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{3.128242in}{0.643805in}}{\pgfqpoint{3.122656in}{0.641492in}}{\pgfqpoint{3.118538in}{0.637373in}}%
\pgfpathcurveto{\pgfqpoint{3.114420in}{0.633255in}}{\pgfqpoint{3.112106in}{0.627669in}}{\pgfqpoint{3.112106in}{0.621845in}}%
\pgfpathcurveto{\pgfqpoint{3.112106in}{0.616021in}}{\pgfqpoint{3.114420in}{0.610435in}}{\pgfqpoint{3.118538in}{0.606317in}}%
\pgfpathcurveto{\pgfqpoint{3.122656in}{0.602199in}}{\pgfqpoint{3.128242in}{0.599885in}}{\pgfqpoint{3.134066in}{0.599885in}}%
\pgfpathlineto{\pgfqpoint{3.134066in}{0.599885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619442in}{0.358064in}}%
\pgfpathcurveto{\pgfqpoint{2.625266in}{0.358064in}}{\pgfqpoint{2.630852in}{0.360378in}}{\pgfqpoint{2.634970in}{0.364496in}}%
\pgfpathcurveto{\pgfqpoint{2.639088in}{0.368614in}}{\pgfqpoint{2.641402in}{0.374200in}}{\pgfqpoint{2.641402in}{0.380024in}}%
\pgfpathcurveto{\pgfqpoint{2.641402in}{0.385848in}}{\pgfqpoint{2.639088in}{0.391434in}}{\pgfqpoint{2.634970in}{0.395553in}}%
\pgfpathcurveto{\pgfqpoint{2.630852in}{0.399671in}}{\pgfqpoint{2.625266in}{0.401985in}}{\pgfqpoint{2.619442in}{0.401985in}}%
\pgfpathcurveto{\pgfqpoint{2.613618in}{0.401985in}}{\pgfqpoint{2.608032in}{0.399671in}}{\pgfqpoint{2.603913in}{0.395553in}}%
\pgfpathcurveto{\pgfqpoint{2.599795in}{0.391434in}}{\pgfqpoint{2.597481in}{0.385848in}}{\pgfqpoint{2.597481in}{0.380024in}}%
\pgfpathcurveto{\pgfqpoint{2.597481in}{0.374200in}}{\pgfqpoint{2.599795in}{0.368614in}}{\pgfqpoint{2.603913in}{0.364496in}}%
\pgfpathcurveto{\pgfqpoint{2.608032in}{0.360378in}}{\pgfqpoint{2.613618in}{0.358064in}}{\pgfqpoint{2.619442in}{0.358064in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{0.358064in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134066in}{0.356466in}}%
\pgfpathcurveto{\pgfqpoint{3.139890in}{0.356466in}}{\pgfqpoint{3.145476in}{0.358780in}}{\pgfqpoint{3.149594in}{0.362898in}}%
\pgfpathcurveto{\pgfqpoint{3.153713in}{0.367016in}}{\pgfqpoint{3.156026in}{0.372602in}}{\pgfqpoint{3.156026in}{0.378426in}}%
\pgfpathcurveto{\pgfqpoint{3.156026in}{0.384250in}}{\pgfqpoint{3.153713in}{0.389836in}}{\pgfqpoint{3.149594in}{0.393954in}}%
\pgfpathcurveto{\pgfqpoint{3.145476in}{0.398073in}}{\pgfqpoint{3.139890in}{0.400386in}}{\pgfqpoint{3.134066in}{0.400386in}}%
\pgfpathcurveto{\pgfqpoint{3.128242in}{0.400386in}}{\pgfqpoint{3.122656in}{0.398073in}}{\pgfqpoint{3.118538in}{0.393954in}}%
\pgfpathcurveto{\pgfqpoint{3.114420in}{0.389836in}}{\pgfqpoint{3.112106in}{0.384250in}}{\pgfqpoint{3.112106in}{0.378426in}}%
\pgfpathcurveto{\pgfqpoint{3.112106in}{0.372602in}}{\pgfqpoint{3.114420in}{0.367016in}}{\pgfqpoint{3.118538in}{0.362898in}}%
\pgfpathcurveto{\pgfqpoint{3.122656in}{0.358780in}}{\pgfqpoint{3.128242in}{0.356466in}}{\pgfqpoint{3.134066in}{0.356466in}}%
\pgfpathlineto{\pgfqpoint{3.134066in}{0.356466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619442in}{0.697992in}}%
\pgfpathcurveto{\pgfqpoint{2.625266in}{0.697992in}}{\pgfqpoint{2.630852in}{0.700306in}}{\pgfqpoint{2.634970in}{0.704424in}}%
\pgfpathcurveto{\pgfqpoint{2.639088in}{0.708543in}}{\pgfqpoint{2.641402in}{0.714129in}}{\pgfqpoint{2.641402in}{0.719953in}}%
\pgfpathcurveto{\pgfqpoint{2.641402in}{0.725777in}}{\pgfqpoint{2.639088in}{0.731363in}}{\pgfqpoint{2.634970in}{0.735481in}}%
\pgfpathcurveto{\pgfqpoint{2.630852in}{0.739599in}}{\pgfqpoint{2.625266in}{0.741913in}}{\pgfqpoint{2.619442in}{0.741913in}}%
\pgfpathcurveto{\pgfqpoint{2.613618in}{0.741913in}}{\pgfqpoint{2.608032in}{0.739599in}}{\pgfqpoint{2.603913in}{0.735481in}}%
\pgfpathcurveto{\pgfqpoint{2.599795in}{0.731363in}}{\pgfqpoint{2.597481in}{0.725777in}}{\pgfqpoint{2.597481in}{0.719953in}}%
\pgfpathcurveto{\pgfqpoint{2.597481in}{0.714129in}}{\pgfqpoint{2.599795in}{0.708543in}}{\pgfqpoint{2.603913in}{0.704424in}}%
\pgfpathcurveto{\pgfqpoint{2.608032in}{0.700306in}}{\pgfqpoint{2.613618in}{0.697992in}}{\pgfqpoint{2.619442in}{0.697992in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{0.697992in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134066in}{0.648679in}}%
\pgfpathcurveto{\pgfqpoint{3.139890in}{0.648679in}}{\pgfqpoint{3.145476in}{0.650993in}}{\pgfqpoint{3.149594in}{0.655111in}}%
\pgfpathcurveto{\pgfqpoint{3.153713in}{0.659229in}}{\pgfqpoint{3.156026in}{0.664815in}}{\pgfqpoint{3.156026in}{0.670639in}}%
\pgfpathcurveto{\pgfqpoint{3.156026in}{0.676463in}}{\pgfqpoint{3.153713in}{0.682049in}}{\pgfqpoint{3.149594in}{0.686167in}}%
\pgfpathcurveto{\pgfqpoint{3.145476in}{0.690286in}}{\pgfqpoint{3.139890in}{0.692599in}}{\pgfqpoint{3.134066in}{0.692599in}}%
\pgfpathcurveto{\pgfqpoint{3.128242in}{0.692599in}}{\pgfqpoint{3.122656in}{0.690286in}}{\pgfqpoint{3.118538in}{0.686167in}}%
\pgfpathcurveto{\pgfqpoint{3.114420in}{0.682049in}}{\pgfqpoint{3.112106in}{0.676463in}}{\pgfqpoint{3.112106in}{0.670639in}}%
\pgfpathcurveto{\pgfqpoint{3.112106in}{0.664815in}}{\pgfqpoint{3.114420in}{0.659229in}}{\pgfqpoint{3.118538in}{0.655111in}}%
\pgfpathcurveto{\pgfqpoint{3.122656in}{0.650993in}}{\pgfqpoint{3.128242in}{0.648679in}}{\pgfqpoint{3.134066in}{0.648679in}}%
\pgfpathlineto{\pgfqpoint{3.134066in}{0.648679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618075in}{0.925463in}}%
\pgfpathcurveto{\pgfqpoint{2.623899in}{0.925463in}}{\pgfqpoint{2.629485in}{0.927777in}}{\pgfqpoint{2.633604in}{0.931895in}}%
\pgfpathcurveto{\pgfqpoint{2.637722in}{0.936014in}}{\pgfqpoint{2.640036in}{0.941600in}}{\pgfqpoint{2.640036in}{0.947424in}}%
\pgfpathcurveto{\pgfqpoint{2.640036in}{0.953248in}}{\pgfqpoint{2.637722in}{0.958834in}}{\pgfqpoint{2.633604in}{0.962952in}}%
\pgfpathcurveto{\pgfqpoint{2.629485in}{0.967070in}}{\pgfqpoint{2.623899in}{0.969384in}}{\pgfqpoint{2.618075in}{0.969384in}}%
\pgfpathcurveto{\pgfqpoint{2.612251in}{0.969384in}}{\pgfqpoint{2.606665in}{0.967070in}}{\pgfqpoint{2.602547in}{0.962952in}}%
\pgfpathcurveto{\pgfqpoint{2.598429in}{0.958834in}}{\pgfqpoint{2.596115in}{0.953248in}}{\pgfqpoint{2.596115in}{0.947424in}}%
\pgfpathcurveto{\pgfqpoint{2.596115in}{0.941600in}}{\pgfqpoint{2.598429in}{0.936014in}}{\pgfqpoint{2.602547in}{0.931895in}}%
\pgfpathcurveto{\pgfqpoint{2.606665in}{0.927777in}}{\pgfqpoint{2.612251in}{0.925463in}}{\pgfqpoint{2.618075in}{0.925463in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{0.925463in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123494in}{0.944192in}}%
\pgfpathcurveto{\pgfqpoint{3.129317in}{0.944192in}}{\pgfqpoint{3.134904in}{0.946506in}}{\pgfqpoint{3.139022in}{0.950624in}}%
\pgfpathcurveto{\pgfqpoint{3.143140in}{0.954742in}}{\pgfqpoint{3.145454in}{0.960329in}}{\pgfqpoint{3.145454in}{0.966153in}}%
\pgfpathcurveto{\pgfqpoint{3.145454in}{0.971977in}}{\pgfqpoint{3.143140in}{0.977563in}}{\pgfqpoint{3.139022in}{0.981681in}}%
\pgfpathcurveto{\pgfqpoint{3.134904in}{0.985799in}}{\pgfqpoint{3.129317in}{0.988113in}}{\pgfqpoint{3.123494in}{0.988113in}}%
\pgfpathcurveto{\pgfqpoint{3.117670in}{0.988113in}}{\pgfqpoint{3.112083in}{0.985799in}}{\pgfqpoint{3.107965in}{0.981681in}}%
\pgfpathcurveto{\pgfqpoint{3.103847in}{0.977563in}}{\pgfqpoint{3.101533in}{0.971977in}}{\pgfqpoint{3.101533in}{0.966153in}}%
\pgfpathcurveto{\pgfqpoint{3.101533in}{0.960329in}}{\pgfqpoint{3.103847in}{0.954742in}}{\pgfqpoint{3.107965in}{0.950624in}}%
\pgfpathcurveto{\pgfqpoint{3.112083in}{0.946506in}}{\pgfqpoint{3.117670in}{0.944192in}}{\pgfqpoint{3.123494in}{0.944192in}}%
\pgfpathlineto{\pgfqpoint{3.123494in}{0.944192in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618075in}{0.530449in}}%
\pgfpathcurveto{\pgfqpoint{2.623899in}{0.530449in}}{\pgfqpoint{2.629485in}{0.532763in}}{\pgfqpoint{2.633604in}{0.536881in}}%
\pgfpathcurveto{\pgfqpoint{2.637722in}{0.541000in}}{\pgfqpoint{2.640036in}{0.546586in}}{\pgfqpoint{2.640036in}{0.552410in}}%
\pgfpathcurveto{\pgfqpoint{2.640036in}{0.558234in}}{\pgfqpoint{2.637722in}{0.563820in}}{\pgfqpoint{2.633604in}{0.567938in}}%
\pgfpathcurveto{\pgfqpoint{2.629485in}{0.572056in}}{\pgfqpoint{2.623899in}{0.574370in}}{\pgfqpoint{2.618075in}{0.574370in}}%
\pgfpathcurveto{\pgfqpoint{2.612251in}{0.574370in}}{\pgfqpoint{2.606665in}{0.572056in}}{\pgfqpoint{2.602547in}{0.567938in}}%
\pgfpathcurveto{\pgfqpoint{2.598429in}{0.563820in}}{\pgfqpoint{2.596115in}{0.558234in}}{\pgfqpoint{2.596115in}{0.552410in}}%
\pgfpathcurveto{\pgfqpoint{2.596115in}{0.546586in}}{\pgfqpoint{2.598429in}{0.541000in}}{\pgfqpoint{2.602547in}{0.536881in}}%
\pgfpathcurveto{\pgfqpoint{2.606665in}{0.532763in}}{\pgfqpoint{2.612251in}{0.530449in}}{\pgfqpoint{2.618075in}{0.530449in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{0.530449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123494in}{0.589832in}}%
\pgfpathcurveto{\pgfqpoint{3.129317in}{0.589832in}}{\pgfqpoint{3.134904in}{0.592146in}}{\pgfqpoint{3.139022in}{0.596264in}}%
\pgfpathcurveto{\pgfqpoint{3.143140in}{0.600382in}}{\pgfqpoint{3.145454in}{0.605969in}}{\pgfqpoint{3.145454in}{0.611793in}}%
\pgfpathcurveto{\pgfqpoint{3.145454in}{0.617617in}}{\pgfqpoint{3.143140in}{0.623203in}}{\pgfqpoint{3.139022in}{0.627321in}}%
\pgfpathcurveto{\pgfqpoint{3.134904in}{0.631439in}}{\pgfqpoint{3.129317in}{0.633753in}}{\pgfqpoint{3.123494in}{0.633753in}}%
\pgfpathcurveto{\pgfqpoint{3.117670in}{0.633753in}}{\pgfqpoint{3.112083in}{0.631439in}}{\pgfqpoint{3.107965in}{0.627321in}}%
\pgfpathcurveto{\pgfqpoint{3.103847in}{0.623203in}}{\pgfqpoint{3.101533in}{0.617617in}}{\pgfqpoint{3.101533in}{0.611793in}}%
\pgfpathcurveto{\pgfqpoint{3.101533in}{0.605969in}}{\pgfqpoint{3.103847in}{0.600382in}}{\pgfqpoint{3.107965in}{0.596264in}}%
\pgfpathcurveto{\pgfqpoint{3.112083in}{0.592146in}}{\pgfqpoint{3.117670in}{0.589832in}}{\pgfqpoint{3.123494in}{0.589832in}}%
\pgfpathlineto{\pgfqpoint{3.123494in}{0.589832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618075in}{0.404126in}}%
\pgfpathcurveto{\pgfqpoint{2.623899in}{0.404126in}}{\pgfqpoint{2.629485in}{0.406440in}}{\pgfqpoint{2.633604in}{0.410558in}}%
\pgfpathcurveto{\pgfqpoint{2.637722in}{0.414676in}}{\pgfqpoint{2.640036in}{0.420262in}}{\pgfqpoint{2.640036in}{0.426086in}}%
\pgfpathcurveto{\pgfqpoint{2.640036in}{0.431910in}}{\pgfqpoint{2.637722in}{0.437496in}}{\pgfqpoint{2.633604in}{0.441614in}}%
\pgfpathcurveto{\pgfqpoint{2.629485in}{0.445732in}}{\pgfqpoint{2.623899in}{0.448046in}}{\pgfqpoint{2.618075in}{0.448046in}}%
\pgfpathcurveto{\pgfqpoint{2.612251in}{0.448046in}}{\pgfqpoint{2.606665in}{0.445732in}}{\pgfqpoint{2.602547in}{0.441614in}}%
\pgfpathcurveto{\pgfqpoint{2.598429in}{0.437496in}}{\pgfqpoint{2.596115in}{0.431910in}}{\pgfqpoint{2.596115in}{0.426086in}}%
\pgfpathcurveto{\pgfqpoint{2.596115in}{0.420262in}}{\pgfqpoint{2.598429in}{0.414676in}}{\pgfqpoint{2.602547in}{0.410558in}}%
\pgfpathcurveto{\pgfqpoint{2.606665in}{0.406440in}}{\pgfqpoint{2.612251in}{0.404126in}}{\pgfqpoint{2.618075in}{0.404126in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{0.404126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123494in}{0.416371in}}%
\pgfpathcurveto{\pgfqpoint{3.129317in}{0.416371in}}{\pgfqpoint{3.134904in}{0.418685in}}{\pgfqpoint{3.139022in}{0.422803in}}%
\pgfpathcurveto{\pgfqpoint{3.143140in}{0.426922in}}{\pgfqpoint{3.145454in}{0.432508in}}{\pgfqpoint{3.145454in}{0.438332in}}%
\pgfpathcurveto{\pgfqpoint{3.145454in}{0.444156in}}{\pgfqpoint{3.143140in}{0.449742in}}{\pgfqpoint{3.139022in}{0.453860in}}%
\pgfpathcurveto{\pgfqpoint{3.134904in}{0.457978in}}{\pgfqpoint{3.129317in}{0.460292in}}{\pgfqpoint{3.123494in}{0.460292in}}%
\pgfpathcurveto{\pgfqpoint{3.117670in}{0.460292in}}{\pgfqpoint{3.112083in}{0.457978in}}{\pgfqpoint{3.107965in}{0.453860in}}%
\pgfpathcurveto{\pgfqpoint{3.103847in}{0.449742in}}{\pgfqpoint{3.101533in}{0.444156in}}{\pgfqpoint{3.101533in}{0.438332in}}%
\pgfpathcurveto{\pgfqpoint{3.101533in}{0.432508in}}{\pgfqpoint{3.103847in}{0.426922in}}{\pgfqpoint{3.107965in}{0.422803in}}%
\pgfpathcurveto{\pgfqpoint{3.112083in}{0.418685in}}{\pgfqpoint{3.117670in}{0.416371in}}{\pgfqpoint{3.123494in}{0.416371in}}%
\pgfpathlineto{\pgfqpoint{3.123494in}{0.416371in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618075in}{0.670573in}}%
\pgfpathcurveto{\pgfqpoint{2.623899in}{0.670573in}}{\pgfqpoint{2.629485in}{0.672887in}}{\pgfqpoint{2.633604in}{0.677005in}}%
\pgfpathcurveto{\pgfqpoint{2.637722in}{0.681123in}}{\pgfqpoint{2.640036in}{0.686709in}}{\pgfqpoint{2.640036in}{0.692533in}}%
\pgfpathcurveto{\pgfqpoint{2.640036in}{0.698357in}}{\pgfqpoint{2.637722in}{0.703943in}}{\pgfqpoint{2.633604in}{0.708062in}}%
\pgfpathcurveto{\pgfqpoint{2.629485in}{0.712180in}}{\pgfqpoint{2.623899in}{0.714494in}}{\pgfqpoint{2.618075in}{0.714494in}}%
\pgfpathcurveto{\pgfqpoint{2.612251in}{0.714494in}}{\pgfqpoint{2.606665in}{0.712180in}}{\pgfqpoint{2.602547in}{0.708062in}}%
\pgfpathcurveto{\pgfqpoint{2.598429in}{0.703943in}}{\pgfqpoint{2.596115in}{0.698357in}}{\pgfqpoint{2.596115in}{0.692533in}}%
\pgfpathcurveto{\pgfqpoint{2.596115in}{0.686709in}}{\pgfqpoint{2.598429in}{0.681123in}}{\pgfqpoint{2.602547in}{0.677005in}}%
\pgfpathcurveto{\pgfqpoint{2.606665in}{0.672887in}}{\pgfqpoint{2.612251in}{0.670573in}}{\pgfqpoint{2.618075in}{0.670573in}}%
\pgfpathlineto{\pgfqpoint{2.618075in}{0.670573in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123494in}{0.615861in}}%
\pgfpathcurveto{\pgfqpoint{3.129317in}{0.615861in}}{\pgfqpoint{3.134904in}{0.618175in}}{\pgfqpoint{3.139022in}{0.622293in}}%
\pgfpathcurveto{\pgfqpoint{3.143140in}{0.626411in}}{\pgfqpoint{3.145454in}{0.631997in}}{\pgfqpoint{3.145454in}{0.637821in}}%
\pgfpathcurveto{\pgfqpoint{3.145454in}{0.643645in}}{\pgfqpoint{3.143140in}{0.649231in}}{\pgfqpoint{3.139022in}{0.653349in}}%
\pgfpathcurveto{\pgfqpoint{3.134904in}{0.657467in}}{\pgfqpoint{3.129317in}{0.659781in}}{\pgfqpoint{3.123494in}{0.659781in}}%
\pgfpathcurveto{\pgfqpoint{3.117670in}{0.659781in}}{\pgfqpoint{3.112083in}{0.657467in}}{\pgfqpoint{3.107965in}{0.653349in}}%
\pgfpathcurveto{\pgfqpoint{3.103847in}{0.649231in}}{\pgfqpoint{3.101533in}{0.643645in}}{\pgfqpoint{3.101533in}{0.637821in}}%
\pgfpathcurveto{\pgfqpoint{3.101533in}{0.631997in}}{\pgfqpoint{3.103847in}{0.626411in}}{\pgfqpoint{3.107965in}{0.622293in}}%
\pgfpathcurveto{\pgfqpoint{3.112083in}{0.618175in}}{\pgfqpoint{3.117670in}{0.615861in}}{\pgfqpoint{3.123494in}{0.615861in}}%
\pgfpathlineto{\pgfqpoint{3.123494in}{0.615861in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419092in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419092in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \hspace{1.25em}0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876754in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876754in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334416in}{0.325617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334416in,y=0.228395in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.901855in}}%
\pgfpathlineto{\pgfqpoint{2.450519in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{2.485875in}{0.905654in}}%
\pgfpathlineto{\pgfqpoint{2.548730in}{0.903059in}}%
\pgfpathlineto{\pgfqpoint{2.572301in}{0.904263in}}%
\pgfpathlineto{\pgfqpoint{2.595871in}{0.906496in}}%
\pgfpathlineto{\pgfqpoint{2.643012in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{2.725509in}{0.921308in}}%
\pgfpathlineto{\pgfqpoint{2.835505in}{0.931017in}}%
\pgfpathlineto{\pgfqpoint{2.898360in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{3.031927in}{0.934409in}}%
\pgfpathlineto{\pgfqpoint{3.098710in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.926965in}}%
\pgfpathlineto{\pgfqpoint{3.192993in}{0.919207in}}%
\pgfpathlineto{\pgfqpoint{3.247991in}{0.911787in}}%
\pgfpathlineto{\pgfqpoint{3.310846in}{0.904200in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.898762in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.898762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.441826in}}%
\pgfpathlineto{\pgfqpoint{2.434805in}{0.448075in}}%
\pgfpathlineto{\pgfqpoint{2.466233in}{0.462088in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{0.473574in}}%
\pgfpathlineto{\pgfqpoint{2.509446in}{0.478932in}}%
\pgfpathlineto{\pgfqpoint{2.548730in}{0.499047in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{0.543779in}}%
\pgfpathlineto{\pgfqpoint{2.729438in}{0.610315in}}%
\pgfpathlineto{\pgfqpoint{2.753008in}{0.620432in}}%
\pgfpathlineto{\pgfqpoint{2.784436in}{0.630941in}}%
\pgfpathlineto{\pgfqpoint{2.800150in}{0.634526in}}%
\pgfpathlineto{\pgfqpoint{2.855148in}{0.643065in}}%
\pgfpathlineto{\pgfqpoint{2.866933in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{2.918002in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{2.925859in}{0.646432in}}%
\pgfpathlineto{\pgfqpoint{2.941573in}{0.647334in}}%
\pgfpathlineto{\pgfqpoint{3.016213in}{0.652861in}}%
\pgfpathlineto{\pgfqpoint{3.043712in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{3.067283in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{3.082997in}{0.644855in}}%
\pgfpathlineto{\pgfqpoint{3.094782in}{0.640323in}}%
\pgfpathlineto{\pgfqpoint{3.122281in}{0.627743in}}%
\pgfpathlineto{\pgfqpoint{3.153708in}{0.611029in}}%
\pgfpathlineto{\pgfqpoint{3.177279in}{0.596380in}}%
\pgfpathlineto{\pgfqpoint{3.200850in}{0.578938in}}%
\pgfpathlineto{\pgfqpoint{3.224420in}{0.559190in}}%
\pgfpathlineto{\pgfqpoint{3.259776in}{0.525128in}}%
\pgfpathlineto{\pgfqpoint{3.302989in}{0.481912in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.454343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.410797in}}%
\pgfpathlineto{\pgfqpoint{2.450519in}{0.418975in}}%
\pgfpathlineto{\pgfqpoint{2.474090in}{0.420177in}}%
\pgfpathlineto{\pgfqpoint{2.489804in}{0.418352in}}%
\pgfpathlineto{\pgfqpoint{2.505517in}{0.414681in}}%
\pgfpathlineto{\pgfqpoint{2.536945in}{0.402760in}}%
\pgfpathlineto{\pgfqpoint{2.560515in}{0.392980in}}%
\pgfpathlineto{\pgfqpoint{2.584086in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.603728in}{0.382407in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.377846in}}%
\pgfpathlineto{\pgfqpoint{2.658726in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{2.678368in}{0.374607in}}%
\pgfpathlineto{\pgfqpoint{2.701939in}{0.374976in}}%
\pgfpathlineto{\pgfqpoint{2.737295in}{0.377300in}}%
\pgfpathlineto{\pgfqpoint{2.819792in}{0.385978in}}%
\pgfpathlineto{\pgfqpoint{2.843362in}{0.388257in}}%
\pgfpathlineto{\pgfqpoint{2.933716in}{0.390923in}}%
\pgfpathlineto{\pgfqpoint{2.945501in}{0.391220in}}%
\pgfpathlineto{\pgfqpoint{2.996571in}{0.392703in}}%
\pgfpathlineto{\pgfqpoint{3.043712in}{0.391367in}}%
\pgfpathlineto{\pgfqpoint{3.086925in}{0.385855in}}%
\pgfpathlineto{\pgfqpoint{3.106567in}{0.382320in}}%
\pgfpathlineto{\pgfqpoint{3.185136in}{0.373290in}}%
\pgfpathlineto{\pgfqpoint{3.208706in}{0.373151in}}%
\pgfpathlineto{\pgfqpoint{3.247991in}{0.378129in}}%
\pgfpathlineto{\pgfqpoint{3.306917in}{0.388974in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.390133in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{2.434805in}{0.710138in}}%
\pgfpathlineto{\pgfqpoint{2.446591in}{0.718667in}}%
\pgfpathlineto{\pgfqpoint{2.462304in}{0.727794in}}%
\pgfpathlineto{\pgfqpoint{2.474090in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{2.489804in}{0.737013in}}%
\pgfpathlineto{\pgfqpoint{2.505517in}{0.739435in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{0.739992in}}%
\pgfpathlineto{\pgfqpoint{2.536945in}{0.738842in}}%
\pgfpathlineto{\pgfqpoint{2.556587in}{0.735583in}}%
\pgfpathlineto{\pgfqpoint{2.603728in}{0.724272in}}%
\pgfpathlineto{\pgfqpoint{2.694082in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{2.804078in}{0.677810in}}%
\pgfpathlineto{\pgfqpoint{2.870861in}{0.671498in}}%
\pgfpathlineto{\pgfqpoint{3.071211in}{0.661535in}}%
\pgfpathlineto{\pgfqpoint{3.094782in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{3.114424in}{0.666067in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.671685in}}%
\pgfpathlineto{\pgfqpoint{3.161565in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{3.208706in}{0.695874in}}%
\pgfpathlineto{\pgfqpoint{3.220492in}{0.700433in}}%
\pgfpathlineto{\pgfqpoint{3.240134in}{0.705208in}}%
\pgfpathlineto{\pgfqpoint{3.255848in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{3.271561in}{0.706570in}}%
\pgfpathlineto{\pgfqpoint{3.287275in}{0.703620in}}%
\pgfpathlineto{\pgfqpoint{3.306917in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.685277in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.685277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{2.498685in}{0.912931in}}%
\pgfpathlineto{\pgfqpoint{2.526543in}{0.923754in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.936101in}}%
\pgfpathlineto{\pgfqpoint{2.606136in}{0.945130in}}%
\pgfpathlineto{\pgfqpoint{2.649913in}{0.953120in}}%
\pgfpathlineto{\pgfqpoint{2.717567in}{0.960921in}}%
\pgfpathlineto{\pgfqpoint{2.749404in}{0.963298in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{0.966931in}}%
\pgfpathlineto{\pgfqpoint{2.932469in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{3.067778in}{0.968813in}}%
\pgfpathlineto{\pgfqpoint{3.159311in}{0.964171in}}%
\pgfpathlineto{\pgfqpoint{3.242884in}{0.955223in}}%
\pgfpathlineto{\pgfqpoint{3.294619in}{0.945713in}}%
\pgfpathlineto{\pgfqpoint{3.322477in}{0.937647in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.933743in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.933743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.443042in}}%
\pgfpathlineto{\pgfqpoint{2.435010in}{0.446615in}}%
\pgfpathlineto{\pgfqpoint{2.446949in}{0.451671in}}%
\pgfpathlineto{\pgfqpoint{2.462868in}{0.460847in}}%
\pgfpathlineto{\pgfqpoint{2.486746in}{0.477406in}}%
\pgfpathlineto{\pgfqpoint{2.522563in}{0.502287in}}%
\pgfpathlineto{\pgfqpoint{2.546441in}{0.516107in}}%
\pgfpathlineto{\pgfqpoint{2.594197in}{0.540444in}}%
\pgfpathlineto{\pgfqpoint{2.622055in}{0.554415in}}%
\pgfpathlineto{\pgfqpoint{2.645933in}{0.565444in}}%
\pgfpathlineto{\pgfqpoint{2.705628in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{2.733486in}{0.596784in}}%
\pgfpathlineto{\pgfqpoint{2.817059in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{2.860835in}{0.618350in}}%
\pgfpathlineto{\pgfqpoint{2.880734in}{0.619541in}}%
\pgfpathlineto{\pgfqpoint{2.944408in}{0.620434in}}%
\pgfpathlineto{\pgfqpoint{2.956347in}{0.621337in}}%
\pgfpathlineto{\pgfqpoint{2.968286in}{0.622049in}}%
\pgfpathlineto{\pgfqpoint{3.043900in}{0.622639in}}%
\pgfpathlineto{\pgfqpoint{3.087677in}{0.618400in}}%
\pgfpathlineto{\pgfqpoint{3.107575in}{0.614731in}}%
\pgfpathlineto{\pgfqpoint{3.143392in}{0.606374in}}%
\pgfpathlineto{\pgfqpoint{3.187168in}{0.589626in}}%
\pgfpathlineto{\pgfqpoint{3.222985in}{0.573982in}}%
\pgfpathlineto{\pgfqpoint{3.322477in}{0.526617in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.520015in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.520015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.404297in}}%
\pgfpathlineto{\pgfqpoint{2.431031in}{0.412883in}}%
\pgfpathlineto{\pgfqpoint{2.442970in}{0.419281in}}%
\pgfpathlineto{\pgfqpoint{2.454909in}{0.423533in}}%
\pgfpathlineto{\pgfqpoint{2.470827in}{0.426535in}}%
\pgfpathlineto{\pgfqpoint{2.490726in}{0.427306in}}%
\pgfpathlineto{\pgfqpoint{2.598177in}{0.425398in}}%
\pgfpathlineto{\pgfqpoint{2.630014in}{0.426955in}}%
\pgfpathlineto{\pgfqpoint{2.689709in}{0.432655in}}%
\pgfpathlineto{\pgfqpoint{2.773282in}{0.440740in}}%
\pgfpathlineto{\pgfqpoint{2.801140in}{0.443246in}}%
\pgfpathlineto{\pgfqpoint{2.844917in}{0.444733in}}%
\pgfpathlineto{\pgfqpoint{2.860835in}{0.445346in}}%
\pgfpathlineto{\pgfqpoint{2.884713in}{0.446174in}}%
\pgfpathlineto{\pgfqpoint{2.932469in}{0.447192in}}%
\pgfpathlineto{\pgfqpoint{2.996144in}{0.449319in}}%
\pgfpathlineto{\pgfqpoint{3.024002in}{0.449348in}}%
\pgfpathlineto{\pgfqpoint{3.071758in}{0.445481in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{0.431607in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{0.427139in}}%
\pgfpathlineto{\pgfqpoint{3.226965in}{0.420559in}}%
\pgfpathlineto{\pgfqpoint{3.274721in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{3.310538in}{0.399077in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.390956in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.390956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.750554in}}%
\pgfpathlineto{\pgfqpoint{2.435010in}{0.754276in}}%
\pgfpathlineto{\pgfqpoint{2.446949in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{2.462868in}{0.754966in}}%
\pgfpathlineto{\pgfqpoint{2.478787in}{0.751734in}}%
\pgfpathlineto{\pgfqpoint{2.498685in}{0.744851in}}%
\pgfpathlineto{\pgfqpoint{2.526543in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{2.590218in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{2.649913in}{0.681783in}}%
\pgfpathlineto{\pgfqpoint{2.701648in}{0.668173in}}%
\pgfpathlineto{\pgfqpoint{2.729506in}{0.662677in}}%
\pgfpathlineto{\pgfqpoint{2.757364in}{0.658751in}}%
\pgfpathlineto{\pgfqpoint{2.765323in}{0.657905in}}%
\pgfpathlineto{\pgfqpoint{2.817059in}{0.652018in}}%
\pgfpathlineto{\pgfqpoint{2.896652in}{0.648583in}}%
\pgfpathlineto{\pgfqpoint{2.924510in}{0.647900in}}%
\pgfpathlineto{\pgfqpoint{3.004103in}{0.643911in}}%
\pgfpathlineto{\pgfqpoint{3.139412in}{0.637445in}}%
\pgfpathlineto{\pgfqpoint{3.159311in}{0.636933in}}%
\pgfpathlineto{\pgfqpoint{3.222985in}{0.633162in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.617511in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.617511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.901855in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.905322in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.908514in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.910857in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.912104in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.912529in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.912683in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.912963in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.913441in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.914019in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.915135in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.915676in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.916253in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.916870in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.917531in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.918248in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.919034in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.919913in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.920904in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.923200in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.924475in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.925796in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.927129in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.928471in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.929852in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.931310in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.932150in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.931772in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.931324in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.930062in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.929335in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.928624in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.927936in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.927239in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.926499in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.925687in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.924785in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.922798in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.921828in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.920935in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.920112in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.919342in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.918627in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.917973in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.917362in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.916739in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.916011in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.915094in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.913895in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.912221in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.909806in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.906540in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.902682in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.898762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.441826in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.449433in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.458462in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.468072in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.477547in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.486759in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.495995in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.505572in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.515506in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.525551in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.535541in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.545429in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.555169in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.564730in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.573990in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.582708in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.590752in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.598123in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.604843in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.610958in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.621481in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.625887in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.629782in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.633235in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.636342in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.639250in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.642119in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.643506in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.642179in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.640916in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.638515in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.637367in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.636225in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.635016in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.633632in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.631983in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.627652in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.624790in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.621248in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.616828in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.611429in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.605167in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.598250in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.590675in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.582173in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.572398in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.561192in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.548890in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.536085in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.522966in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.509246in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.494702in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.479764in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.465797in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.454343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.410797in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.412711in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.414021in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.413748in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.411284in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.407015in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.401971in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.396960in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.392306in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.388055in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.384166in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.380683in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.377759in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.375472in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.373786in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.372637in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.371963in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.372008in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.372757in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.373927in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.375426in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.377172in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.379096in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.381146in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.383300in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.385566in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.387965in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.388397in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.387609in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.386866in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.386157in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.385468in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.384788in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.384089in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.383323in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.382455in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.381466in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.380341in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.379101in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.377813in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.374538in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.373865in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.373490in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.373474in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.373878in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.374765in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.376117in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.377825in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.379798in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.381986in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.384313in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.386652in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.388722in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.704009in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.709472in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.714269in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.717331in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.718237in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.717028in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.715157in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.712743in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.709875in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.706739in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.703583in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.700542in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.697596in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.688838in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.686201in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.683903in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.681916in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.680152in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.678553in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.677125in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.675903in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.674857in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.673831in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.671733in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.671750in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.672221in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.673350in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.674984in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.676770in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.678444in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.679939in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.681304in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.682620in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.683944in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.685302in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.686695in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.688093in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.689439in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.690708in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.691908in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.693057in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.694142in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.695086in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.695756in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.696029in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.695833in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.695145in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.693975in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.692399in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.690547in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.688585in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.685277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.879846in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.884244in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.894074in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.899324in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.904750in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.910349in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.916024in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.936672in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.941006in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.944967in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.954410in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.956791in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.958834in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.960589in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.962087in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.963355in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.964415in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.965280in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.965993in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.966644in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.967330in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.968975in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.969717in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.970316in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.970807in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.971266in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.971746in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.972238in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.972694in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.973069in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.973332in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.973431in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.973228in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.972248in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.971484in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.970582in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.969534in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.968266in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.966665in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.964633in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.962187in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.959428in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.956350in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.948365in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.943282in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.938106in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.933743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.443042in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.449935in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.458428in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.467993in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.478055in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.488221in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.498256in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.508095in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.517703in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.526982in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.535914in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.544534in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.552831in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.560783in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.568304in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.575221in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.581447in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.587020in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.592000in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.596452in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.600415in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.603891in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.606906in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.609547in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.611914in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.614068in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.617773in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.617888in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.618000in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.618344in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.619030in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.621024in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.622007in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.622868in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.623592in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.624185in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.624653in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.624976in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.625061in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.624725in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.623740in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.621965in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.619451in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.616323in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.612545in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.607873in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.601994in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.594742in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.586356in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.567811in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.557800in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.547311in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.536801in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.527322in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.520015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.404297in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.406576in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.409060in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.410751in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.411006in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.410147in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.409108in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.408628in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.408893in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.409740in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.410995in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.412611in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.414611in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.416992in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.419649in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.422394in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.425098in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.427717in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.430231in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.432638in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.434914in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.436999in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.438850in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.440448in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.441785in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.442915in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.443981in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.445147in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.446380in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.447736in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.449068in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.450282in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.451407in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.452524in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.453682in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.454831in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.455853in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.456640in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.457120in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.457229in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.456897in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.456058in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.454652in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.452672in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.450237in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.447514in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.444535in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.441175in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.437267in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.432769in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.427907in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.423022in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.418166in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.413052in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.407384in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.401301in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.395542in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.390956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.750554in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.753427in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.756491in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.758132in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.757204in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.753779in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.748717in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.742806in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.736432in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.729724in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.722741in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.715664in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.708788in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.702282in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.696137in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.684717in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.679483in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.674759in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.667045in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.663885in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.661061in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.658533in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.656291in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.654290in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.652394in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.650448in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.648197in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.646056in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.644315in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.643127in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.641735in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.641023in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.640163in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.639180in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.638126in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.637040in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.634845in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.633786in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.632784in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.631869in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.631067in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.630392in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.629858in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.629094in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.628220in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.626373in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.625004in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.623406in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.621619in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.619653in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.617511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.901855in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.904410in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.906877in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.908578in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.909190in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.908986in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.908562in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.908366in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.908486in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.908798in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.909427in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.909569in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.909910in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.910061in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.910270in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.910564in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.910937in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.911390in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.911928in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.912562in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.913288in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.914065in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.914835in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.915563in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.916254in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.917615in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.918298in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.918960in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.919591in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.920188in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.920761in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.921320in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.922452in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.923020in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.923540in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.923963in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.924296in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.924642in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.925148in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.925901in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.926872in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.927148in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.926481in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.925723in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.924853in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.922550in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.920997in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.908902in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.903857in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.898762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.441826in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.448151in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.455979in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.464407in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.472668in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.480620in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.488568in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.496847in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.505471in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.514185in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.522822in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.531363in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.539797in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.548393in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.557010in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.565134in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.572613in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.579442in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.585639in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.596284in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.600720in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.604565in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.607905in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.610837in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.613438in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.615753in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.617792in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.619579in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.621176in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.622662in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.624109in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.625568in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.627064in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.628581in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.630039in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.631318in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.632985in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.633261in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.632138in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.630369in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.627624in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.624011in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.617717in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.608525in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.598375in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.586929in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.574040in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.560063in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.545612in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.530875in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.515538in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.499351in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.482766in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.467223in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.454343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.410797in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.413075in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.414919in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.415218in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.413256in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.409401in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.404726in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.400085in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.395791in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.391836in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.384606in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.381412in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.378044in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.374631in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.371744in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.369394in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.367562in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.366240in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.365401in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.364980in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.364904in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.365104in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.365503in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.366024in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.366614in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.367883in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.368538in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.369218in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.369932in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.370692in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.371493in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.372317in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.373148in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.374730in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.375409in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.375964in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.376359in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.376606in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.376794in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.377052in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.377471in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.378061in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.378021in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.377309in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.376843in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.376734in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.377094in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.377955in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.379247in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.380877in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.382751in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.384769in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.386823in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.388714in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.390133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.705465in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.712319in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.718468in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.722878in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.725426in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.726835in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.726421in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.725418in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.723920in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.720597in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.717989in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.714445in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.711026in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.707629in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.701236in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.698507in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.696088in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.693885in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.691835in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.689952in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.688296in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.686889in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.685657in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.684485in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.683316in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.681227in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.680477in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.679489in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.679072in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.678584in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.677939in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.677136in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.676282in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.675523in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.674920in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.674372in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.673675in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.672690in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.671408in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.671860in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.674330in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.676696in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.678946in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.681004in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.683988in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.684690in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.684916in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.684858in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.684731in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.685277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.880688in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.897667in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.903770in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.909991in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.916337in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.928941in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.934887in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.940458in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.945562in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.949668in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.953052in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.956049in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.958685in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.960992in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.962978in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.966104in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.967311in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.968320in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.969151in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.969816in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.970714in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.971006in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.971226in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.971383in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.971523in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.971521in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.971511in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.971453in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.971355in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.971150in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.970783in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.970211in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.969430in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.968457in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.967298in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.966103in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.965036in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.962837in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.961052in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.958848in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.953698in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.950527in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.946612in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.942013in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.937401in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.933743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.443042in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.457658in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.466743in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.476350in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.486109in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.495780in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.505271in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.514531in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.523470in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.532118in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.540618in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.549090in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.563549in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.569902in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.575559in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.580535in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.584912in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.588771in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.592138in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.594980in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.597311in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.599249in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.600944in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.602498in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.603923in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.605181in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.606258in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.607214in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.608148in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.610204in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.611343in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.612503in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.613599in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.614529in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.615251in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.615810in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.616272in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.616582in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.616503in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.615703in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.611458in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.608634in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.605201in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.600973in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.595669in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.589117in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.581501in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.573214in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.564425in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.555082in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.545259in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.526647in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.520015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.404297in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.407195in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.410526in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.413142in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.414280in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.414252in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.414049in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.414469in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.415706in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.417549in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.419773in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.422265in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.424972in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.427596in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.430148in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.432715in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.435241in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.437697in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.440037in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.442238in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.446109in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.447706in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.449064in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.450168in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.451024in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.451662in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.452391in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.452549in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.452612in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.452613in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.452591in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.452576in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.452572in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.452538in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.452393in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.452046in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.451401in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.450356in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.448829in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.446792in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.444259in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.438158in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.436705in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.434914in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.432627in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.429676in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.426039in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.421998in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.417961in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.414002in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.409785in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.404953in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.399633in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.394646in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.390956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.419092in}{0.325617in}}{\pgfqpoint{0.915324in}{0.678692in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.750554in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{0.752342in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.754364in}}%
\pgfpathlineto{\pgfqpoint{2.467267in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{0.752956in}}%
\pgfpathlineto{\pgfqpoint{2.499383in}{0.748432in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{0.742290in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.735336in}}%
\pgfpathlineto{\pgfqpoint{2.547558in}{0.727927in}}%
\pgfpathlineto{\pgfqpoint{2.563617in}{0.720131in}}%
\pgfpathlineto{\pgfqpoint{2.579675in}{0.711979in}}%
\pgfpathlineto{\pgfqpoint{2.595733in}{0.703680in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{0.695588in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.688936in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.683378in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.678192in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{0.673327in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.664848in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.661445in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.656105in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.653972in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{0.652132in}}%
\pgfpathlineto{\pgfqpoint{2.804491in}{0.650582in}}%
\pgfpathlineto{\pgfqpoint{2.820550in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{2.836608in}{0.648207in}}%
\pgfpathlineto{\pgfqpoint{2.852666in}{0.647195in}}%
\pgfpathlineto{\pgfqpoint{2.868725in}{0.646218in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{0.645312in}}%
\pgfpathlineto{\pgfqpoint{2.900841in}{0.644557in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{0.644009in}}%
\pgfpathlineto{\pgfqpoint{2.932958in}{0.643645in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.643379in}}%
\pgfpathlineto{\pgfqpoint{2.965075in}{0.643131in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{0.642821in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{0.642370in}}%
\pgfpathlineto{\pgfqpoint{3.013250in}{0.641768in}}%
\pgfpathlineto{\pgfqpoint{3.029308in}{0.641085in}}%
\pgfpathlineto{\pgfqpoint{3.045366in}{0.640423in}}%
\pgfpathlineto{\pgfqpoint{3.061425in}{0.639850in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.639354in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{0.638867in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{0.638334in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.637663in}}%
\pgfpathlineto{\pgfqpoint{3.141716in}{0.636462in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.635256in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{0.634119in}}%
\pgfpathlineto{\pgfqpoint{3.189891in}{0.633108in}}%
\pgfpathlineto{\pgfqpoint{3.205950in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{3.222008in}{0.631293in}}%
\pgfpathlineto{\pgfqpoint{3.238066in}{0.630132in}}%
\pgfpathlineto{\pgfqpoint{3.254124in}{0.628601in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{0.626717in}}%
\pgfpathlineto{\pgfqpoint{3.286241in}{0.624577in}}%
\pgfpathlineto{\pgfqpoint{3.302299in}{0.622280in}}%
\pgfpathlineto{\pgfqpoint{3.318358in}{0.619905in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.617511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334416in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{0.325617in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.325617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419092in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{1.004309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

